A numerical approach for fluid deformable surfaces

Fluid deformable surfaces show a solid-fluid duality which establishes a tight interplay between tangential flow and surface deformation. We derive the governing equations as a thin film limit and provide a general numerical approach for their solution. The simulation results demonstrate the rich dynamics resulting from this interplay, where in the presence of curvature any shape change is accompanied by a tangential flow and, vice versa, the surface deforms due to tangential flow. However, they also show that the only possible stable stationary state in the considered setting is a sphere with zero velocity.

==> pics/killing/coordsXYPlot.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.7\textwidth,
height=0.4\textwidth,
at={(0,0)},
scale only axis,
xmin=0,
xmax=40,
xtick={ 0, 10, 20, 30, 40},
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
ymin=0.88,
ymax=1.06,
ytick={ 0.9, 0.95,    1, 1.05},
ylabel style={font=\color{white!15!black}},
%ylabel={$\mbox{Coordinates}$},
axis background/.style={fill=white},
x label style={font=\footnotesize,at={(axis description cs:0.5,0.05)}},
y label style={font=\footnotesize,at={(axis description cs:0.05,0.5)}},
yticklabel style = {font=\footnotesize},
xticklabel style = {font=\footnotesize},
legend style={font=\scriptsize,at={(0.5,0.99)}, legend columns=2, anchor=north,legend cell align=left,align=left,draw=white!15!black}, % changed
]
\addplot [color=red, line width=1.5pt]
  table[row sep=crcr]{%
0.1961106014	1.00282227993\\
0.3922212028	1.01111984253\\
0.5883318042	1.02205359936\\
0.7844424056	1.03334307671\\
0.980553007	1.04319095612\\
1.1766636084	1.05037641525\\
1.3727742098	1.05425310135\\
1.5688848112	1.05471146107\\
1.7649954126	1.05212271214\\
1.961106014	1.04725718498\\
2.1572166154	1.04113721848\\
2.3533272168	1.03483116627\\
2.5494378182	1.02924966812\\
2.7455484196	1.02500545979\\
2.941659021	1.02237272263\\
3.1377696224	1.0213176012\\
3.3338802238	1.02158772945\\
3.5299908252	1.022798419\\
3.7261014266	1.02451336384\\
3.922212028	1.02631092072\\
4.1183226294	1.02783536911\\
4.3144332308	1.02883374691\\
4.5105438322	1.02917397022\\
4.7066544336	1.02884280682\\
4.902765035	1.02792918682\\
5.0988756364	1.02658653259\\
5.2949862378	1.02500295639\\
5.4910968392	1.02336633205\\
5.6872074406	1.02183759212\\
5.883318042	1.02053356171\\
6.0794286434	1.01951980591\\
6.2755392448	1.01881158352\\
6.4716498462	1.01837873459\\
6.6677604476	1.01816189289\\
6.863871049	1.01808464527\\
7.0599816504	1.01806771755\\
7.2560922518	1.01804029942\\
7.4522028532	1.01794779301\\
7.6483134546	1.01775574684\\
7.844424056	1.01745092869\\
8.0405346574	1.01703858376\\
8.2366452588	1.0165387392\\
8.4327558602	1.0159804821\\
8.6288664616	1.01539576054\\
8.824977063	1.0148152113\\
9.0210876644	1.01426482201\\
9.2171982658	1.01376271248\\
9.4133088672	1.01331782341\\
9.6094194686	1.01293122768\\
9.80553007	1.01259732246\\
10.0016406714	1.01230573654\\
10.1977512728	1.01204371452\\
10.3938618742	1.01179802418\\
10.5899724756	1.01155674458\\
10.786083077	1.0113106966\\
10.9821936784	1.01105415821\\
11.1783042798	1.01078438759\\
11.3744148812	1.01050209999\\
11.5705254826	1.01020991802\\
11.766636084	1.00991261005\\
11.9627466854	1.00961506367\\
12.1588572868	1.00932216644\\
12.3549678882	1.00903832912\\
12.5510784896	1.00876641273\\
12.747189091	1.00850820541\\
12.9432996924	1.00826406479\\
13.1394102938	1.00803339481\\
13.3355208952	1.00781452656\\
13.5316314966	1.00760555267\\
13.727742098	1.00740408897\\
13.9238526994	1.00720822811\\
14.1199633008	1.00701630116\\
14.3160739022	1.00682687759\\
14.5121845036	1.00663936138\\
14.708295105	1.00645363331\\
14.9044057064	1.00626981258\\
15.1005163078	1.00608837605\\
15.2966269092	1.00591003895\\
15.4927375106	1.00573551655\\
15.688848112	1.00556540489\\
15.8849587134	1.00540018082\\
16.0810693148	1.00524020195\\
16.2771799162	1.00508546829\\
16.4732905176	1.00493597984\\
16.669401119	1.00479137897\\
16.8655117204	1.00465142727\\
17.0616223218	1.0045157671\\
17.2577329232	1.00438392162\\
17.4538435246	1.00425541401\\
17.649954126	1.00413024426\\
17.8460647274	1.00400793552\\
18.0421753288	1.00388836861\\
18.2382859302	1.0037715435\\
18.4343965316	1.00365746021\\
18.630507133	1.00354599953\\
18.8266177344	1.00343739986\\
19.0227283358	1.00333154202\\
19.2188389372	1.00322854519\\
19.4149495386	1.00312852859\\
19.61106014	1.00303113461\\
19.8071707414	1.00293660164\\
20.0032813428	1.00284481049\\
20.1993919442	1.00275564194\\
20.3955025456	1.00266909599\\
20.591613147	1.00258481503\\
20.7877237484	1.00250291824\\
20.9838343498	1.00242316723\\
21.1799449512	1.00234568119\\
21.3760555526	1.0022701025\\
21.572166154	1.00219655037\\
21.7682767554	1.0021250248\\
21.9643873568	1.00205528736\\
22.1604979582	1.00198745728\\
22.3566085596	1.00192141533\\
22.552719161	1.00185716152\\
22.7488297624	1.00179469585\\
22.9449403638	1.00173401833\\
23.1410509652	1.00167489052\\
23.3371615666	1.00161755085\\
23.533272168	1.00156164169\\
23.7293827694	1.00150740147\\
23.9254933708	1.00145471096\\
24.1216039722	1.00140345097\\
24.3177145736	1.00135362148\\
24.513825175	1.0013051033\\
24.7099357764	1.00125801563\\
24.9060463778	1.00121212006\\
25.1021569792	1.00116753578\\
25.2982675806	1.0011241436\\
25.494378182	1.00108194351\\
25.6904887834	1.00104093552\\
25.8865993848	1.00100111961\\
26.0827099862	1.00096237659\\
26.2788205876	1.00092470646\\
26.474931189	1.00088799\\
26.6710417904	1.00085234642\\
26.8671523918	1.00081777573\\
27.0632629932	1.00078415871\\
27.2593735946	1.00075137615\\
27.455484196	1.00071954727\\
27.6515947974	1.00068867207\\
27.8477053988	1.00065863132\\
28.0438160002	1.00062942505\\
28.2399266016	1.00060105324\\
28.436037203	1.00057339668\\
28.6321478044	1.00054657459\\
28.8282584058	1.00052046776\\
29.0243690072	1.00049507618\\
29.2204796086	1.00047051907\\
29.41659021	1.000446558\\
29.6127008114	1.00042319298\\
29.8088114128	1.00040054321\\
30.0049220142	1.0003786087\\
30.2010326156	1.00035727024\\
30.397143217	1.00033640862\\
30.5932538184	1.00031626225\\
30.7893644198	1.00029659271\\
30.9854750212	1.00027751923\\
31.1815856226	1.00025892258\\
31.377696224	1.00024092197\\
31.5738068254	1.00022339821\\
31.7699174268	1.00020635128\\
31.9660280282	1.0001899004\\
32.1621386296	1.00017380714\\
32.358249231	1.00015819073\\
32.5543598324	1.00014293194\\
32.7504704338	1.00012814999\\
32.9465810352	1.00011384487\\
33.1426916366	1.00009989738\\
33.338802238	1.00008642673\\
33.5349128394	1.0000731945\\
33.7310234408	1.00006043911\\
33.9271340422	1.00004792213\\
34.1232446436	1.000035882\\
34.319355245	1.00002419949\\
34.5154658464	1.00001275539\\
34.7115764478	1.00000166893\\
34.9076870492	0.999990880489\\
35.1037976506	0.999980390072\\
35.299908252	0.999970197678\\
35.4960188534	0.999960303307\\
35.6921294548	0.999950706959\\
35.8882400562	0.99994134903\\
36.0843506576	0.999932289124\\
36.280461259	0.999923467636\\
36.4765718604	0.999914884567\\
36.6726824618	0.999906599522\\
36.8687930632	0.99989849329\\
37.0649036646	0.999890625477\\
37.261014266	0.999882996082\\
37.4571248674	0.999875545502\\
37.6532354688	0.99986833334\\
37.8493460702	0.999861299992\\
38.0454566716	0.999854505062\\
38.241567273	0.999847888947\\
38.4376778744	0.999841451645\\
38.6337884758	0.999835193157\\
38.8298990772	0.999829113483\\
39.0260096786	0.999823212624\\
39.22212028	0.999817490578\\
39.4182308814	0.999811887741\\
39.6143414828	0.999806523323\\
39.8104520842	0.99980121851\\
40.0065626856	0.99979609251\\
};
\addlegendentry{$x$}

\addplot [color=blue, line width=1.5pt]
  table[row sep=crcr]{%
0.1961106014	0.99330586195\\
0.3922212028	0.976493000984\\
0.5883318042	0.953737974167\\
0.7844424056	0.929665744305\\
0.980553007	0.908437669277\\
1.1766636084	0.893146812916\\
1.3727742098	0.885385751724\\
1.5688848112	0.885186076164\\
1.7649954126	0.891334533691\\
1.961106014	0.901882708073\\
2.1572166154	0.914646983147\\
2.3533272168	0.927580952644\\
2.5494378182	0.939011156559\\
2.7455484196	0.947775363922\\
2.941659021	0.953287541866\\
3.1377696224	0.955531954765\\
3.3338802238	0.954980373383\\
3.5299908252	0.952439188957\\
3.7261014266	0.948858320713\\
3.922212028	0.945149242878\\
4.1183226294	0.94205224514\\
4.3144332308	0.940066218376\\
4.5105438322	0.939433038235\\
4.7066544336	0.940159380436\\
4.902765035	0.942061424255\\
5.0988756364	0.944824278355\\
5.2949862378	0.948067605495\\
5.4910968392	0.951410889626\\
5.6872074406	0.954527497292\\
5.883318042	0.957181930542\\
6.0794286434	0.959245324135\\
6.2755392448	0.960692644119\\
6.4716498462	0.961584746838\\
6.6677604476	0.962042987347\\
6.863871049	0.962220609188\\
7.0599816504	0.962276279926\\
7.2560922518	0.962351918221\\
7.4522028532	0.962556898594\\
7.6483134546	0.962959945202\\
7.844424056	0.963587403297\\
8.0405346574	0.964428246021\\
8.2366452588	0.965442478657\\
8.4327558602	0.966572642326\\
8.6288664616	0.967754423618\\
8.824977063	0.968926846981\\
9.0210876644	0.970039486885\\
9.2171982658	0.971056997776\\
9.4133088672	0.971961021423\\
9.6094194686	0.972749054432\\
9.80553007	0.973432123661\\
10.0016406714	0.974030375481\\
10.1977512728	0.974568963051\\
10.3938618742	0.975073933601\\
10.5899724756	0.975568532944\\
10.786083077	0.976070821285\\
10.9821936784	0.976592719555\\
11.1783042798	0.977139294147\\
11.3744148812	0.977709770203\\
11.5705254826	0.978298783302\\
11.766636084	0.978897869587\\
11.9627466854	0.979497253895\\
12.1588572868	0.980087220669\\
12.3549678882	0.980659663677\\
12.5510784896	0.981208562851\\
12.747189091	0.981730461121\\
12.9432996924	0.982224345207\\
13.1394102938	0.982691586018\\
13.3355208952	0.983135044575\\
13.5316314966	0.983558535576\\
13.727742098	0.983966350555\\
13.9238526994	0.984362542629\\
14.1199633008	0.984750449657\\
14.3160739022	0.98513251543\\
14.5121845036	0.985510230064\\
14.708295105	0.985884070396\\
14.9044057064	0.986253798008\\
15.1005163078	0.986618518829\\
15.2966269092	0.986976981163\\
15.4927375106	0.987327814102\\
15.688848112	0.987669885159\\
15.8849587134	0.988002181053\\
16.0810693148	0.988324165344\\
16.2771799162	0.988635540009\\
16.4732905176	0.988936543465\\
16.669401119	0.989227473736\\
16.8655117204	0.989509105682\\
17.0616223218	0.98978215456\\
17.2577329232	0.990047395229\\
17.4538435246	0.990305483341\\
17.649954126	0.990557134151\\
17.8460647274	0.990802764893\\
18.0421753288	0.991042733192\\
18.2382859302	0.991277098656\\
18.4343965316	0.991506040096\\
18.630507133	0.99172949791\\
18.8266177344	0.991947352886\\
19.0227283358	0.992159664631\\
19.2188389372	0.992366194725\\
19.4149495386	0.992567062378\\
19.61106014	0.99276226759\\
19.8071707414	0.992951869965\\
20.0032813428	0.993135988712\\
20.1993919442	0.993314802647\\
20.3955025456	0.993488609791\\
20.591613147	0.993657469749\\
20.7877237484	0.993821680546\\
20.9838343498	0.993981420994\\
21.1799449512	0.994136810303\\
21.3760555526	0.994288146496\\
21.572166154	0.994435429573\\
21.7682767554	0.994578838348\\
21.9643873568	0.994718432426\\
22.1604979582	0.994854271412\\
22.3566085596	0.994986474514\\
22.552719161	0.995115041733\\
22.7488297624	0.995240151882\\
22.9449403638	0.995361745358\\
23.1410509652	0.995479941368\\
23.3371615666	0.995594859123\\
23.533272168	0.995706558228\\
23.7293827694	0.99581515789\\
23.9254933708	0.995920717716\\
24.1216039722	0.99602329731\\
24.3177145736	0.996123075485\\
24.513825175	0.996220052242\\
24.7099357764	0.996314406395\\
24.9060463778	0.996406137943\\
25.1021569792	0.996495306492\\
25.2982675806	0.99658203125\\
25.494378182	0.996666371822\\
25.6904887834	0.996748387814\\
25.8865993848	0.996828138828\\
26.0827099862	0.996905684471\\
26.2788205876	0.996981084347\\
26.474931189	0.997054338455\\
26.6710417904	0.997125566006\\
26.8671523918	0.997194826603\\
27.0632629932	0.997262120247\\
27.2593735946	0.997327506542\\
27.455484196	0.997391104698\\
27.6515947974	0.997452914715\\
27.8477053988	0.997512996197\\
28.0438160002	0.997571349144\\
28.2399266016	0.99762815237\\
28.436037203	0.997683286667\\
28.6321478044	0.997736930847\\
28.8282584058	0.997789084911\\
29.0243690072	0.997839748859\\
29.2204796086	0.997889041901\\
29.41659021	0.99793690443\\
29.6127008114	0.997983455658\\
29.8088114128	0.998028695583\\
30.0049220142	0.998072624207\\
30.2010326156	0.998115360737\\
30.397143217	0.998156905174\\
30.5932538184	0.998197257519\\
30.7893644198	0.998236477375\\
30.9854750212	0.998274624348\\
31.1815856226	0.998311638832\\
31.377696224	0.998347640038\\
31.5738068254	0.998382687569\\
31.7699174268	0.998416662216\\
31.9660280282	0.998449742794\\
32.1621386296	0.998481869698\\
32.358249231	0.998513042927\\
32.5543598324	0.998543441296\\
32.7504704338	0.99857288599\\
32.9465810352	0.998601555824\\
33.1426916366	0.998629391193\\
33.338802238	0.998656451702\\
33.5349128394	0.998682796955\\
33.7310234408	0.998708307743\\
33.9271340422	0.99873316288\\
34.1232446436	0.998757302761\\
34.319355245	0.998780786991\\
34.5154658464	0.998803555965\\
34.7115764478	0.998825728893\\
34.9076870492	0.99884724617\\
35.1037976506	0.9988681674\\
35.299908252	0.998888492584\\
35.4960188534	0.998908221722\\
35.6921294548	0.998927414417\\
35.8882400562	0.998946070671\\
36.0843506576	0.998964190483\\
36.280461259	0.998981833458\\
36.4765718604	0.998998939991\\
36.6726824618	0.999015569687\\
36.8687930632	0.999031722546\\
37.0649036646	0.999047458172\\
37.261014266	0.999062716961\\
37.4571248674	0.999077558517\\
37.6532354688	0.999091982841\\
37.8493460702	0.999105930328\\
38.0454566716	0.999119579792\\
38.241567273	0.999132812023\\
38.4376778744	0.999145627022\\
38.6337884758	0.999158143997\\
38.8298990772	0.99917024374\\
39.0260096786	0.99918204546\\
39.22212028	0.999193489552\\
39.4182308814	0.99920463562\\
39.6143414828	0.999215424061\\
39.8104520842	0.999225974083\\
40.0065626856	0.999236166477\\
};
\addlegendentry{$y$}

\end{axis}
\end{tikzpicture}%

==> pics/killing/powerSpectrum.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.7\textwidth,
height=0.4\textwidth,
at={(0,0)},
scale only axis,
xmin=0,
xmax=60,
xlabel style={font=\color{white!15!black}},
xlabel={$\mbox{frequency}$},
ymode=log,
ymin=5e-05,
ymax=0.01,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\mbox{power spectrum}$},
axis background/.style={fill=white},
x label style={font=\footnotesize,at={(axis description cs:0.5,0.05)}},
y label style={font=\footnotesize,at={(axis description cs:0.05,0.5)}},
yticklabel style = {font=\footnotesize},
xticklabel style = {font=\footnotesize},
legend style={font=\tiny,at={(1.0,1.0)}, legend columns=1, anchor=north east,legend cell align=left,align=left,draw=white!15!black}, % changed
]

% 1
\addlegendentry{$\Be = 0.25$}
% 2
\addlegendentry{$\Be = 0.33$}
% 3
\addlegendentry{$\Be = 0.5$}
% 4
\addlegendentry{$\Be = 1$}

% 1
\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
0	0.0018982305002114\\
2	0.00106445889856452\\
4	0.000511353614156885\\
6	0.000296936546997919\\
8	0.00019884680687017\\
10	0.000146115287862995\\
12	0.000114741681915073\\
14	9.49506891527838e-05\\
16	8.21399973232636e-05\\
18	7.39326692970277e-05\\
20	6.90519417155487e-05\\
22	6.68421167631516e-05\\
24	6.70615638106305e-05\\
26	6.98168428484674e-05\\
28	7.55989925338668e-05\\
30	8.54293223372992e-05\\
32	0.00010114514153859\\
34	0.000125771000246103\\
36	0.000163176910065462\\
38	0.000212740474406842\\
40	0.000251341314061259\\
42	0.000236702861172169\\
44	0.000177751471707382\\
46	0.000119457735042751\\
48	7.90326399704664e-05\\
50	5.37482527401337e-05\\
52	3.8078687761673e-05\\
54	2.81418900646321e-05\\
56	2.1642882555286e-05\\
58	1.72661934910324e-05\\
60	1.42487700130834e-05\\
62	1.21369567364506e-05\\
};

% 2
\addplot [color=red, line width=1.5pt]
  table[row sep=crcr]{%
0	0.00193929114569898\\
2	0.00110754367869983\\
4	0.000531748475178015\\
6	0.000310614491146856\\
8	0.000210324412556408\\
10	0.000156992557026644\\
12	0.000125826118060229\\
14	0.000106823922882486\\
16	9.53695958108287e-05\\
18	8.91995540225759e-05\\
20	8.72798754679125e-05\\
22	8.93823806338647e-05\\
24	9.59946559049921e-05\\
26	0.000108462747645186\\
28	0.00012931168810301\\
30	0.000162283962785235\\
32	0.000209190763274197\\
34	0.000255007592136169\\
36	0.000256212377251591\\
38	0.000201920693690269\\
40	0.000137525070049297\\
42	9.03368838658776e-05\\
44	6.06105739630208e-05\\
46	4.23908458876453e-05\\
48	3.10338852490617e-05\\
50	2.37465544159052e-05\\
52	1.89378378218175e-05\\
54	1.56977102774577e-05\\
56	1.34938402866794e-05\\
58	1.20061180213776e-05\\
60	1.10343585376821e-05\\
62	1.04410304365419e-05\\
};

% 3
\addplot [color=blue, line width=1.5pt]
  table[row sep=crcr]{%
0	0.0019702013585985\\
2	0.00113551499786165\\
4	0.000544377074357134\\
6	0.000321558264982467\\
8	0.000222383382804423\\
10	0.000171079411830993\\
12	0.000142676313317165\\
14	0.000127414904079678\\
16	0.000121182689900025\\
18	0.000122573984706222\\
20	0.000131994504137378\\
22	0.000151533869605677\\
24	0.000184542709795046\\
26	0.000230761858109153\\
28	0.000268091599204686\\
30	0.000251867611985438\\
32	0.000188158597451841\\
34	0.000124907913521506\\
36	8.14978806083834e-05\\
38	5.48851549102824e-05\\
40	3.87931661339099e-05\\
42	2.88624487204061e-05\\
44	2.25637427567825e-05\\
46	1.84759476285728e-05\\
48	1.57842433975987e-05\\
50	1.39911470844425e-05\\
52	1.27417565101735e-05\\
54	1.17002021811114e-05\\
56	1.04909768773896e-05\\
58	8.82461297145631e-06\\
60	6.77757947355259e-06\\
62	4.76777099982451e-06\\
};

% 4
\addplot [color=green, line width=1.5pt]
  table[row sep=crcr]{%
0	0.00198939911307115\\
2	0.00113478644629958\\
4	0.000540672385256419\\
6	0.000328837318513158\\
8	0.000240624719941396\\
10	0.000200860030099238\\
12	0.000186757765018961\\
14	0.000191423803825338\\
16	0.00021385680229131\\
18	0.00024985256307825\\
20	0.000270951049335817\\
22	0.000236274006486652\\
24	0.000166630034582954\\
26	0.000106933736088228\\
28	6.8664835061094e-05\\
30	4.61175513692228e-05\\
32	3.28375189322667e-05\\
34	2.47488392796645e-05\\
36	1.95191636332091e-05\\
38	1.57385819530084e-05\\
40	1.24896455050854e-05\\
42	9.34324982478147e-06\\
44	6.43232249404338e-06\\
46	4.10434065598332e-06\\
48	2.49079818860694e-06\\
50	1.47687641337222e-06\\
52	8.72109838261738e-07\\
54	5.18044726951426e-07\\
56	3.10344335843993e-07\\
58	1.86996544480796e-07\\
60	1.12709494368824e-07\\
62	6.76329019739499e-08\\
};


\end{axis}
\end{tikzpicture}%

==> pics/killing/reTest/powerSpectrum.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.7\textwidth,
height=0.4\textwidth,
at={(0,0)},
scale only axis,
%xmode=log,
xmin=0,
xmax=70,
xtick={ 0, 20, 40, 60},
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$\mbox{frequency}$},
ymode=log,
ymin=1.e-9,
ymax=1.e-2,
ylabel style={font=\color{white!15!black}},
ylabel={$\mbox{power spectrum}$},
axis background/.style={fill=white},
x label style={font=\footnotesize,at={(axis description cs:0.5,0.05)}},
y label style={font=\footnotesize,at={(axis description cs:0.05,0.5)}},
yticklabel style = {font=\footnotesize},
xticklabel style = {font=\footnotesize},
legend style={font=\tiny,at={(1.0,1.0)}, legend columns=1, anchor=north east,legend cell align=left,align=left,draw=white!15!black}, % changed
]

\addlegendentry{$\Re = 0.1$}
\addlegendentry{$\Re = 0.5$}
\addlegendentry{$\Re = 1$}
\addlegendentry{$\Re = 2$}
\addlegendentry{$\Re = 3$}

\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
0	0.000666666666666661\\
0.666666666666667	0.000613934904001383\\
1.33333333333333	0.000500879523574907\\
2	0.000374011418682294\\
2.66666666666667	0.000264579572767009\\
3.33333333333333	0.000183083942982721\\
4	0.000125525978834672\\
4.66666666666667	8.63888137673904e-05\\
5.33333333333333	5.97616361698485e-05\\
6	4.1766105483018e-05\\
6.66666666666667	2.94657025818031e-05\\
7.33333333333333	2.10040677196362e-05\\
8	1.5144213898168e-05\\
8.66666666666667	1.10083734787978e-05\\
9.33333333333333	8.11008715940938e-06\\
10	6.00314203903316e-06\\
10.6666666666667	4.51473660492036e-06\\
11.3333333333333	3.39784951002759e-06\\
12	2.6050612411058e-06\\
12.6666666666667	1.99116492527605e-06\\
13.3333333333333	1.55341272412886e-06\\
14	1.20518819184444e-06\\
14.6666666666667	9.54498444356969e-07\\
15.3333333333333	7.51743879846341e-07\\
16	6.02705993462535e-07\\
16.6666666666667	4.82155520405763e-07\\
17.3333333333333	3.90157131477993e-07\\
18	3.17252649918432e-07\\
18.6666666666667	2.58419771789047e-07\\
19.3333333333333	2.13626660192601e-07\\
20	1.7486995435172e-07\\
20.6666666666667	1.46828228810796e-07\\
21.3333333333333	1.20764774765289e-07\\
22	1.02740184100186e-07\\
22.6666666666667	8.5042951993373e-08\\
23.3333333333333	7.30151299795678e-08\\
24	6.10138053809624e-08\\
24.6666666666667	5.26008220477548e-08\\
25.3333333333333	4.45432437554809e-08\\
26	3.83653093425428e-08\\
26.6666666666667	3.30317399983695e-08\\
27.3333333333333	2.83172190735499e-08\\
28	2.48241211280972e-08\\
28.6666666666667	2.11572948937173e-08\\
29.3333333333333	1.88571636677589e-08\\
30	1.60140980193213e-08\\
30.6666666666667	1.44418751141808e-08\\
31.3333333333333	1.22880484000788e-08\\
32	1.1127771234466e-08\\
32.6666666666667	9.55940206144722e-09\\
33.3333333333333	8.61630296890055e-09\\
34	7.53195891585425e-09\\
34.6666666666667	6.70466411760557e-09\\
35.3333333333333	5.99745565002013e-09\\
36	5.24985627850708e-09\\
36.6666666666667	4.81154649061902e-09\\
37.3333333333333	4.1459493559473e-09\\
38	3.87617312347289e-09\\
38.6666666666667	3.31053192055046e-09\\
39.3333333333333	3.12639155256755e-09\\
40	2.67754895236979e-09\\
40.6666666666667	2.5199509787495e-09\\
41.3333333333333	2.19368547048479e-09\\
42	2.02927125415967e-09\\
42.6666666666667	1.81702106730768e-09\\
43.3333333333333	1.63548426063485e-09\\
44	1.51602252193098e-09\\
44.6666666666667	1.3239028929086e-09\\
45.3333333333333	1.26832779628693e-09\\
46	1.08132883854711e-09\\
46.6666666666667	1.05929387502271e-09\\
47.3333333333333	8.94757220987568e-10\\
48	8.80222607720443e-10\\
48.6666666666667	7.51491339952699e-10\\
49.3333333333333	7.26749683152244e-10\\
50	6.39915961564864e-10\\
50.6666666666667	5.97071767912958e-10\\
51.3333333333333	5.50208534910506e-10\\
52	4.90219332439034e-10\\
52.6666666666667	4.74790555874155e-10\\
53.3333333333333	4.04882651466662e-10\\
54	4.08536334725907e-10\\
54.6666666666667	3.38739364430999e-10\\
55.3333333333333	3.48587624237473e-10\\
56	2.88507005601217e-10\\
56.6666666666667	2.94035682935791e-10\\
57.3333333333333	2.50370833187104e-10\\
58	2.45254850176338e-10\\
58.6666666666667	2.20492909706613e-10\\
59.3333333333333	2.03117914508124e-10\\
60	1.95538039929607e-10\\
60.6666666666667	1.68372131356857e-10\\
61.3333333333333	1.7303590119754e-10\\
62	1.41111818767948e-10\\
62.6666666666667	1.51498964804672e-10\\
63.3333333333333	1.2065707791318e-10\\
64	1.30474806527783e-10\\
64.6666666666667	1.057632770209e-10\\
65.3333333333333	1.10386822764809e-10\\
66	9.48511777539391e-11\\
66.6666666666667	9.20440508954361e-11\\
67.3333333333333	8.62351430990938e-11\\
68	7.62507666015267e-11\\
68.6666666666667	7.8464330156703e-11\\
69.3333333333333	6.35407450027104e-11\\
70	7.05845256651351e-11\\
70.6666666666667	5.40401100886658e-11\\
71.3333333333333	6.22258203656644e-11\\
72	4.7437650103462e-11\\
72.6666666666667	5.35426177590749e-11\\
73.3333333333333	4.30558653646883e-11\\
74	4.50066118037396e-11\\
74.6666666666667	4.0010874594796e-11\\
75.3333333333333	3.720826644932e-11\\
76	3.74371745575892e-11\\
76.6666666666667	3.06677016242252e-11\\
77.3333333333333	3.46761622198073e-11\\
78	2.5696669909163e-11\\
78.6666666666667	3.13952993215383e-11\\
79.3333333333333	2.23419966762743e-11\\
80	2.75881317432516e-11\\
80.6666666666667	2.03470589942606e-11\\
81.3333333333333	2.34658720317255e-11\\
82	1.92390842533266e-11\\
82.6666666666667	1.93892850143988e-11\\
83.3333333333333	1.85059873150964e-11\\
84	1.57753780035593e-11\\
84.6666666666667	1.77155701977613e-11\\
};

\addplot [color=red, line width=1.5pt]
  table[row sep=crcr]{%
0	0.000666666666666667\\
0.666666666666667	0.000611716418078776\\
1.33333333333333	0.000492803661425377\\
2	0.000372324681637587\\
2.66666666666667	0.000278450357857158\\
3.33333333333333	0.000212097240187878\\
4	0.000166287640919538\\
4.66666666666667	0.000134322000222058\\
5.33333333333333	0.000111636843716399\\
6	9.50400359440046e-05\\
6.66666666666667	8.27104460889911e-05\\
7.33333333333333	7.32203524903448e-05\\
8	6.58576584626578e-05\\
8.66666666666667	5.99029832255441e-05\\
9.33333333333333	5.50643494755353e-05\\
10	5.09298998241924e-05\\
10.6666666666667	4.73694104652906e-05\\
11.3333333333333	4.41293138853267e-05\\
12	4.11474765280053e-05\\
12.6666666666667	3.82749805870755e-05\\
13.3333333333333	3.5489775236804e-05\\
14	3.27275998349877e-05\\
14.6666666666667	2.9997480917731e-05\\
15.3333333333333	2.73006567470919e-05\\
16	2.46627503077395e-05\\
16.6666666666667	2.21210714257789e-05\\
17.3333333333333	1.96969207113381e-05\\
18	1.74338085120336e-05\\
18.6666666666667	1.53343018933886e-05\\
19.3333333333333	1.34307562871949e-05\\
20	1.17059945608402e-05\\
20.6666666666667	1.01777095913444e-05\\
21.3333333333333	8.81685000224239e-06\\
22	7.62994997479923e-06\\
22.6666666666667	6.58528761587575e-06\\
23.3333333333333	5.68264397142488e-06\\
24	4.89399274879898e-06\\
24.6666666666667	4.21533728686115e-06\\
25.3333333333333	3.62526347692591e-06\\
26	3.11759665099797e-06\\
26.6666666666667	2.67794327319651e-06\\
27.3333333333333	2.29883147340931e-06\\
28	1.97189566165625e-06\\
28.6666666666667	1.68901544949605e-06\\
29.3333333333333	1.44629111277703e-06\\
30	1.2355682631054e-06\\
30.6666666666667	1.05579633414935e-06\\
31.3333333333333	8.99370550340067e-07\\
32	7.66701363237738e-07\\
32.6666666666667	6.512208366134e-07\\
33.3333333333333	5.53768623837301e-07\\
34	4.69133243048579e-07\\
34.6666666666667	3.97928750407697e-07\\
35.3333333333333	3.36417611819814e-07\\
36	2.84672624081905e-07\\
36.6666666666667	2.40354713230234e-07\\
37.3333333333333	2.02943574640995e-07\\
38	1.71272855103852e-07\\
38.6666666666667	1.44351501838357e-07\\
39.3333333333333	1.21872720128788e-07\\
40	1.02584766022926e-07\\
40.6666666666667	8.67054759554553e-08\\
41.3333333333333	7.29469908604386e-08\\
42	6.17513820577452e-08\\
42.6666666666667	5.19826340351019e-08\\
43.3333333333333	4.40790709470645e-08\\
44	3.71781067109304e-08\\
44.6666666666667	3.15741562095073e-08\\
45.3333333333333	2.67243751832408e-08\\
46	2.27240395145472e-08\\
46.6666666666667	1.93307123517638e-08\\
47.3333333333333	1.64532382177727e-08\\
48	1.40836751564468e-08\\
48.6666666666667	1.20003891582208e-08\\
49.3333333333333	1.03414482772666e-08\\
50	8.82806426871831e-09\\
50.6666666666667	7.65566644483954e-09\\
51.3333333333333	6.55737146646906e-09\\
52	5.71425901728951e-09\\
52.6666666666667	4.92151303905572e-09\\
53.3333333333333	4.30054041567643e-09\\
54	3.73315853044112e-09\\
54.6666666666667	3.26389148227926e-09\\
55.3333333333333	2.86095450215291e-09\\
56	2.49866199059916e-09\\
56.6666666666667	2.21286798967643e-09\\
57.3333333333333	1.93008490281676e-09\\
58	1.72500906182016e-09\\
58.6666666666667	1.5048980029435e-09\\
59.3333333333333	1.35333089927423e-09\\
60	1.18469565677977e-09\\
60.6666666666667	1.06734405613934e-09\\
61.3333333333333	9.41303579771247e-10\\
62	8.45626833918889e-10\\
62.6666666666667	7.54097689409298e-10\\
63.3333333333333	6.73081328861645e-10\\
64	6.08189150126917e-10\\
64.6666666666667	5.3868100775349e-10\\
65.3333333333333	4.92861937697349e-10\\
66	4.33991618953137e-10\\
66.6666666666667	4.00511364291407e-10\\
67.3333333333333	3.5235235534674e-10\\
68	3.25891252253639e-10\\
68.6666666666667	2.88461915381487e-10\\
69.3333333333333	2.65386427691167e-10\\
70	2.38021219976107e-10\\
70.6666666666667	2.16409997261802e-10\\
71.3333333333333	1.97648626291782e-10\\
72	1.77017562222139e-10\\
72.6666666666667	1.64768374108767e-10\\
73.3333333333333	1.45598323090719e-10\\
74	1.37541384035244e-10\\
74.6666666666667	1.20728151726482e-10\\
75.3333333333333	1.14713365021799e-10\\
76	1.01077412008442e-10\\
76.6666666666667	9.54927680611389e-11\\
77.3333333333333	8.54506942671023e-11\\
78	7.9379570282981e-11\\
78.6666666666667	7.27919376651407e-11\\
79.3333333333333	6.60245368780292e-11\\
80	6.22652446355929e-11\\
80.6666666666667	5.5146842477544e-11\\
81.3333333333333	5.32736651805451e-11\\
82	4.64472060432995e-11\\
82.6666666666667	4.54405464627272e-11\\
83.3333333333333	3.95683946020109e-11\\
84	3.8551961710539e-11\\
84.6666666666667	3.41083641773166e-11\\
};

\addplot [color=blue, line width=1.5pt]
  table[row sep=crcr]{%
0	0.000666666666666667\\
0.666666666666667	0.000609468157660947\\
1.33333333333333	0.000486433317675927\\
2	0.000365961992188472\\
2.66666666666667	0.000275442890047143\\
3.33333333333333	0.000213427977365218\\
4	0.000171684117636232\\
4.66666666666667	0.000143179228341589\\
5.33333333333333	0.000123386796586127\\
6	0.000109337847040603\\
6.66666666666667	9.93671091642589e-05\\
7.33333333333333	9.2267243084075e-05\\
8	8.74348256112825e-05\\
8.66666666666667	8.43241040392875e-05\\
9.33333333333333	8.27125581603203e-05\\
10	8.23044066412729e-05\\
10.6666666666667	8.29603116109211e-05\\
11.3333333333333	8.43847402112825e-05\\
12	8.62627857982308e-05\\
12.6666666666667	8.80383487644897e-05\\
13.3333333333333	8.90493620083489e-05\\
14	8.85597070760515e-05\\
14.6666666666667	8.60423679710947e-05\\
15.3333333333333	8.13625610971229e-05\\
16	7.48385791964426e-05\\
16.6666666666667	6.71241278564367e-05\\
17.3333333333333	5.89433370751867e-05\\
18	5.09443347427185e-05\\
18.6666666666667	4.35441800641853e-05\\
19.3333333333333	3.69915102943066e-05\\
20	3.13386113762218e-05\\
20.6666666666667	2.65722068398482e-05\\
21.3333333333333	2.25870767544434e-05\\
22	1.92916598215538e-05\\
22.6666666666667	1.65599343295241e-05\\
23.3333333333333	1.43045157492332e-05\\
24	1.24245177024466e-05\\
24.6666666666667	1.08553521244988e-05\\
25.3333333333333	9.52634004342108e-06\\
26	8.39290893329909e-06\\
26.6666666666667	7.40897810109864e-06\\
27.3333333333333	6.54463058106861e-06\\
28	5.77296859383536e-06\\
28.6666666666667	5.07562485490712e-06\\
29.3333333333333	4.44091368293709e-06\\
30	3.85957291616482e-06\\
30.6666666666667	3.33025981853379e-06\\
31.3333333333333	2.84877707923253e-06\\
32	2.41792244725064e-06\\
32.6666666666667	2.03413000348717e-06\\
33.3333333333333	1.69948400017282e-06\\
34	1.40886683284004e-06\\
34.6666666666667	1.16195449943477e-06\\
35.3333333333333	9.52450194627501e-07\\
36	7.78173734791944e-07\\
36.6666666666667	6.32989609814761e-07\\
37.3333333333333	5.1396831808646e-07\\
38	4.1613636740211e-07\\
38.6666666666667	3.36583935522604e-07\\
39.3333333333333	2.71821889278735e-07\\
40	2.19296989978674e-07\\
40.6666666666667	1.76852182478233e-07\\
41.3333333333333	1.42377223211334e-07\\
42	1.14697662387457e-07\\
42.6666666666667	9.21353802193745e-08\\
43.3333333333333	7.41339242943096e-08\\
44	5.94112021722037e-08\\
44.6666666666667	4.77348089686103e-08\\
45.3333333333333	3.81774746343612e-08\\
46	3.06325008862297e-08\\
46.6666666666667	2.44808557007935e-08\\
47.3333333333333	1.96305304042249e-08\\
48	1.57154873219238e-08\\
48.6666666666667	1.26142971951563e-08\\
49.3333333333333	1.01521550726764e-08\\
50	8.17736569016002e-09\\
50.6666666666667	6.64313034848269e-09\\
51.3333333333333	5.38753304061024e-09\\
52	4.43359589894576e-09\\
52.6666666666667	3.6340396443309e-09\\
53.3333333333333	3.03526828655039e-09\\
54	2.52394837726474e-09\\
54.6666666666667	2.13867623594066e-09\\
55.3333333333333	1.80936116585181e-09\\
56	1.5514913620066e-09\\
56.6666666666667	1.33700777059557e-09\\
57.3333333333333	1.15617685079999e-09\\
58	1.0138013279329e-09\\
58.6666666666667	8.8161192477349e-10\\
59.3333333333333	7.83888090732849e-10\\
60	6.8462087825809e-10\\
60.6666666666667	6.14042980704314e-10\\
61.3333333333333	5.38931515155954e-10\\
62	4.84673244880675e-10\\
62.6666666666667	4.28294931164594e-10\\
63.3333333333333	3.84056348098656e-10\\
64	3.42383925441083e-10\\
64.6666666666667	3.04925280056009e-10\\
65.3333333333333	2.74561113573944e-10\\
66	2.42611376051128e-10\\
66.6666666666667	2.20486404881896e-10\\
67.3333333333333	1.93736377415651e-10\\
68	1.77160505232294e-10\\
68.6666666666667	1.55611796067119e-10\\
69.3333333333333	1.42462895115323e-10\\
70	1.2599986822075e-10\\
70.6666666666667	1.14826518452949e-10\\
71.3333333333333	1.02987206781296e-10\\
72	9.29903416078129e-11\\
72.6666666666667	8.49616683139909e-11\\
73.3333333333333	7.58968921946139e-11\\
74	7.06485312051873e-11\\
74.6666666666667	6.26224314088296e-11\\
75.3333333333333	5.9081591366811e-11\\
76	5.23411879053563e-11\\
76.6666666666667	4.95872024934325e-11\\
77.3333333333333	4.43269448680649e-11\\
78	4.17005955503988e-11\\
78.6666666666667	3.79419197180725e-11\\
79.3333333333333	3.51149993157657e-11\\
80	3.2696190115408e-11\\
80.6666666666667	2.96524602596598e-11\\
81.3333333333333	2.82450823981146e-11\\
82	2.51616547350291e-11\\
82.6666666666667	2.43494713351032e-11\\
83.3333333333333	2.15022304909228e-11\\
84	2.08904174354212e-11\\
84.6666666666667	1.85361268014279e-11\\
};

\addplot [color=green, line width=1.5pt]
  table[row sep=crcr]{%
0	0.000666666666666667\\
0.666666666666667	0.000607121927331387\\
1.33333333333333	0.000479963274204773\\
2	0.000358581663912693\\
2.66666666666667	0.000269493533570908\\
3.33333333333333	0.000209387838686904\\
4	0.000169197698871054\\
4.66666666666667	0.000141889289285442\\
5.33333333333333	0.000123080259869852\\
6	0.000110054913233204\\
6.66666666666667	0.00010127242304916\\
7.33333333333333	9.57328015596407e-05\\
8	9.29762656277895e-05\\
8.66666666666667	9.2758348615077e-05\\
9.33333333333333	9.52313993462329e-05\\
10	0.000100796954425072\\
10.6666666666667	0.000110315065854002\\
11.3333333333333	0.000124684926798881\\
12	0.000143662296687139\\
12.6666666666667	0.000163470943024227\\
13.3333333333333	0.000176740433635072\\
14	0.00017719453777513\\
14.6666666666667	0.000164494480870652\\
15.3333333333333	0.000143337312245988\\
16	0.000119441828952211\\
16.6666666666667	9.68528221756223e-05\\
17.3333333333333	7.75117010019957e-05\\
18	6.18787594674749e-05\\
18.6666666666667	4.96459252637919e-05\\
19.3333333333333	4.02424836389887e-05\\
20	3.30630300499042e-05\\
20.6666666666667	2.75992625913955e-05\\
21.3333333333333	2.3431960985272e-05\\
22	2.02584773899328e-05\\
22.6666666666667	1.78402717690338e-05\\
23.3333333333333	1.60194601624794e-05\\
24	1.46695122181167e-05\\
24.6666666666667	1.3703579685703e-05\\
25.3333333333333	1.30158566709082e-05\\
26	1.24738872821645e-05\\
26.6666666666667	1.19040258731227e-05\\
27.3333333333333	1.11613568606675e-05\\
28	1.01783411154756e-05\\
28.6666666666667	8.98996934590129e-06\\
29.3333333333333	7.69342466706262e-06\\
30	6.4015110165269e-06\\
30.6666666666667	5.20443336137917e-06\\
31.3333333333333	4.15542520184691e-06\\
32	3.27523297637455e-06\\
32.6666666666667	2.55879494565936e-06\\
33.3333333333333	1.98977735824925e-06\\
34	1.54392772802089e-06\\
34.6666666666667	1.199179597596e-06\\
35.3333333333333	9.33202056249323e-07\\
36	7.29403431739106e-07\\
36.6666666666667	5.72366126645993e-07\\
37.3333333333333	4.51737264383164e-07\\
38	3.57993220073997e-07\\
38.6666666666667	2.85086428421727e-07\\
39.3333333333333	2.27431511339762e-07\\
40	1.81583479043677e-07\\
40.6666666666667	1.44505910956856e-07\\
41.3333333333333	1.14356493942842e-07\\
42	8.97085275971208e-08\\
42.6666666666667	6.95896608274607e-08\\
43.3333333333333	5.33673767998749e-08\\
44	4.03721856130337e-08\\
44.6666666666667	3.02298430178802e-08\\
45.3333333333333	2.2344884481554e-08\\
46	1.64213893126282e-08\\
46.6666666666667	1.19508598274904e-08\\
47.3333333333333	8.70495189404014e-09\\
48	6.31325590469171e-09\\
48.6666666666667	4.61780282659209e-09\\
49.3333333333333	3.39088731462053e-09\\
50	2.52787357685921e-09\\
50.6666666666667	1.91263450508841e-09\\
51.3333333333333	1.47294305769067e-09\\
52	1.16442337846567e-09\\
52.6666666666667	9.33785861349594e-10\\
53.3333333333333	7.74469402132775e-10\\
54	6.46840599557698e-10\\
54.6666666666667	5.58581705734789e-10\\
55.3333333333333	4.82789778391957e-10\\
56	4.27578021644789e-10\\
56.6666666666667	3.78489298395837e-10\\
57.3333333333333	3.38041539150587e-10\\
58	3.02859845984293e-10\\
58.6666666666667	2.69118933951443e-10\\
59.3333333333333	2.41516166794213e-10\\
60	2.1191844499373e-10\\
60.6666666666667	1.89128718266341e-10\\
61.3333333333333	1.63715933029109e-10\\
62	1.44763706247597e-10\\
62.6666666666667	1.24259965308174e-10\\
63.3333333333333	1.08802606049264e-10\\
64	9.35295333020081e-11\\
64.6666666666667	8.12901911008208e-11\\
65.3333333333333	7.08586559195229e-11\\
66	6.1468324986679e-11\\
66.6666666666667	5.49089951535218e-11\\
67.3333333333333	4.79306551802339e-11\\
68	4.40325700464779e-11\\
68.6666666666667	3.90227262926427e-11\\
69.3333333333333	3.66221193076833e-11\\
70	3.31556624183242e-11\\
70.6666666666667	3.13579328611404e-11\\
71.3333333333333	2.90621477381098e-11\\
72	2.73424428523155e-11\\
72.6666666666667	2.58840178895103e-11\\
73.3333333333333	2.40432254752329e-11\\
74	2.31182115286162e-11\\
74.6666666666667	2.11943495830697e-11\\
75.3333333333333	2.05367963149795e-11\\
76	1.86825966549649e-11\\
76.6666666666667	1.80643033690745e-11\\
77.3333333333333	1.6431570284711e-11\\
78	1.56966244289725e-11\\
78.6666666666667	1.43985066956797e-11\\
79.3333333333333	1.34949680453724e-11\\
80	1.25711162477096e-11\\
80.6666666666667	1.15228269762296e-11\\
81.3333333333333	1.09216255463398e-11\\
82	9.80806239765522e-12\\
82.6666666666667	9.42500629914221e-12\\
83.3333333333333	8.35106770874358e-12\\
84	8.0605218875939e-12\\
84.6666666666667	7.12518911517906e-12\\
};

\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
0	0.000666666666666668\\
0.666666666666667	0.000603748792037002\\
1.33333333333333	0.000470207986842787\\
2	0.000344848076300402\\
2.66666666666667	0.000254713566276675\\
3.33333333333333	0.000195201962088137\\
4	0.000156238775707019\\
4.66666666666667	0.000130348743583568\\
5.33333333333333	0.00011296858607039\\
6	0.000101370056260999\\
6.66666666666667	9.4032147068168e-05\\
7.33333333333333	9.00556429023762e-05\\
8	8.91137418403192e-05\\
8.66666666666667	9.12451803538744e-05\\
9.33333333333333	9.72070821536047e-05\\
10	0.000109069679142037\\
10.6666666666667	0.000131249089151841\\
11.3333333333333	0.000167092830070566\\
12	0.000207757769838117\\
12.6666666666667	0.000231997090684458\\
13.3333333333333	0.000227675945247028\\
14	0.000200941986988722\\
14.6666666666667	0.000165009901516392\\
15.3333333333333	0.000129868569300152\\
16	0.000100188322532255\\
16.6666666666667	7.69691861409974e-05\\
17.3333333333333	5.95262278923215e-05\\
18	4.66696442161613e-05\\
18.6666666666667	3.72576608877102e-05\\
19.3333333333333	3.03692140752953e-05\\
20	2.53140741719475e-05\\
20.6666666666667	2.1603125124009e-05\\
21.3333333333333	1.8884371144847e-05\\
22	1.69290691071263e-05\\
22.6666666666667	1.56501209412646e-05\\
23.3333333333333	1.51672995154012e-05\\
24	1.55205324875535e-05\\
24.6666666666667	1.62665185585704e-05\\
25.3333333333333	1.66226207678714e-05\\
26	1.60679507539819e-05\\
26.6666666666667	1.45867095037756e-05\\
27.3333333333333	1.25160890778046e-05\\
28	1.02577618916357e-05\\
28.6666666666667	8.12172951218273e-06\\
29.3333333333333	6.27352900271203e-06\\
30	4.76876987632215e-06\\
30.6666666666667	3.59129535035083e-06\\
31.3333333333333	2.69469137450645e-06\\
32	2.02312344448858e-06\\
32.6666666666667	1.52491722090127e-06\\
33.3333333333333	1.15698674058372e-06\\
34	8.85090881639921e-07\\
34.6666666666667	6.84111064814527e-07\\
35.3333333333333	5.34885632528171e-07\\
36	4.24208686582724e-07\\
36.6666666666667	3.40974523267952e-07\\
37.3333333333333	2.77121730790434e-07\\
38	2.25628721836582e-07\\
38.6666666666667	1.82540165909832e-07\\
39.3333333333333	1.45253172269959e-07\\
40	1.13236040735783e-07\\
40.6666666666667	8.61235929215928e-08\\
41.3333333333333	6.40108342296235e-08\\
42	4.65050456361621e-08\\
42.6666666666667	3.31594267084197e-08\\
43.3333333333333	2.32686728086151e-08\\
44	1.61336385722372e-08\\
44.6666666666667	1.11128865075731e-08\\
45.3333333333333	7.62267824005084e-09\\
46	5.25723495317617e-09\\
46.6666666666667	3.64311822029113e-09\\
47.3333333333333	2.57512225750345e-09\\
48	1.84634918475234e-09\\
48.6666666666667	1.36669776431182e-09\\
49.3333333333333	1.03331467067649e-09\\
50	8.08142167508702e-10\\
50.6666666666667	6.47751093097663e-10\\
51.3333333333333	5.32530036105359e-10\\
52	4.49930207665227e-10\\
52.6666666666667	3.84400983916933e-10\\
53.3333333333333	3.37217440526381e-10\\
54	2.94126731807236e-10\\
54.6666666666667	2.61420196959477e-10\\
55.3333333333333	2.28006002634722e-10\\
56	2.00463966032734e-10\\
56.6666666666667	1.72309314488314e-10\\
57.3333333333333	1.4767212207465e-10\\
58	1.24501713278949e-10\\
58.6666666666667	1.03517198053994e-10\\
59.3333333333333	8.59337919694439e-11\\
60	6.96600573048304e-11\\
60.6666666666667	5.76334600256275e-11\\
61.3333333333333	4.63635446910568e-11\\
62	3.90155216331987e-11\\
62.6666666666667	3.21844905305766e-11\\
63.3333333333333	2.81511830581638e-11\\
64	2.46634271139522e-11\\
64.6666666666667	2.25655437881129e-11\\
65.3333333333333	2.11948171950048e-11\\
66	1.99707602327452e-11\\
66.6666666666667	1.96625088955406e-11\\
67.3333333333333	1.86951917635459e-11\\
68	1.87034991573265e-11\\
68.6666666666667	1.77530286774508e-11\\
69.3333333333333	1.76397509268651e-11\\
70	1.66954637989369e-11\\
70.6666666666667	1.6273158836488e-11\\
71.3333333333333	1.54094189857923e-11\\
72	1.46604076380715e-11\\
72.6666666666667	1.39388970903772e-11\\
73.3333333333333	1.294983267985e-11\\
74	1.23781137643302e-11\\
74.6666666666667	1.12747311458236e-11\\
75.3333333333333	1.08048782264753e-11\\
76	9.72032764327014e-12\\
76.6666666666667	9.28849768745e-12\\
77.3333333333333	8.33314376549846e-12\\
78	7.88039182216991e-12\\
78.6666666666667	7.12023317843602e-12\\
79.3333333333333	6.61613815116561e-12\\
80	6.0707477195968e-12\\
80.6666666666667	5.51951290520956e-12\\
81.3333333333333	5.16498017104007e-12\\
82	4.60099390871914e-12\\
82.6666666666667	4.38706202624886e-12\\
83.3333333333333	3.86002859323874e-12\\
84	3.72208479103164e-12\\
84.6666666666667	3.27436723237383e-12\\
};

\end{axis}
\end{tikzpicture}%

==> pics/killing/reTest/sphericity.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.7\textwidth,
height=0.4\textwidth,
at={(0,0)},
scale only axis,
xmode=log,
xmin=0.1,
xmax=4.e1,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
ymode=log,
ymin=1.e-5, % 0.0
ymax=2.e4, %2.6
ylabel style={font=\color{white!15!black}},
ylabel={$\sigma_{\mathrm{S}}$},
axis background/.style={fill=white},
x label style={font=\footnotesize,at={(axis description cs:0.5,0.05)}},
y label style={font=\footnotesize,at={(axis description cs:0.05,0.5)}},
yticklabel style = {font=\footnotesize},
xticklabel style = {font=\footnotesize},
legend style={font=\tiny,at={(1.0,1.0)}, legend columns=2, anchor=north east,legend cell align=left,align=left,draw=white!15!black}, % changed
]

\addlegendentry{$\Re = 0.1$}
\addlegendentry{$\Re = 0.5$}
\addlegendentry{$\Re = 1$}
\addlegendentry{$\Re = 2$}
\addlegendentry{$\Re = 3$}

\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
0.0490277	3.10667e-05\\
0.0980553	5.69682e-05\\
0.147083	0.000141635\\
0.196111	0.00031132\\
0.245138	0.000579463\\
0.294166	0.000949305\\
0.343194	0.00141747\\
0.392221	0.00197686\\
0.441249	0.00261858\\
0.490277	0.00333311\\
0.539304	0.00411096\\
0.588332	0.004943\\
0.637359	0.00582063\\
0.686387	0.00673585\\
0.735415	0.00768127\\
0.784442	0.00865011\\
0.83347	0.00963614\\
0.882498	0.0106337\\
0.931525	0.0116376\\
0.980553	0.0126431\\
1.02958	0.0136461\\
1.07861	0.0146425\\
1.12764	0.015629\\
1.17666	0.0166024\\
1.22569	0.01756\\
1.27472	0.0184991\\
1.32375	0.0194178\\
1.37277	0.0203139\\
1.4218	0.0211859\\
1.47083	0.0220322\\
1.51986	0.0228516\\
1.56888	0.0236431\\
1.61791	0.0244058\\
1.66694	0.025139\\
1.71597	0.0258422\\
1.765	0.0265149\\
1.81402	0.0271569\\
1.86305	0.0277681\\
1.91208	0.0283485\\
1.96111	0.028898\\
2.01013	0.0294168\\
2.05916	0.0299052\\
2.10819	0.0303635\\
2.15722	0.030792\\
2.20624	0.0311911\\
2.25527	0.0315615\\
2.3043	0.0319034\\
2.35333	0.0322176\\
2.40235	0.0325047\\
2.45138	0.0327652\\
2.50041	0.0329998\\
2.54944	0.0332092\\
2.59847	0.033394\\
2.64749	0.033555\\
2.69652	0.0336929\\
2.74555	0.0338084\\
2.79458	0.0339022\\
2.8436	0.033975\\
2.89263	0.0340276\\
2.94166	0.0340607\\
2.99069	0.034075\\
3.03971	0.0340712\\
3.08874	0.0340499\\
3.13777	0.034012\\
3.1868	0.0339581\\
3.23582	0.0338888\\
3.28485	0.0338049\\
3.33388	0.0337069\\
3.38291	0.0335955\\
3.43194	0.0334713\\
3.48096	0.033335\\
3.52999	0.0331871\\
3.57902	0.0330282\\
3.62805	0.0328588\\
3.67707	0.0326796\\
3.7261	0.032491\\
3.77513	0.0322936\\
3.82416	0.0320879\\
3.87318	0.0318743\\
3.92221	0.0316533\\
3.97124	0.0314254\\
4.02027	0.031191\\
4.06929	0.0309506\\
4.11832	0.0307045\\
4.16735	0.0304532\\
4.21638	0.030197\\
4.26541	0.0299364\\
4.31443	0.0296716\\
4.36346	0.029403\\
4.41249	0.029131\\
4.46152	0.0288558\\
4.51054	0.0285778\\
4.55957	0.0282972\\
4.6086	0.0280144\\
4.65763	0.0277296\\
4.70665	0.027443\\
4.75568	0.0271549\\
4.80471	0.0268656\\
4.85374	0.0265753\\
4.90277	0.0262841\\
4.95179	0.0259924\\
5.00082	0.0257002\\
5.04985	0.0254078\\
5.09888	0.0251153\\
5.1479	0.024823\\
5.19693	0.0245309\\
5.24596	0.0242393\\
5.29499	0.0239483\\
5.34401	0.023658\\
5.39304	0.0233686\\
5.44207	0.0230802\\
5.4911	0.0227928\\
5.54012	0.0225067\\
5.58915	0.0222218\\
5.63818	0.0219384\\
5.68721	0.0216565\\
5.73624	0.0213762\\
5.78526	0.0210976\\
5.83429	0.0208207\\
5.88332	0.0205457\\
5.93235	0.0202726\\
5.98137	0.0200014\\
6.0304	0.0197322\\
6.07943	0.0194652\\
6.12846	0.0192002\\
6.17748	0.0189375\\
6.22651	0.0186769\\
6.27554	0.0184186\\
6.32457	0.0181626\\
6.37359	0.017909\\
6.42262	0.0176577\\
6.47165	0.0174088\\
6.52068	0.0171623\\
6.56971	0.0169183\\
6.61873	0.0166767\\
6.66776	0.0164376\\
6.71679	0.0162009\\
6.76582	0.0159668\\
6.81484	0.0157352\\
6.86387	0.0155061\\
6.9129	0.0152795\\
6.96193	0.0150555\\
7.01095	0.014834\\
7.05998	0.014615\\
7.10901	0.0143986\\
7.15804	0.0141847\\
7.20706	0.0139733\\
7.25609	0.0137644\\
7.30512	0.0135581\\
7.35415	0.0133543\\
7.40318	0.013153\\
7.4522	0.0129542\\
7.50123	0.0127579\\
7.55026	0.012564\\
7.59929	0.0123727\\
7.64831	0.0121837\\
7.69734	0.0119973\\
7.74637	0.0118132\\
7.7954	0.0116315\\
7.84442	0.0114523\\
7.89345	0.0112754\\
7.94248	0.0111008\\
7.99151	0.0109286\\
8.04053	0.0107588\\
8.08956	0.0105912\\
8.13859	0.010426\\
8.18762	0.0102629\\
8.23665	0.0101022\\
8.28567	0.00994366\\
8.3347	0.00978734\\
8.38373	0.0096332\\
8.43276	0.00948124\\
8.48178	0.00933142\\
8.53081	0.00918372\\
8.57984	0.00903813\\
8.62887	0.00889462\\
8.67789	0.00875317\\
8.72692	0.00861376\\
8.77595	0.00847637\\
8.82498	0.00834098\\
8.874	0.00820755\\
8.92303	0.00807608\\
8.97206	0.00794654\\
9.02109	0.00781891\\
9.07012	0.00769316\\
9.11914	0.00756928\\
9.16817	0.00744723\\
9.2172	0.00732701\\
9.26623	0.00720859\\
9.31525	0.00709194\\
9.36428	0.00697705\\
9.41331	0.00686389\\
9.46234	0.00675244\\
9.51136	0.00664268\\
9.56039	0.00653459\\
9.60942	0.00642815\\
9.65845	0.00632333\\
9.70747	0.00622012\\
9.7565	0.0061185\\
9.80553	0.00601843\\
9.85456	0.00591991\\
9.90359	0.00582292\\
9.95261	0.00572742\\
10.0016	0.00563341\\
10.0507	0.00554086\\
10.0997	0.00544975\\
10.1487	0.00536006\\
10.1978	0.00527178\\
10.2468	0.00518488\\
10.2958	0.00509934\\
10.3448	0.00501515\\
10.3939	0.00493229\\
10.4429	0.00485073\\
10.4919	0.00477047\\
10.5409	0.00469147\\
10.59	0.00461373\\
10.639	0.00453722\\
10.688	0.00446194\\
10.7371	0.00438785\\
10.7861	0.00431494\\
10.8351	0.0042432\\
10.8841	0.00417261\\
10.9332	0.00410315\\
10.9822	0.00403481\\
11.0312	0.00396756\\
11.0802	0.0039014\\
11.1293	0.0038363\\
11.1783	0.00377225\\
11.2273	0.00370924\\
11.2764	0.00364725\\
11.3254	0.00358627\\
11.3744	0.00352627\\
11.4234	0.00346725\\
11.4725	0.00340919\\
11.5215	0.00335207\\
11.5705	0.00329589\\
11.6196	0.00324062\\
11.6686	0.00318625\\
11.7176	0.00313277\\
11.7666	0.00308017\\
11.8157	0.00302843\\
11.8647	0.00297754\\
11.9137	0.00292749\\
11.9627	0.00287826\\
12.0118	0.00282983\\
12.0608	0.00278221\\
12.1098	0.00273537\\
12.1589	0.00268931\\
12.2079	0.002644\\
12.2569	0.00259944\\
12.3059	0.00255562\\
12.355	0.00251253\\
12.404	0.00247015\\
12.453	0.00242848\\
12.5021	0.00238749\\
12.5511	0.00234719\\
12.6001	0.00230756\\
12.6491	0.00226858\\
12.6982	0.00223026\\
12.7472	0.00219257\\
12.7962	0.00215552\\
12.8452	0.00211908\\
12.8943	0.00208325\\
12.9433	0.00204802\\
12.9923	0.00201338\\
13.0414	0.00197932\\
13.0904	0.00194583\\
13.1394	0.00191291\\
13.1884	0.00188053\\
13.2375	0.0018487\\
13.2865	0.0018174\\
13.3355	0.00178663\\
13.3845	0.00175638\\
13.4336	0.00172664\\
13.4826	0.00169739\\
13.5316	0.00166864\\
13.5807	0.00164038\\
13.6297	0.00161259\\
13.6787	0.00158527\\
13.7277	0.00155842\\
13.7768	0.00153202\\
13.8258	0.00150606\\
13.8748	0.00148054\\
13.9239	0.00145546\\
13.9729	0.0014308\\
14.0219	0.00140656\\
14.0709	0.00138273\\
14.12	0.00135931\\
14.169	0.00133628\\
14.218	0.00131364\\
14.267	0.00129139\\
14.3161	0.00126952\\
14.3651	0.00124802\\
14.4141	0.00122688\\
14.4632	0.00120611\\
14.5122	0.00118569\\
14.5612	0.00116562\\
14.6102	0.00114589\\
14.6593	0.00112649\\
14.7083	0.00110743\\
14.7573	0.0010887\\
14.8064	0.00107028\\
14.8554	0.00105218\\
14.9044	0.00103439\\
14.9534	0.0010169\\
15.0025	0.000999715\\
15.0515	0.000982822\\
15.1005	0.000966218\\
15.1495	0.000949899\\
15.1986	0.000933861\\
15.2476	0.000918097\\
15.2966	0.000902604\\
15.3457	0.000887377\\
15.3947	0.000872411\\
15.4437	0.000857703\\
15.4927	0.000843248\\
15.5418	0.000829041\\
15.5908	0.000815079\\
15.6398	0.000801356\\
15.6888	0.000787871\\
15.7379	0.000774617\\
15.7869	0.000761592\\
15.8359	0.000748792\\
15.885	0.000736212\\
15.934	0.000723849\\
15.983	0.0007117\\
16.032	0.00069976\\
16.0811	0.000688026\\
16.1301	0.000676495\\
16.1791	0.000665164\\
16.2282	0.000654028\\
16.2772	0.000643085\\
16.3262	0.000632331\\
16.3752	0.000621763\\
16.4243	0.000611378\\
16.4733	0.000601173\\
16.5223	0.000591144\\
16.5713	0.00058129\\
16.6204	0.000571606\\
16.6694	0.00056209\\
16.7184	0.000552739\\
16.7675	0.00054355\\
16.8165	0.00053452\\
16.8655	0.000525648\\
16.9145	0.000516929\\
16.9636	0.000508362\\
17.0126	0.000499943\\
17.0616	0.000491671\\
17.1106	0.000483543\\
17.1597	0.000475556\\
17.2087	0.000467707\\
17.2577	0.000459996\\
17.3068	0.000452418\\
17.3558	0.000444972\\
17.4048	0.000437656\\
17.4538	0.000430468\\
17.5029	0.000423404\\
17.5519	0.000416464\\
17.6009	0.000409645\\
17.65	0.000402944\\
17.699	0.00039636\\
17.748	0.000389891\\
17.797	0.000383535\\
17.8461	0.00037729\\
17.8951	0.000371154\\
17.9441	0.000365125\\
17.9931	0.000359201\\
18.0422	0.000353381\\
18.0912	0.000347662\\
18.1402	0.000342043\\
18.1893	0.000336522\\
18.2383	0.000331098\\
18.2873	0.000325769\\
18.3363	0.000320533\\
18.3854	0.000315389\\
18.4344	0.000310334\\
18.4834	0.000305368\\
18.5325	0.000300489\\
18.5815	0.000295695\\
18.6305	0.000290986\\
18.6795	0.000286358\\
18.7286	0.000281812\\
18.7776	0.000277346\\
18.8266	0.000272957\\
18.8756	0.000268646\\
18.9247	0.00026441\\
18.9737	0.000260249\\
19.0227	0.00025616\\
19.0718	0.000252144\\
19.1208	0.000248197\\
19.1698	0.00024432\\
19.2188	0.000240511\\
19.2679	0.000236769\\
19.3169	0.000233093\\
19.3659	0.000229481\\
19.4149	0.000225932\\
19.464	0.000222446\\
19.513	0.000219021\\
19.562	0.000215657\\
19.6111	0.000212351\\
19.6601	0.000209104\\
19.7091	0.000205914\\
19.7581	0.000202779\\
19.8072	0.0001997\\
19.8562	0.000196676\\
19.9052	0.000193704\\
19.9543	0.000190784\\
20.0033	0.000187917\\
20.0523	0.000185099\\
20.1013	0.000182331\\
20.1504	0.000179612\\
20.1994	0.000176941\\
20.2484	0.000174317\\
20.2974	0.000171739\\
20.3465	0.000169206\\
20.3955	0.000166718\\
20.4445	0.000164274\\
20.4936	0.000161873\\
20.5426	0.000159514\\
20.5916	0.000157197\\
20.6406	0.000154921\\
20.6897	0.000152685\\
20.7387	0.000150489\\
20.7877	0.000148331\\
20.8368	0.000146211\\
20.8858	0.000144129\\
20.9348	0.000142083\\
20.9838	0.000140074\\
21.0329	0.0001381\\
21.0819	0.00013616\\
21.1309	0.000134256\\
21.1799	0.000132384\\
21.229	0.000130546\\
21.278	0.00012874\\
21.327	0.000126967\\
21.3761	0.000125224\\
21.4251	0.000123512\\
21.4741	0.000121831\\
21.5231	0.000120179\\
21.5722	0.000118557\\
21.6212	0.000116963\\
21.6702	0.000115398\\
21.7192	0.00011386\\
21.7683	0.000112349\\
21.8173	0.000110865\\
21.8663	0.000109407\\
21.9154	0.000107975\\
21.9644	0.000106569\\
22.0134	0.000105187\\
22.0624	0.00010383\\
22.1115	0.000102497\\
22.1605	0.000101187\\
22.2095	9.99007e-05\\
22.2586	9.86371e-05\\
22.3076	9.73959e-05\\
22.3566	9.61766e-05\\
22.4056	9.4979e-05\\
22.4547	9.38026e-05\\
22.5037	9.2647e-05\\
22.5527	9.15119e-05\\
22.6017	9.03969e-05\\
22.6508	8.93017e-05\\
22.6998	8.82259e-05\\
22.7488	8.71692e-05\\
22.7979	8.61312e-05\\
22.8469	8.51116e-05\\
22.8959	8.41101e-05\\
22.9449	8.31264e-05\\
22.994	8.21601e-05\\
23.043	8.12109e-05\\
23.092	8.02786e-05\\
23.1411	7.93629e-05\\
23.1901	7.84634e-05\\
23.2391	7.75798e-05\\
23.2881	7.67119e-05\\
23.3372	7.58595e-05\\
23.3862	7.50221e-05\\
23.4352	7.41997e-05\\
23.4842	7.33918e-05\\
23.5333	7.25983e-05\\
23.5823	7.18188e-05\\
23.6313	7.10533e-05\\
23.6804	7.03013e-05\\
23.7294	6.95626e-05\\
23.7784	6.88371e-05\\
23.8274	6.81245e-05\\
23.8765	6.74245e-05\\
23.9255	6.6737e-05\\
23.9745	6.60617e-05\\
24.0235	6.53984e-05\\
24.0726	6.47469e-05\\
24.1216	6.41069e-05\\
24.1706	6.34784e-05\\
24.2197	6.2861e-05\\
24.2687	6.22546e-05\\
24.3177	6.16589e-05\\
24.3667	6.10739e-05\\
24.4158	6.04992e-05\\
24.4648	5.99348e-05\\
24.5138	5.93804e-05\\
24.5629	5.88359e-05\\
24.6119	5.83011e-05\\
24.6609	5.77758e-05\\
24.7099	5.72598e-05\\
24.759	5.6753e-05\\
24.808	5.62552e-05\\
24.857	5.57663e-05\\
24.906	5.52861e-05\\
24.9551	5.48144e-05\\
25.0041	5.43511e-05\\
25.0531	5.38961e-05\\
25.1022	5.34492e-05\\
25.1512	5.30102e-05\\
25.2002	5.2579e-05\\
25.2492	5.21555e-05\\
25.2983	5.17396e-05\\
25.3473	5.13311e-05\\
25.3963	5.09298e-05\\
25.4454	5.05357e-05\\
25.4944	5.01486e-05\\
25.5434	4.97684e-05\\
25.5924	4.93949e-05\\
25.6415	4.90282e-05\\
25.6905	4.86679e-05\\
25.7395	4.83141e-05\\
25.7885	4.79666e-05\\
25.8376	4.76252e-05\\
25.8866	4.729e-05\\
25.9356	4.69607e-05\\
25.9847	4.66373e-05\\
26.0337	4.63196e-05\\
26.0827	4.60077e-05\\
26.1317	4.57012e-05\\
26.1808	4.54003e-05\\
26.2298	4.51047e-05\\
26.2788	4.48143e-05\\
26.3278	4.45292e-05\\
26.3769	4.42491e-05\\
26.4259	4.3974e-05\\
26.4749	4.37039e-05\\
26.524	4.34385e-05\\
26.573	4.31779e-05\\
26.622	4.29219e-05\\
26.671	4.26705e-05\\
26.7201	4.24236e-05\\
26.7691	4.21811e-05\\
26.8181	4.19429e-05\\
26.8672	4.17089e-05\\
26.9162	4.14792e-05\\
26.9652	4.12535e-05\\
27.0142	4.10318e-05\\
27.0633	4.08141e-05\\
27.1123	4.06003e-05\\
27.1613	4.03903e-05\\
27.2103	4.01841e-05\\
27.2594	3.99815e-05\\
27.3084	3.97826e-05\\
27.3574	3.95872e-05\\
27.4065	3.93953e-05\\
27.4555	3.92068e-05\\
27.5045	3.90216e-05\\
27.5535	3.88398e-05\\
27.6026	3.86613e-05\\
27.6516	3.84859e-05\\
27.7006	3.83136e-05\\
27.7497	3.81444e-05\\
27.7987	3.79783e-05\\
27.8477	3.78151e-05\\
27.8967	3.76548e-05\\
27.9458	3.74974e-05\\
27.9948	3.73428e-05\\
28.0438	3.71909e-05\\
28.0928	3.70418e-05\\
28.1419	3.68953e-05\\
28.1909	3.67515e-05\\
28.2399	3.66102e-05\\
28.289	3.64714e-05\\
28.338	3.63351e-05\\
28.387	3.62013e-05\\
28.436	3.60698e-05\\
28.4851	3.59407e-05\\
28.5341	3.58139e-05\\
28.5831	3.56894e-05\\
28.6321	3.55671e-05\\
28.6812	3.54469e-05\\
28.7302	3.53289e-05\\
28.7792	3.52131e-05\\
28.8283	3.50993e-05\\
28.8773	3.49875e-05\\
28.9263	3.48777e-05\\
28.9753	3.47699e-05\\
29.0244	3.4664e-05\\
29.0734	3.456e-05\\
29.1224	3.44579e-05\\
29.1715	3.43576e-05\\
29.2205	3.42591e-05\\
29.2695	3.41623e-05\\
29.3185	3.40673e-05\\
29.3676	3.3974e-05\\
29.4166	3.38823e-05\\
29.4656	3.37923e-05\\
29.5146	3.37039e-05\\
29.5637	3.3617e-05\\
29.6127	3.35318e-05\\
29.6617	3.3448e-05\\
29.7108	3.33657e-05\\
29.7598	3.3285e-05\\
29.8088	3.32056e-05\\
29.8578	3.31277e-05\\
29.9069	3.30512e-05\\
29.9559	3.2976e-05\\
30.0049	3.29022e-05\\
30.0539	3.28297e-05\\
30.103	3.27585e-05\\
30.152	3.26886e-05\\
30.201	3.26199e-05\\
30.2501	3.25524e-05\\
30.2991	3.24862e-05\\
30.3481	3.24211e-05\\
30.3971	3.23572e-05\\
30.4462	3.22945e-05\\
30.4952	3.22329e-05\\
30.5442	3.21723e-05\\
30.5933	3.21129e-05\\
30.6423	3.20545e-05\\
30.6913	3.19972e-05\\
30.7403	3.19409e-05\\
30.7894	3.18856e-05\\
30.8384	3.18312e-05\\
30.8874	3.17779e-05\\
30.9364	3.17255e-05\\
30.9855	3.16741e-05\\
31.0345	3.16235e-05\\
31.0835	3.15739e-05\\
31.1326	3.15252e-05\\
31.1816	3.14773e-05\\
31.2306	3.14303e-05\\
31.2796	3.13841e-05\\
31.3287	3.13388e-05\\
31.3777	3.12942e-05\\
31.4267	3.12505e-05\\
31.4758	3.12076e-05\\
31.5248	3.11654e-05\\
31.5738	3.11239e-05\\
31.6228	3.10833e-05\\
31.6719	3.10433e-05\\
31.7209	3.10041e-05\\
31.7699	3.09655e-05\\
31.8189	3.09277e-05\\
31.868	3.08905e-05\\
31.917	3.0854e-05\\
31.966	3.08181e-05\\
32.0151	3.07829e-05\\
32.0641	3.07483e-05\\
32.1131	3.07144e-05\\
32.1621	3.0681e-05\\
32.2112	3.06483e-05\\
32.2602	3.06161e-05\\
32.3092	3.05845e-05\\
32.3582	3.05535e-05\\
32.4073	3.0523e-05\\
32.4563	3.0493e-05\\
32.5053	3.04637e-05\\
32.5544	3.04348e-05\\
32.6034	3.04064e-05\\
32.6524	3.03786e-05\\
32.7014	3.03512e-05\\
32.7505	3.03244e-05\\
32.7995	3.0298e-05\\
32.8485	3.02721e-05\\
32.8976	3.02467e-05\\
32.9466	3.02217e-05\\
32.9956	3.01972e-05\\
33.0446	3.01731e-05\\
33.0937	3.01494e-05\\
33.1427	3.01262e-05\\
33.1917	3.01033e-05\\
33.2407	3.00809e-05\\
33.2898	3.00589e-05\\
33.3388	3.00373e-05\\
33.3878	3.0016e-05\\
33.4369	2.99952e-05\\
33.4859	2.99747e-05\\
33.5349	2.99546e-05\\
33.5839	2.99348e-05\\
33.633	2.99154e-05\\
33.682	2.98964e-05\\
33.731	2.98777e-05\\
33.7801	2.98593e-05\\
33.8291	2.98413e-05\\
33.8781	2.98235e-05\\
33.9271	2.98061e-05\\
33.9762	2.9789e-05\\
34.0252	2.97722e-05\\
34.0742	2.97558e-05\\
34.1232	2.97396e-05\\
34.1723	2.97237e-05\\
34.2213	2.9708e-05\\
34.2703	2.96927e-05\\
34.3194	2.96776e-05\\
34.3684	2.96629e-05\\
34.4174	2.96483e-05\\
34.4664	2.96341e-05\\
34.5155	2.96201e-05\\
34.5645	2.96063e-05\\
34.6135	2.95928e-05\\
34.6625	2.95795e-05\\
34.7116	2.95665e-05\\
34.7606	2.95537e-05\\
34.8096	2.95411e-05\\
34.8587	2.95287e-05\\
34.9077	2.95166e-05\\
34.9567	2.95047e-05\\
35.0057	2.9493e-05\\
35.0548	2.94815e-05\\
35.1038	2.94703e-05\\
35.1528	2.94592e-05\\
35.2019	2.94483e-05\\
35.2509	2.94376e-05\\
35.2999	2.94271e-05\\
35.3489	2.94168e-05\\
35.398	2.94067e-05\\
35.447	2.93968e-05\\
35.496	2.9387e-05\\
35.545	2.93774e-05\\
35.5941	2.9368e-05\\
35.6431	2.93588e-05\\
35.6921	2.93497e-05\\
35.7412	2.93408e-05\\
35.7902	2.9332e-05\\
35.8392	2.93234e-05\\
35.8882	2.9315e-05\\
35.9373	2.93067e-05\\
35.9863	2.92985e-05\\
36.0353	2.92905e-05\\
36.0844	2.92827e-05\\
36.1334	2.92749e-05\\
36.1824	2.92674e-05\\
36.2314	2.92599e-05\\
36.2805	2.92526e-05\\
36.3295	2.92454e-05\\
36.3785	2.92384e-05\\
36.4275	2.92315e-05\\
36.4766	2.92247e-05\\
36.5256	2.9218e-05\\
36.5746	2.92114e-05\\
36.6237	2.9205e-05\\
36.6727	2.91987e-05\\
36.7217	2.91925e-05\\
36.7707	2.91864e-05\\
36.8198	2.91804e-05\\
36.8688	2.91745e-05\\
36.9178	2.91687e-05\\
36.9668	2.9163e-05\\
37.0159	2.91575e-05\\
37.0649	2.9152e-05\\
37.1139	2.91466e-05\\
37.163	2.91413e-05\\
37.212	2.91361e-05\\
37.261	2.91311e-05\\
37.31	2.91261e-05\\
37.3591	2.91211e-05\\
37.4081	2.91163e-05\\
37.4571	2.91116e-05\\
37.5062	2.91069e-05\\
37.5552	2.91024e-05\\
37.6042	2.90979e-05\\
37.6532	2.90935e-05\\
37.7023	2.90892e-05\\
37.7513	2.90849e-05\\
37.8003	2.90807e-05\\
37.8493	2.90766e-05\\
37.8984	2.90726e-05\\
37.9474	2.90687e-05\\
37.9964	2.90648e-05\\
38.0455	2.9061e-05\\
38.0945	2.90572e-05\\
38.1435	2.90535e-05\\
38.1925	2.90499e-05\\
38.2416	2.90464e-05\\
38.2906	2.90429e-05\\
38.3396	2.90395e-05\\
38.3887	2.90361e-05\\
38.4377	2.90328e-05\\
38.4867	2.90296e-05\\
38.5357	2.90264e-05\\
38.5848	2.90233e-05\\
38.6338	2.90202e-05\\
38.6828	2.90172e-05\\
38.7318	2.90142e-05\\
38.7809	2.90113e-05\\
38.8299	2.90085e-05\\
38.8789	2.90057e-05\\
38.928	2.90029e-05\\
38.977	2.90002e-05\\
39.026	2.89976e-05\\
39.075	2.8995e-05\\
39.1241	2.89924e-05\\
39.1731	2.89899e-05\\
39.2221	2.89874e-05\\
39.2711	2.8985e-05\\
39.3202	2.89826e-05\\
39.3692	2.89803e-05\\
39.4182	2.8978e-05\\
39.4673	2.89757e-05\\
39.5163	2.89735e-05\\
39.5653	2.89713e-05\\
39.6143	2.89692e-05\\
39.6634	2.89671e-05\\
39.7124	2.8965e-05\\
39.7614	2.8963e-05\\
39.8105	2.8961e-05\\
39.8595	2.89591e-05\\
39.9085	2.89572e-05\\
39.9575	2.89553e-05\\
};

\addplot [color=red, line width=1.5pt]
  table[row sep=crcr]{%
0.0490277	3.35545e-05\\
0.0980553	0.000104448\\
0.147083	0.000395005\\
0.196111	0.00111572\\
0.245138	0.00249953\\
0.294166	0.00477432\\
0.343194	0.00814193\\
0.392221	0.0127631\\
0.441249	0.0187474\\
0.490277	0.0261478\\
0.539304	0.0349587\\
0.588332	0.0451174\\
0.637359	0.0565078\\
0.686387	0.0689672\\
0.735415	0.0822937\\
0.784442	0.0962553\\
0.83347	0.1106\\
0.882498	0.125065\\
0.931525	0.139387\\
0.980553	0.153311\\
1.02958	0.166598\\
1.07861	0.179031\\
1.12764	0.190423\\
1.17666	0.200618\\
1.22569	0.209495\\
1.27472	0.216968\\
1.32375	0.222987\\
1.37277	0.227537\\
1.4218	0.230632\\
1.47083	0.232318\\
1.51986	0.232664\\
1.56888	0.231758\\
1.61791	0.229707\\
1.66694	0.226629\\
1.71597	0.222649\\
1.765	0.217898\\
1.81402	0.212504\\
1.86305	0.206595\\
1.91208	0.200292\\
1.96111	0.193711\\
2.01013	0.186955\\
2.05916	0.180121\\
2.10819	0.173292\\
2.15722	0.166542\\
2.20624	0.159933\\
2.25527	0.153518\\
2.3043	0.147337\\
2.35333	0.141425\\
2.40235	0.135805\\
2.45138	0.130495\\
2.50041	0.125505\\
2.54944	0.12084\\
2.59847	0.116499\\
2.64749	0.112479\\
2.69652	0.108772\\
2.74555	0.105368\\
2.79458	0.102254\\
2.8436	0.099418\\
2.89263	0.0968438\\
2.94166	0.0945158\\
2.99069	0.0924179\\
3.03971	0.0905335\\
3.08874	0.0888462\\
3.13777	0.0873395\\
3.1868	0.0859973\\
3.23582	0.0848039\\
3.28485	0.083744\\
3.33388	0.0828027\\
3.38291	0.081966\\
3.43194	0.0812202\\
3.48096	0.0805525\\
3.52999	0.0799506\\
3.57902	0.079403\\
3.62805	0.0788991\\
3.67707	0.0784289\\
3.7261	0.0779831\\
3.77513	0.0775534\\
3.82416	0.0771321\\
3.87318	0.0767125\\
3.92221	0.0762883\\
3.97124	0.0758545\\
4.02027	0.0754064\\
4.06929	0.0749401\\
4.11832	0.0744527\\
4.16735	0.0739415\\
4.21638	0.0734049\\
4.26541	0.0728416\\
4.31443	0.0722508\\
4.36346	0.0716325\\
4.41249	0.0709869\\
4.46152	0.0703146\\
4.51054	0.0696167\\
4.55957	0.0688946\\
4.6086	0.0681498\\
4.65763	0.0673841\\
4.70665	0.0665996\\
4.75568	0.0657983\\
4.80471	0.0649824\\
4.85374	0.0641542\\
4.90277	0.0633159\\
4.95179	0.0624698\\
5.00082	0.061618\\
5.04985	0.0607626\\
5.09888	0.0599058\\
5.1479	0.0590494\\
5.19693	0.0581953\\
5.24596	0.0573452\\
5.29499	0.0565007\\
5.34401	0.0556631\\
5.39304	0.0548339\\
5.44207	0.054014\\
5.4911	0.0532046\\
5.54012	0.0524065\\
5.58915	0.0516205\\
5.63818	0.0508471\\
5.68721	0.0500869\\
5.73624	0.0493402\\
5.78526	0.0486073\\
5.83429	0.0478884\\
5.88332	0.0471835\\
5.93235	0.0464927\\
5.98137	0.0458158\\
6.0304	0.0451528\\
6.07943	0.0445033\\
6.12846	0.0438673\\
6.17748	0.0432443\\
6.22651	0.0426341\\
6.27554	0.0420363\\
6.32457	0.0414505\\
6.37359	0.0408763\\
6.42262	0.0403133\\
6.47165	0.0397611\\
6.52068	0.0392193\\
6.56971	0.0386874\\
6.61873	0.0381651\\
6.66776	0.0376519\\
6.71679	0.0371474\\
6.76582	0.0366514\\
6.81484	0.0361633\\
6.86387	0.0356829\\
6.9129	0.0352098\\
6.96193	0.0347437\\
7.01095	0.0342843\\
7.05998	0.0338314\\
7.10901	0.0333846\\
7.15804	0.0329438\\
7.20706	0.0325088\\
7.25609	0.0320792\\
7.30512	0.0316551\\
7.35415	0.0312361\\
7.40318	0.0308222\\
7.4522	0.0304132\\
7.50123	0.030009\\
7.55026	0.0296095\\
7.59929	0.0292147\\
7.64831	0.0288243\\
7.69734	0.0284385\\
7.74637	0.028057\\
7.7954	0.0276799\\
7.84442	0.0273071\\
7.89345	0.0269386\\
7.94248	0.0265743\\
7.99151	0.0262143\\
8.04053	0.0258585\\
8.08956	0.0255068\\
8.13859	0.0251593\\
8.18762	0.0248159\\
8.23665	0.0244767\\
8.28567	0.0241416\\
8.3347	0.0238106\\
8.38373	0.0234837\\
8.43276	0.0231608\\
8.48178	0.0228421\\
8.53081	0.0225273\\
8.57984	0.0222166\\
8.62887	0.0219099\\
8.67789	0.0216071\\
8.72692	0.0213084\\
8.77595	0.0210135\\
8.82498	0.0207226\\
8.874	0.0204355\\
8.92303	0.0201523\\
8.97206	0.0198729\\
9.02109	0.0195972\\
9.07012	0.0193253\\
9.11914	0.0190572\\
9.16817	0.0187926\\
9.2172	0.0185317\\
9.26623	0.0182744\\
9.31525	0.0180207\\
9.36428	0.0177704\\
9.41331	0.0175236\\
9.46234	0.0172802\\
9.51136	0.0170402\\
9.56039	0.0168035\\
9.60942	0.0165701\\
9.65845	0.0163399\\
9.70747	0.0161129\\
9.7565	0.0158891\\
9.80553	0.0156683\\
9.85456	0.0154506\\
9.90359	0.015236\\
9.95261	0.0150242\\
10.0016	0.0148154\\
10.0507	0.0146095\\
10.0997	0.0144065\\
10.1487	0.0142062\\
10.1978	0.0140086\\
10.2468	0.0138138\\
10.2958	0.0136217\\
10.3448	0.0134322\\
10.3939	0.0132453\\
10.4429	0.0130609\\
10.4919	0.0128791\\
10.5409	0.0126998\\
10.59	0.0125229\\
10.639	0.0123484\\
10.688	0.0121763\\
10.7371	0.0120065\\
10.7861	0.0118391\\
10.8351	0.011674\\
10.8841	0.0115111\\
10.9332	0.0113504\\
10.9822	0.0111919\\
11.0312	0.0110356\\
11.0802	0.0108814\\
11.1293	0.0107293\\
11.1783	0.0105793\\
11.2273	0.0104314\\
11.2764	0.0102854\\
11.3254	0.0101415\\
11.3744	0.00999948\\
11.4234	0.00985945\\
11.4725	0.00972132\\
11.5215	0.00958509\\
11.5705	0.00945073\\
11.6196	0.00931821\\
11.6686	0.00918751\\
11.7176	0.0090586\\
11.7666	0.00893146\\
11.8157	0.00880608\\
11.8647	0.00868241\\
11.9137	0.00856045\\
11.9627	0.00844017\\
12.0118	0.00832155\\
12.0608	0.00820457\\
12.1098	0.0080892\\
12.1589	0.00797542\\
12.2079	0.00786322\\
12.2569	0.00775257\\
12.3059	0.00764346\\
12.355	0.00753585\\
12.404	0.00742974\\
12.453	0.00732509\\
12.5021	0.0072219\\
12.5511	0.00712014\\
12.6001	0.0070198\\
12.6491	0.00692085\\
12.6982	0.00682328\\
12.7472	0.00672706\\
12.7962	0.00663218\\
12.8452	0.00653863\\
12.8943	0.00644637\\
12.9433	0.00635541\\
12.9923	0.00626571\\
13.0414	0.00617726\\
13.0904	0.00609004\\
13.1394	0.00600405\\
13.1884	0.00591925\\
13.2375	0.00583564\\
13.2865	0.00575319\\
13.3355	0.0056719\\
13.3845	0.00559174\\
13.4336	0.00551271\\
13.4826	0.00543478\\
13.5316	0.00535794\\
13.5807	0.00528218\\
13.6297	0.00520747\\
13.6787	0.00513382\\
13.7277	0.00506119\\
13.7768	0.00498958\\
13.8258	0.00491898\\
13.8748	0.00484936\\
13.9239	0.00478072\\
13.9729	0.00471305\\
14.0219	0.00464632\\
14.0709	0.00458053\\
14.12	0.00451567\\
14.169	0.00445171\\
14.218	0.00438865\\
14.267	0.00432648\\
14.3161	0.00426518\\
14.3651	0.00420475\\
14.4141	0.00414516\\
14.4632	0.00408641\\
14.5122	0.00402849\\
14.5612	0.00397139\\
14.6102	0.00391508\\
14.6593	0.00385957\\
14.7083	0.00380485\\
14.7573	0.00375089\\
14.8064	0.00369769\\
14.8554	0.00364525\\
14.9044	0.00359354\\
14.9534	0.00354256\\
15.0025	0.0034923\\
15.0515	0.00344276\\
15.1005	0.00339391\\
15.1495	0.00334575\\
15.1986	0.00329827\\
15.2476	0.00325146\\
15.2966	0.00320531\\
15.3457	0.00315982\\
15.3947	0.00311497\\
15.4437	0.00307075\\
15.4927	0.00302716\\
15.5418	0.00298418\\
15.5908	0.00294182\\
15.6398	0.00290005\\
15.6888	0.00285888\\
15.7379	0.00281829\\
15.7869	0.00277827\\
15.8359	0.00273882\\
15.885	0.00269994\\
15.934	0.0026616\\
15.983	0.0026238\\
16.032	0.00258655\\
16.0811	0.00254982\\
16.1301	0.00251361\\
16.1791	0.00247792\\
16.2282	0.00244273\\
16.2772	0.00240805\\
16.3262	0.00237386\\
16.3752	0.00234015\\
16.4243	0.00230692\\
16.4733	0.00227417\\
16.5223	0.00224188\\
16.5713	0.00221005\\
16.6204	0.00217867\\
16.6694	0.00214774\\
16.7184	0.00211725\\
16.7675	0.0020872\\
16.8165	0.00205757\\
16.8655	0.00202836\\
16.9145	0.00199958\\
16.9636	0.0019712\\
17.0126	0.00194322\\
17.0616	0.00191565\\
17.1106	0.00188847\\
17.1597	0.00186167\\
17.2087	0.00183526\\
17.2577	0.00180923\\
17.3068	0.00178356\\
17.3558	0.00175827\\
17.4048	0.00173333\\
17.4538	0.00170875\\
17.5029	0.00168452\\
17.5519	0.00166064\\
17.6009	0.0016371\\
17.65	0.0016139\\
17.699	0.00159102\\
17.748	0.00156848\\
17.797	0.00154626\\
17.8461	0.00152435\\
17.8951	0.00150276\\
17.9441	0.00148148\\
17.9931	0.0014605\\
18.0422	0.00143982\\
18.0912	0.00141944\\
18.1402	0.00139935\\
18.1893	0.00137955\\
18.2383	0.00136003\\
18.2873	0.00134079\\
18.3363	0.00132183\\
18.3854	0.00130314\\
18.4344	0.00128472\\
18.4834	0.00126656\\
18.5325	0.00124866\\
18.5815	0.00123102\\
18.6305	0.00121363\\
18.6795	0.00119649\\
18.7286	0.0011796\\
18.7776	0.00116295\\
18.8266	0.00114654\\
18.8756	0.00113036\\
18.9247	0.00111442\\
18.9737	0.0010987\\
19.0227	0.00108322\\
19.0718	0.00106795\\
19.1208	0.0010529\\
19.1698	0.00103807\\
19.2188	0.00102346\\
19.2679	0.00100905\\
19.3169	0.00099485\\
19.3659	0.000980854\\
19.4149	0.00096706\\
19.464	0.000953465\\
19.513	0.000940065\\
19.562	0.000926857\\
19.6111	0.00091384\\
19.6601	0.000901011\\
19.7091	0.000888366\\
19.7581	0.000875903\\
19.8072	0.00086362\\
19.8562	0.000851513\\
19.9052	0.000839581\\
19.9543	0.000827821\\
20.0033	0.000816231\\
20.0523	0.000804807\\
20.1013	0.000793548\\
20.1504	0.000782452\\
20.1994	0.000771515\\
20.2484	0.000760737\\
20.2974	0.000750113\\
20.3465	0.000739643\\
20.3955	0.000729324\\
20.4445	0.000719154\\
20.4936	0.000709131\\
20.5426	0.000699252\\
20.5916	0.000689516\\
20.6406	0.00067992\\
20.6897	0.000670463\\
20.7387	0.000661143\\
20.7877	0.000651957\\
20.8368	0.000642904\\
20.8858	0.000633981\\
20.9348	0.000625188\\
20.9838	0.000616522\\
21.0329	0.00060798\\
21.0819	0.000599563\\
21.1309	0.000591267\\
21.1799	0.00058309\\
21.229	0.000575033\\
21.278	0.000567091\\
21.327	0.000559265\\
21.3761	0.000551551\\
21.4251	0.00054395\\
21.4741	0.000536458\\
21.5231	0.000529074\\
21.5722	0.000521798\\
21.6212	0.000514627\\
21.6702	0.000507559\\
21.7192	0.000500594\\
21.7683	0.00049373\\
21.8173	0.000486965\\
21.8663	0.000480298\\
21.9154	0.000473727\\
21.9644	0.000467252\\
22.0134	0.000460871\\
22.0624	0.000454582\\
22.1115	0.000448384\\
22.1605	0.000442275\\
22.2095	0.000436256\\
22.2586	0.000430323\\
22.3076	0.000424477\\
22.3566	0.000418715\\
22.4056	0.000413037\\
22.4547	0.000407441\\
22.5037	0.000401927\\
22.5527	0.000396492\\
22.6017	0.000391136\\
22.6508	0.000385858\\
22.6998	0.000380656\\
22.7488	0.00037553\\
22.7979	0.000370478\\
22.8469	0.0003655\\
22.8959	0.000360594\\
22.9449	0.000355758\\
22.994	0.000350994\\
23.043	0.000346298\\
23.092	0.00034167\\
23.1411	0.00033711\\
23.1901	0.000332616\\
23.2391	0.000328187\\
23.2881	0.000323822\\
23.3372	0.000319521\\
23.3862	0.000315282\\
23.4352	0.000311105\\
23.4842	0.000306988\\
23.5333	0.000302932\\
23.5823	0.000298934\\
23.6313	0.000294994\\
23.6804	0.000291112\\
23.7294	0.000287286\\
23.7784	0.000283515\\
23.8274	0.0002798\\
23.8765	0.000276138\\
23.9255	0.00027253\\
23.9745	0.000268974\\
24.0235	0.00026547\\
24.0726	0.000262017\\
24.1216	0.000258614\\
24.1706	0.00025526\\
24.2197	0.000251955\\
24.2687	0.000248699\\
24.3177	0.000245489\\
24.3667	0.000242327\\
24.4158	0.00023921\\
24.4648	0.000236139\\
24.5138	0.000233112\\
24.5629	0.00023013\\
24.6119	0.000227191\\
24.6609	0.000224294\\
24.7099	0.00022144\\
24.759	0.000218627\\
24.808	0.000215856\\
24.857	0.000213124\\
24.906	0.000210433\\
24.9551	0.00020778\\
25.0041	0.000205167\\
25.0531	0.000202591\\
25.1022	0.000200053\\
25.1512	0.000197552\\
25.2002	0.000195087\\
25.2492	0.000192658\\
25.2983	0.000190264\\
25.3473	0.000187906\\
25.3963	0.000185582\\
25.4454	0.000183291\\
25.4944	0.000181034\\
25.5434	0.00017881\\
25.5924	0.000176618\\
25.6415	0.000174458\\
25.6905	0.00017233\\
25.7395	0.000170233\\
25.7885	0.000168166\\
25.8376	0.00016613\\
25.8866	0.000164123\\
25.9356	0.000162145\\
25.9847	0.000160196\\
26.0337	0.000158276\\
26.0827	0.000156383\\
26.1317	0.000154519\\
26.1808	0.000152681\\
26.2298	0.00015087\\
26.2788	0.000149086\\
26.3278	0.000147328\\
26.3769	0.000145595\\
26.4259	0.000143887\\
26.4749	0.000142205\\
26.524	0.000140547\\
26.573	0.000138913\\
26.622	0.000137303\\
26.671	0.000135717\\
26.7201	0.000134153\\
26.7691	0.000132613\\
26.8181	0.000131095\\
26.8672	0.000129599\\
26.9162	0.000128125\\
26.9652	0.000126673\\
27.0142	0.000125241\\
27.0633	0.000123831\\
27.1123	0.000122441\\
27.1613	0.000121072\\
27.2103	0.000119722\\
27.2594	0.000118392\\
27.3084	0.000117082\\
27.3574	0.000115791\\
27.4065	0.000114518\\
27.4555	0.000113264\\
27.5045	0.000112029\\
27.5535	0.000110811\\
27.6026	0.000109612\\
27.6516	0.00010843\\
27.7006	0.000107265\\
27.7497	0.000106117\\
27.7987	0.000104986\\
27.8477	0.000103871\\
27.8967	0.000102773\\
27.9458	0.000101691\\
27.9948	0.000100624\\
28.0438	9.95732e-05\\
28.0928	9.85377e-05\\
28.1419	9.75174e-05\\
28.1909	9.65119e-05\\
28.2399	9.55212e-05\\
28.289	9.45449e-05\\
28.338	9.35829e-05\\
28.387	9.26349e-05\\
28.436	9.17008e-05\\
28.4851	9.07804e-05\\
28.5341	8.98734e-05\\
28.5831	8.89797e-05\\
28.6321	8.8099e-05\\
28.6812	8.72312e-05\\
28.7302	8.63761e-05\\
28.7792	8.55335e-05\\
28.8283	8.47033e-05\\
28.8773	8.38851e-05\\
28.9263	8.3079e-05\\
28.9753	8.22846e-05\\
29.0244	8.15018e-05\\
29.0734	8.07305e-05\\
29.1224	7.99705e-05\\
29.1715	7.92216e-05\\
29.2205	7.84836e-05\\
29.2695	7.77564e-05\\
29.3185	7.70399e-05\\
29.3676	7.63338e-05\\
29.4166	7.56381e-05\\
29.4656	7.49526e-05\\
29.5146	7.42771e-05\\
29.5637	7.36114e-05\\
29.6127	7.29555e-05\\
29.6617	7.23092e-05\\
29.7108	7.16724e-05\\
29.7598	7.10449e-05\\
29.8088	7.04265e-05\\
29.8578	6.98172e-05\\
29.9069	6.92168e-05\\
29.9559	6.86253e-05\\
30.0049	6.80423e-05\\
30.0539	6.74679e-05\\
30.103	6.69019e-05\\
30.152	6.63442e-05\\
30.201	6.57947e-05\\
30.2501	6.52532e-05\\
30.2991	6.47196e-05\\
30.3481	6.41938e-05\\
30.3971	6.36757e-05\\
30.4462	6.31652e-05\\
30.4952	6.26622e-05\\
30.5442	6.21666e-05\\
30.5933	6.16782e-05\\
30.6423	6.11969e-05\\
30.6913	6.07227e-05\\
30.7403	6.02555e-05\\
30.7894	5.97951e-05\\
30.8384	5.93414e-05\\
30.8874	5.88944e-05\\
30.9364	5.84539e-05\\
30.9855	5.80198e-05\\
31.0345	5.75922e-05\\
31.0835	5.71707e-05\\
31.1326	5.67555e-05\\
31.1816	5.63463e-05\\
31.2306	5.59432e-05\\
31.2796	5.55459e-05\\
31.3287	5.51545e-05\\
31.3777	5.47687e-05\\
31.4267	5.43887e-05\\
31.4758	5.40142e-05\\
31.5248	5.36452e-05\\
31.5738	5.32816e-05\\
31.6228	5.29233e-05\\
31.6719	5.25703e-05\\
31.7209	5.22224e-05\\
31.7699	5.18796e-05\\
31.8189	5.15419e-05\\
31.868	5.12091e-05\\
31.917	5.08812e-05\\
31.966	5.05581e-05\\
32.0151	5.02397e-05\\
32.0641	4.9926e-05\\
32.1131	4.96169e-05\\
32.1621	4.93123e-05\\
32.2112	4.90122e-05\\
32.2602	4.87164e-05\\
32.3092	4.8425e-05\\
32.3582	4.81379e-05\\
32.4073	4.7855e-05\\
32.4563	4.75762e-05\\
32.5053	4.73015e-05\\
32.5544	4.70309e-05\\
32.6034	4.67642e-05\\
32.6524	4.65014e-05\\
32.7014	4.62425e-05\\
32.7505	4.59873e-05\\
32.7995	4.57359e-05\\
32.8485	4.54882e-05\\
32.8976	4.52441e-05\\
32.9466	4.50036e-05\\
32.9956	4.47667e-05\\
33.0446	4.45332e-05\\
33.0937	4.43031e-05\\
33.1427	4.40764e-05\\
33.1917	4.3853e-05\\
33.2407	4.36329e-05\\
33.2898	4.3416e-05\\
33.3388	4.32023e-05\\
33.3878	4.29917e-05\\
33.4369	4.27842e-05\\
33.4859	4.25798e-05\\
33.5349	4.23784e-05\\
33.5839	4.21799e-05\\
33.633	4.19843e-05\\
33.682	4.17916e-05\\
33.731	4.16017e-05\\
33.7801	4.14146e-05\\
33.8291	4.12302e-05\\
33.8781	4.10486e-05\\
33.9271	4.08696e-05\\
33.9762	4.06932e-05\\
34.0252	4.05194e-05\\
34.0742	4.03482e-05\\
34.1232	4.01795e-05\\
34.1723	4.00132e-05\\
34.2213	3.98494e-05\\
34.2703	3.9688e-05\\
34.3194	3.9529e-05\\
34.3684	3.93723e-05\\
34.4174	3.92178e-05\\
34.4664	3.90657e-05\\
34.5155	3.89158e-05\\
34.5645	3.87681e-05\\
34.6135	3.86225e-05\\
34.6625	3.84791e-05\\
34.7116	3.83378e-05\\
34.7606	3.81986e-05\\
34.8096	3.80614e-05\\
34.8587	3.79262e-05\\
34.9077	3.7793e-05\\
34.9567	3.76617e-05\\
35.0057	3.75324e-05\\
35.0548	3.7405e-05\\
35.1038	3.72795e-05\\
35.1528	3.71557e-05\\
35.2019	3.70338e-05\\
35.2509	3.69137e-05\\
35.2999	3.67954e-05\\
35.3489	3.66788e-05\\
35.398	3.65639e-05\\
35.447	3.64507e-05\\
35.496	3.63391e-05\\
35.545	3.62292e-05\\
35.5941	3.61209e-05\\
35.6431	3.60142e-05\\
35.6921	3.5909e-05\\
35.7412	3.58054e-05\\
35.7902	3.57033e-05\\
35.8392	3.56028e-05\\
35.8882	3.55036e-05\\
35.9373	3.5406e-05\\
35.9863	3.53098e-05\\
36.0353	3.5215e-05\\
36.0844	3.51215e-05\\
36.1334	3.50295e-05\\
36.1824	3.49388e-05\\
36.2314	3.48494e-05\\
36.2805	3.47614e-05\\
36.3295	3.46746e-05\\
36.3785	3.45891e-05\\
36.4275	3.45049e-05\\
36.4766	3.44219e-05\\
36.5256	3.43401e-05\\
36.5746	3.42595e-05\\
36.6237	3.41801e-05\\
36.6727	3.41019e-05\\
36.7217	3.40248e-05\\
36.7707	3.39488e-05\\
36.8198	3.3874e-05\\
36.8688	3.38002e-05\\
36.9178	3.37276e-05\\
36.9668	3.3656e-05\\
37.0159	3.35854e-05\\
37.0649	3.35159e-05\\
37.1139	3.34474e-05\\
37.163	3.338e-05\\
37.212	3.33135e-05\\
37.261	3.3248e-05\\
37.31	3.31834e-05\\
37.3591	3.31198e-05\\
37.4081	3.30571e-05\\
37.4571	3.29954e-05\\
37.5062	3.29345e-05\\
37.5552	3.28746e-05\\
37.6042	3.28155e-05\\
37.6532	3.27573e-05\\
37.7023	3.26999e-05\\
37.7513	3.26434e-05\\
37.8003	3.25877e-05\\
37.8493	3.25329e-05\\
37.8984	3.24788e-05\\
37.9474	3.24256e-05\\
37.9964	3.23731e-05\\
38.0455	3.23214e-05\\
38.0945	3.22704e-05\\
38.1435	3.22202e-05\\
38.1925	3.21707e-05\\
38.2416	3.2122e-05\\
38.2906	3.2074e-05\\
38.3396	3.20267e-05\\
38.3887	3.198e-05\\
38.4377	3.19341e-05\\
38.4867	3.18888e-05\\
38.5357	3.18442e-05\\
38.5848	3.18003e-05\\
38.6338	3.1757e-05\\
38.6828	3.17143e-05\\
38.7318	3.16723e-05\\
38.7809	3.16308e-05\\
38.8299	3.159e-05\\
38.8789	3.15498e-05\\
38.928	3.15102e-05\\
38.977	3.14711e-05\\
39.026	3.14327e-05\\
39.075	3.13948e-05\\
39.1241	3.13574e-05\\
39.1731	3.13206e-05\\
39.2221	3.12843e-05\\
39.2711	3.12486e-05\\
39.3202	3.12134e-05\\
39.3692	3.11787e-05\\
39.4182	3.11446e-05\\
39.4673	3.11109e-05\\
39.5163	3.10777e-05\\
39.5653	3.1045e-05\\
39.6143	3.10128e-05\\
39.6634	3.09811e-05\\
39.7124	3.09498e-05\\
39.7614	3.0919e-05\\
39.8105	3.08886e-05\\
39.8595	3.08587e-05\\
39.9085	3.08292e-05\\
39.9575	3.08002e-05\\
};

\addplot [color=blue, line width=1.5pt]
  table[row sep=crcr]{%
0.0490277	3.53162e-05\\
0.0980553	0.000137065\\
0.147083	0.000570585\\
0.196111	0.00168972\\
0.245138	0.00392646\\
0.294166	0.00775325\\
0.343194	0.0136477\\
0.392221	0.0220604\\
0.441249	0.033386\\
0.490277	0.0479384\\
0.539304	0.0659301\\
0.588332	0.0874559\\
0.637359	0.112483\\
0.686387	0.140845\\
0.735415	0.172244\\
0.784442	0.206257\\
0.83347	0.242346\\
0.882498	0.279879\\
0.931525	0.31815\\
0.980553	0.356404\\
1.02958	0.393862\\
1.07861	0.429752\\
1.12764	0.463333\\
1.17666	0.493922\\
1.22569	0.520916\\
1.27472	0.543811\\
1.32375	0.562212\\
1.37277	0.575848\\
1.4218	0.584573\\
1.47083	0.588364\\
1.51986	0.58732\\
1.56888	0.581649\\
1.61791	0.571655\\
1.66694	0.557728\\
1.71597	0.54032\\
1.765	0.519932\\
1.81402	0.497094\\
1.86305	0.472345\\
1.91208	0.446223\\
1.96111	0.419239\\
2.01013	0.391878\\
2.05916	0.364576\\
2.10819	0.337722\\
2.15722	0.31165\\
2.20624	0.286635\\
2.25527	0.262897\\
2.3043	0.2406\\
2.35333	0.219858\\
2.40235	0.200738\\
2.45138	0.183269\\
2.50041	0.167443\\
2.54944	0.153228\\
2.59847	0.140568\\
2.64749	0.129392\\
2.69652	0.119617\\
2.74555	0.111157\\
2.79458	0.103919\\
2.8436	0.0978162\\
2.89263	0.09276\\
2.94166	0.0886693\\
2.99069	0.085468\\
3.03971	0.0830868\\
3.08874	0.0814626\\
3.13777	0.0805388\\
3.1868	0.0802639\\
3.23582	0.0805914\\
3.28485	0.081478\\
3.33388	0.082883\\
3.38291	0.0847668\\
3.43194	0.0870903\\
3.48096	0.0898134\\
3.52999	0.0928944\\
3.57902	0.0962898\\
3.62805	0.0999534\\
3.67707	0.103836\\
3.7261	0.107887\\
3.77513	0.112052\\
3.82416	0.116277\\
3.87318	0.120503\\
3.92221	0.124675\\
3.97124	0.128735\\
4.02027	0.13263\\
4.06929	0.136305\\
4.11832	0.139712\\
4.16735	0.142805\\
4.21638	0.145545\\
4.26541	0.147896\\
4.31443	0.14983\\
4.36346	0.151325\\
4.41249	0.152367\\
4.46152	0.152948\\
4.51054	0.153067\\
4.55957	0.152729\\
4.6086	0.151947\\
4.65763	0.150739\\
4.70665	0.149128\\
4.75568	0.147142\\
4.80471	0.144811\\
4.85374	0.142171\\
4.90277	0.139259\\
4.95179	0.136111\\
5.00082	0.132768\\
5.04985	0.129267\\
5.09888	0.125648\\
5.1479	0.121946\\
5.19693	0.118196\\
5.24596	0.114433\\
5.29499	0.110685\\
5.34401	0.106982\\
5.39304	0.103347\\
5.44207	0.099803\\
5.4911	0.0963687\\
5.54012	0.0930603\\
5.58915	0.0898909\\
5.63818	0.0868713\\
5.68721	0.0840095\\
5.73624	0.0813113\\
5.78526	0.0787803\\
5.83429	0.0764183\\
5.88332	0.0742252\\
5.93235	0.0721996\\
5.98137	0.0703387\\
6.0304	0.0686385\\
6.07943	0.0670943\\
6.12846	0.0657003\\
6.17748	0.0644501\\
6.22651	0.0633369\\
6.27554	0.0623533\\
6.32457	0.0614916\\
6.37359	0.0607439\\
6.42262	0.0601018\\
6.47165	0.0595571\\
6.52068	0.0591012\\
6.56971	0.0587257\\
6.61873	0.0584219\\
6.66776	0.0581813\\
6.71679	0.0579956\\
6.76582	0.0578561\\
6.81484	0.0577549\\
6.86387	0.0576837\\
6.9129	0.0576347\\
6.96193	0.0576004\\
7.01095	0.0575735\\
7.05998	0.0575472\\
7.10901	0.0575148\\
7.15804	0.0574704\\
7.20706	0.0574083\\
7.25609	0.0573234\\
7.30512	0.0572112\\
7.35415	0.0570677\\
7.40318	0.0568895\\
7.4522	0.0566737\\
7.50123	0.0564181\\
7.55026	0.056121\\
7.59929	0.0557815\\
7.64831	0.055399\\
7.69734	0.0549735\\
7.74637	0.0545057\\
7.7954	0.0539966\\
7.84442	0.0534477\\
7.89345	0.0528609\\
7.94248	0.0522385\\
7.99151	0.0515831\\
8.04053	0.0508976\\
8.08956	0.0501848\\
8.13859	0.0494482\\
8.18762	0.048691\\
8.23665	0.0479165\\
8.28567	0.0471283\\
8.3347	0.0463297\\
8.38373	0.0455241\\
8.43276	0.0447146\\
8.48178	0.0439045\\
8.53081	0.0430967\\
8.57984	0.0422941\\
8.62887	0.0414991\\
8.67789	0.0407143\\
8.72692	0.0399418\\
8.77595	0.0391837\\
8.82498	0.0384416\\
8.874	0.0377171\\
8.92303	0.0370115\\
8.97206	0.0363259\\
9.02109	0.0356611\\
9.07012	0.0350179\\
9.11914	0.0343965\\
9.16817	0.0337974\\
9.2172	0.0332207\\
9.26623	0.0326662\\
9.31525	0.0321339\\
9.36428	0.0316232\\
9.41331	0.0311338\\
9.46234	0.0306651\\
9.51136	0.0302165\\
9.56039	0.029787\\
9.60942	0.029376\\
9.65845	0.0289824\\
9.70747	0.0286055\\
9.7565	0.0282441\\
9.80553	0.0278972\\
9.85456	0.0275639\\
9.90359	0.027243\\
9.95261	0.0269336\\
10.0016	0.0266344\\
10.0507	0.0263447\\
10.0997	0.0260632\\
10.1487	0.0257891\\
10.1978	0.0255213\\
10.2468	0.0252591\\
10.2958	0.0250014\\
10.3448	0.0247475\\
10.3939	0.0244967\\
10.4429	0.0242481\\
10.4919	0.0240012\\
10.5409	0.0237554\\
10.59	0.0235101\\
10.639	0.0232649\\
10.688	0.0230193\\
10.7371	0.022773\\
10.7861	0.0225257\\
10.8351	0.0222773\\
10.8841	0.0220274\\
10.9332	0.0217761\\
10.9822	0.0215232\\
11.0312	0.0212687\\
11.0802	0.0210128\\
11.1293	0.0207553\\
11.1783	0.0204966\\
11.2273	0.0202367\\
11.2764	0.0199758\\
11.3254	0.0197141\\
11.3744	0.0194519\\
11.4234	0.0191895\\
11.4725	0.018927\\
11.5215	0.0186648\\
11.5705	0.0184031\\
11.6196	0.0181423\\
11.6686	0.0178826\\
11.7176	0.0176244\\
11.7666	0.0173678\\
11.8157	0.0171133\\
11.8647	0.016861\\
11.9137	0.0166112\\
11.9627	0.0163641\\
12.0118	0.01612\\
12.0608	0.015879\\
12.1098	0.0156414\\
12.1589	0.0154072\\
12.2079	0.0151768\\
12.2569	0.0149501\\
12.3059	0.0147273\\
12.355	0.0145084\\
12.404	0.0142936\\
12.453	0.0140828\\
12.5021	0.0138762\\
12.5511	0.0136736\\
12.6001	0.0134752\\
12.6491	0.0132809\\
12.6982	0.0130906\\
12.7472	0.0129043\\
12.7962	0.0127219\\
12.8452	0.0125434\\
12.8943	0.0123687\\
12.9433	0.0121976\\
12.9923	0.0120302\\
13.0414	0.0118662\\
13.0904	0.0117055\\
13.1394	0.0115481\\
13.1884	0.0113938\\
13.2375	0.0112425\\
13.2865	0.0110941\\
13.3355	0.0109484\\
13.3845	0.0108053\\
13.4336	0.0106647\\
13.4826	0.0105264\\
13.5316	0.0103905\\
13.5807	0.0102566\\
13.6297	0.0101248\\
13.6787	0.00999492\\
13.7277	0.00986684\\
13.7768	0.00974048\\
13.8258	0.00961576\\
13.8748	0.00949259\\
13.9239	0.00937089\\
13.9729	0.00925058\\
14.0219	0.00913161\\
14.0709	0.00901391\\
14.12	0.00889744\\
14.169	0.00878214\\
14.218	0.00866797\\
14.267	0.0085549\\
14.3161	0.0084429\\
14.3651	0.00833195\\
14.4141	0.00822202\\
14.4632	0.0081131\\
14.5122	0.00800518\\
14.5612	0.00789825\\
14.6102	0.00779231\\
14.6593	0.00768737\\
14.7083	0.00758342\\
14.7573	0.00748047\\
14.8064	0.00737853\\
14.8554	0.00727761\\
14.9044	0.00717772\\
14.9534	0.00707887\\
15.0025	0.00698108\\
15.0515	0.00688436\\
15.1005	0.00678872\\
15.1495	0.00669418\\
15.1986	0.00660075\\
15.2476	0.00650844\\
15.2966	0.00641727\\
15.3457	0.00632724\\
15.3947	0.00623837\\
15.4437	0.00615067\\
15.4927	0.00606413\\
15.5418	0.00597878\\
15.5908	0.00589461\\
15.6398	0.00581162\\
15.6888	0.00572982\\
15.7379	0.0056492\\
15.7869	0.00556976\\
15.8359	0.00549151\\
15.885	0.00541442\\
15.934	0.0053385\\
15.983	0.00526374\\
16.032	0.00519012\\
16.0811	0.00511764\\
16.1301	0.00504628\\
16.1791	0.00497602\\
16.2282	0.00490686\\
16.2772	0.00483878\\
16.3262	0.00477175\\
16.3752	0.00470577\\
16.4243	0.00464081\\
16.4733	0.00457685\\
16.5223	0.00451388\\
16.5713	0.00445187\\
16.6204	0.00439081\\
16.6694	0.00433067\\
16.7184	0.00427144\\
16.7675	0.0042131\\
16.8165	0.00415561\\
16.8655	0.00409897\\
16.9145	0.00404316\\
16.9636	0.00398815\\
17.0126	0.00393393\\
17.0616	0.00388048\\
17.1106	0.00382778\\
17.1597	0.00377582\\
17.2087	0.00372457\\
17.2577	0.00367402\\
17.3068	0.00362415\\
17.3558	0.00357496\\
17.4048	0.00352642\\
17.4538	0.00347853\\
17.5029	0.00343126\\
17.5519	0.00338462\\
17.6009	0.00333858\\
17.65	0.00329313\\
17.699	0.00324827\\
17.748	0.00320398\\
17.797	0.00316027\\
17.8461	0.00311711\\
17.8951	0.0030745\\
17.9441	0.00303243\\
17.9931	0.00299089\\
18.0422	0.00294989\\
18.0912	0.00290941\\
18.1402	0.00286945\\
18.1893	0.00282999\\
18.2383	0.00279105\\
18.2873	0.0027526\\
18.3363	0.00271465\\
18.3854	0.0026772\\
18.4344	0.00264023\\
18.4834	0.00260374\\
18.5325	0.00256774\\
18.5815	0.00253221\\
18.6305	0.00249715\\
18.6795	0.00246256\\
18.7286	0.00242843\\
18.7776	0.00239476\\
18.8266	0.00236155\\
18.8756	0.0023288\\
18.9247	0.00229649\\
18.9737	0.00226462\\
19.0227	0.00223319\\
19.0718	0.0022022\\
19.1208	0.00217165\\
19.1698	0.00214151\\
19.2188	0.00211181\\
19.2679	0.00208252\\
19.3169	0.00205364\\
19.3659	0.00202517\\
19.4149	0.00199711\\
19.464	0.00196945\\
19.513	0.00194218\\
19.562	0.0019153\\
19.6111	0.0018888\\
19.6601	0.00186269\\
19.7091	0.00183694\\
19.7581	0.00181157\\
19.8072	0.00178656\\
19.8562	0.00176191\\
19.9052	0.00173761\\
19.9543	0.00171366\\
20.0033	0.00169006\\
20.0523	0.00166678\\
20.1013	0.00164385\\
20.1504	0.00162124\\
20.1994	0.00159895\\
20.2484	0.00157697\\
20.2974	0.00155531\\
20.3465	0.00153396\\
20.3955	0.0015129\\
20.4445	0.00149215\\
20.4936	0.00147168\\
20.5426	0.0014515\\
20.5916	0.00143161\\
20.6406	0.00141199\\
20.6897	0.00139265\\
20.7387	0.00137357\\
20.7877	0.00135477\\
20.8368	0.00133622\\
20.8858	0.00131793\\
20.9348	0.00129989\\
20.9838	0.0012821\\
21.0329	0.00126455\\
21.0819	0.00124725\\
21.1309	0.00123019\\
21.1799	0.00121336\\
21.229	0.00119676\\
21.278	0.00118039\\
21.327	0.00116424\\
21.3761	0.00114831\\
21.4251	0.00113261\\
21.4741	0.00111711\\
21.5231	0.00110183\\
21.5722	0.00108676\\
21.6212	0.0010719\\
21.6702	0.00105724\\
21.7192	0.00104278\\
21.7683	0.00102852\\
21.8173	0.00101446\\
21.8663	0.00100059\\
21.9154	0.000986908\\
21.9644	0.000973417\\
22.0134	0.000960113\\
22.0624	0.000946992\\
22.1115	0.000934054\\
22.1605	0.000921294\\
22.2095	0.000908712\\
22.2586	0.000896304\\
22.3076	0.000884069\\
22.3566	0.000872004\\
22.4056	0.000860108\\
22.4547	0.000848378\\
22.5037	0.000836812\\
22.5527	0.000825407\\
22.6017	0.000814163\\
22.6508	0.000803076\\
22.6998	0.000792145\\
22.7488	0.000781367\\
22.7979	0.000770741\\
22.8469	0.000760265\\
22.8959	0.000749936\\
22.9449	0.000739753\\
22.994	0.000729714\\
23.043	0.000719816\\
23.092	0.000710058\\
23.1411	0.000700438\\
23.1901	0.000690954\\
23.2391	0.000681604\\
23.2881	0.000672386\\
23.3372	0.000663299\\
23.3862	0.00065434\\
23.4352	0.000645507\\
23.4842	0.0006368\\
23.5333	0.000628215\\
23.5823	0.000619752\\
23.6313	0.000611409\\
23.6804	0.000603183\\
23.7294	0.000595074\\
23.7784	0.000587079\\
23.8274	0.000579197\\
23.8765	0.000571426\\
23.9255	0.000563764\\
23.9745	0.000556211\\
24.0235	0.000548764\\
24.0726	0.000541422\\
24.1216	0.000534183\\
24.1706	0.000527047\\
24.2197	0.00052001\\
24.2687	0.000513073\\
24.3177	0.000506233\\
24.3667	0.000499489\\
24.4158	0.00049284\\
24.4648	0.000486284\\
24.5138	0.00047982\\
24.5629	0.000473447\\
24.6119	0.000467164\\
24.6609	0.000460968\\
24.7099	0.00045486\\
24.759	0.000448837\\
24.808	0.000442899\\
24.857	0.000437043\\
24.906	0.00043127\\
24.9551	0.000425578\\
25.0041	0.000419966\\
25.0531	0.000414433\\
25.1022	0.000408977\\
25.1512	0.000403597\\
25.2002	0.000398294\\
25.2492	0.000393064\\
25.2983	0.000387908\\
25.3473	0.000382824\\
25.3963	0.000377812\\
25.4454	0.00037287\\
25.4944	0.000367998\\
25.5434	0.000363194\\
25.5924	0.000358458\\
25.6415	0.000353788\\
25.6905	0.000349184\\
25.7395	0.000344645\\
25.7885	0.000340169\\
25.8376	0.000335757\\
25.8866	0.000331407\\
25.9356	0.000327118\\
25.9847	0.00032289\\
26.0337	0.000318721\\
26.0827	0.000314612\\
26.1317	0.00031056\\
26.1808	0.000306565\\
26.2298	0.000302627\\
26.2788	0.000298745\\
26.3278	0.000294917\\
26.3769	0.000291144\\
26.4259	0.000287424\\
26.4749	0.000283756\\
26.524	0.00028014\\
26.573	0.000276576\\
26.622	0.000273062\\
26.671	0.000269597\\
26.7201	0.000266182\\
26.7691	0.000262815\\
26.8181	0.000259496\\
26.8672	0.000256224\\
26.9162	0.000252998\\
26.9652	0.000249817\\
27.0142	0.000246682\\
27.0633	0.000243591\\
27.1123	0.000240544\\
27.1613	0.00023754\\
27.2103	0.000234579\\
27.2594	0.00023166\\
27.3084	0.000228782\\
27.3574	0.000225944\\
27.4065	0.000223147\\
27.4555	0.000220389\\
27.5045	0.000217671\\
27.5535	0.000214991\\
27.6026	0.000212349\\
27.6516	0.000209744\\
27.7006	0.000207176\\
27.7497	0.000204645\\
27.7987	0.000202149\\
27.8477	0.000199689\\
27.8967	0.000197263\\
27.9458	0.000194872\\
27.9948	0.000192515\\
28.0438	0.000190191\\
28.0928	0.0001879\\
28.1419	0.000185641\\
28.1909	0.000183414\\
28.2399	0.000181219\\
28.289	0.000179055\\
28.338	0.000176921\\
28.387	0.000174818\\
28.436	0.000172744\\
28.4851	0.0001707\\
28.5341	0.000168685\\
28.5831	0.000166698\\
28.6321	0.000164739\\
28.6812	0.000162808\\
28.7302	0.000160905\\
28.7792	0.000159028\\
28.8283	0.000157178\\
28.8773	0.000155354\\
28.9263	0.000153556\\
28.9753	0.000151783\\
29.0244	0.000150036\\
29.0734	0.000148313\\
29.1224	0.000146615\\
29.1715	0.000144941\\
29.2205	0.00014329\\
29.2695	0.000141663\\
29.3185	0.000140059\\
29.3676	0.000138477\\
29.4166	0.000136919\\
29.4656	0.000135382\\
29.5146	0.000133867\\
29.5637	0.000132373\\
29.6127	0.000130901\\
29.6617	0.000129449\\
29.7108	0.000128018\\
29.7598	0.000126608\\
29.8088	0.000125217\\
29.8578	0.000123847\\
29.9069	0.000122495\\
29.9559	0.000121163\\
30.0049	0.00011985\\
30.0539	0.000118555\\
30.103	0.000117279\\
30.152	0.000116021\\
30.201	0.00011478\\
30.2501	0.000113558\\
30.2991	0.000112353\\
30.3481	0.000111164\\
30.3971	0.000109993\\
30.4462	0.000108838\\
30.4952	0.0001077\\
30.5442	0.000106578\\
30.5933	0.000105472\\
30.6423	0.000104381\\
30.6913	0.000103307\\
30.7403	0.000102247\\
30.7894	0.000101202\\
30.8384	0.000100172\\
30.8874	9.91574e-05\\
30.9364	9.81566e-05\\
30.9855	9.71701e-05\\
31.0345	9.61977e-05\\
31.0835	9.5239e-05\\
31.1326	9.42939e-05\\
31.1816	9.33623e-05\\
31.2306	9.24439e-05\\
31.2796	9.15386e-05\\
31.3287	9.06461e-05\\
31.3777	8.97663e-05\\
31.4267	8.88991e-05\\
31.4758	8.80441e-05\\
31.5248	8.72013e-05\\
31.5738	8.63705e-05\\
31.6228	8.55514e-05\\
31.6719	8.4744e-05\\
31.7209	8.39481e-05\\
31.7699	8.31635e-05\\
31.8189	8.23901e-05\\
31.868	8.16276e-05\\
31.917	8.0876e-05\\
31.966	8.01351e-05\\
32.0151	7.94047e-05\\
32.0641	7.86846e-05\\
32.1131	7.79748e-05\\
32.1621	7.72751e-05\\
32.2112	7.65854e-05\\
32.2602	7.59055e-05\\
32.3092	7.52352e-05\\
32.3582	7.45744e-05\\
32.4073	7.39231e-05\\
32.4563	7.3281e-05\\
32.5053	7.2648e-05\\
32.5544	7.20241e-05\\
32.6034	7.1409e-05\\
32.6524	7.08026e-05\\
32.7014	7.02049e-05\\
32.7505	6.96157e-05\\
32.7995	6.90349e-05\\
32.8485	6.84623e-05\\
32.8976	6.78979e-05\\
32.9466	6.73415e-05\\
32.9956	6.6793e-05\\
33.0446	6.62523e-05\\
33.0937	6.57193e-05\\
33.1427	6.51939e-05\\
33.1917	6.4676e-05\\
33.2407	6.41655e-05\\
33.2898	6.36622e-05\\
33.3388	6.3166e-05\\
33.3878	6.2677e-05\\
33.4369	6.21949e-05\\
33.4859	6.17196e-05\\
33.5349	6.12512e-05\\
33.5839	6.07893e-05\\
33.633	6.03341e-05\\
33.682	5.98853e-05\\
33.731	5.9443e-05\\
33.7801	5.90069e-05\\
33.8291	5.8577e-05\\
33.8781	5.81533e-05\\
33.9271	5.77356e-05\\
33.9762	5.73238e-05\\
34.0252	5.69179e-05\\
34.0742	5.65178e-05\\
34.1232	5.61234e-05\\
34.1723	5.57346e-05\\
34.2213	5.53513e-05\\
34.2703	5.49735e-05\\
34.3194	5.4601e-05\\
34.3684	5.42339e-05\\
34.4174	5.3872e-05\\
34.4664	5.35153e-05\\
34.5155	5.31636e-05\\
34.5645	5.28169e-05\\
34.6135	5.24752e-05\\
34.6625	5.21384e-05\\
34.7116	5.18063e-05\\
34.7606	5.1479e-05\\
34.8096	5.11563e-05\\
34.8587	5.08382e-05\\
34.9077	5.05247e-05\\
34.9567	5.02156e-05\\
35.0057	4.9911e-05\\
35.0548	4.96106e-05\\
35.1038	4.93146e-05\\
35.1528	4.90227e-05\\
35.2019	4.87351e-05\\
35.2509	4.84515e-05\\
35.2999	4.81719e-05\\
35.3489	4.78964e-05\\
35.398	4.76248e-05\\
35.447	4.7357e-05\\
35.496	4.7093e-05\\
35.545	4.68329e-05\\
35.5941	4.65764e-05\\
35.6431	4.63236e-05\\
35.6921	4.60743e-05\\
35.7412	4.58287e-05\\
35.7902	4.55865e-05\\
35.8392	4.53478e-05\\
35.8882	4.51125e-05\\
35.9373	4.48805e-05\\
35.9863	4.46518e-05\\
36.0353	4.44264e-05\\
36.0844	4.42042e-05\\
36.1334	4.39852e-05\\
36.1824	4.37693e-05\\
36.2314	4.35565e-05\\
36.2805	4.33467e-05\\
36.3295	4.31399e-05\\
36.3785	4.29361e-05\\
36.4275	4.27351e-05\\
36.4766	4.2537e-05\\
36.5256	4.23418e-05\\
36.5746	4.21493e-05\\
36.6237	4.19596e-05\\
36.6727	4.17725e-05\\
36.7217	4.15882e-05\\
36.7707	4.14064e-05\\
36.8198	4.12273e-05\\
36.8688	4.10507e-05\\
36.9178	4.08766e-05\\
36.9668	4.07051e-05\\
37.0159	4.05359e-05\\
37.0649	4.03692e-05\\
37.1139	4.02048e-05\\
37.163	4.00428e-05\\
37.212	3.98831e-05\\
37.261	3.97257e-05\\
37.31	3.95705e-05\\
37.3591	3.94176e-05\\
37.4081	3.92668e-05\\
37.4571	3.91181e-05\\
37.5062	3.89716e-05\\
37.5552	3.88272e-05\\
37.6042	3.86848e-05\\
37.6532	3.85445e-05\\
37.7023	3.84062e-05\\
37.7513	3.82698e-05\\
37.8003	3.81354e-05\\
37.8493	3.80029e-05\\
37.8984	3.78723e-05\\
37.9474	3.77435e-05\\
37.9964	3.76166e-05\\
38.0455	3.74915e-05\\
38.0945	3.73682e-05\\
38.1435	3.72467e-05\\
38.1925	3.71268e-05\\
38.2416	3.70087e-05\\
38.2906	3.68923e-05\\
38.3396	3.67775e-05\\
38.3887	3.66644e-05\\
38.4377	3.65529e-05\\
38.4867	3.64429e-05\\
38.5357	3.63346e-05\\
38.5848	3.62278e-05\\
38.6338	3.61225e-05\\
38.6828	3.60187e-05\\
38.7318	3.59164e-05\\
38.7809	3.58155e-05\\
38.8299	3.57161e-05\\
38.8789	3.56181e-05\\
38.928	3.55215e-05\\
38.977	3.54263e-05\\
39.026	3.53325e-05\\
39.075	3.524e-05\\
39.1241	3.51488e-05\\
39.1731	3.50589e-05\\
39.2221	3.49702e-05\\
39.2711	3.48829e-05\\
39.3202	3.47968e-05\\
39.3692	3.47119e-05\\
39.4182	3.46283e-05\\
39.4673	3.45458e-05\\
39.5163	3.44645e-05\\
39.5653	3.43844e-05\\
39.6143	3.43054e-05\\
39.6634	3.42275e-05\\
39.7124	3.41507e-05\\
39.7614	3.40751e-05\\
39.8105	3.40005e-05\\
39.8595	3.3927e-05\\
39.9085	3.38545e-05\\
39.9575	3.37831e-05\\
};

\addplot [color=green, line width=1.5pt]
  table[row sep=crcr]{%
0.0490277	3.7844e-05\\
0.0980553	0.00018294\\
0.147083	0.000814615\\
0.196111	0.00248314\\
0.245138	0.00589841\\
0.294166	0.0118871\\
0.343194	0.021348\\
0.392221	0.0352063\\
0.441249	0.0543671\\
0.490277	0.0796694\\
0.539304	0.11184\\
0.588332	0.151451\\
0.637359	0.198881\\
0.686387	0.254279\\
0.735415	0.31754\\
0.784442	0.388286\\
0.83347	0.465858\\
0.882498	0.549325\\
0.931525	0.637493\\
0.980553	0.728942\\
1.02958	0.822056\\
1.07861	0.915082\\
1.12764	1.00618\\
1.17666	1.09348\\
1.22569	1.17517\\
1.27472	1.24951\\
1.32375	1.31495\\
1.37277	1.37012\\
1.4218	1.41393\\
1.47083	1.44556\\
1.51986	1.4645\\
1.56888	1.47055\\
1.61791	1.46382\\
1.66694	1.44473\\
1.71597	1.41397\\
1.765	1.37248\\
1.81402	1.3214\\
1.86305	1.26204\\
1.91208	1.19582\\
1.96111	1.12422\\
2.01013	1.04875\\
2.05916	0.970896\\
2.10819	0.892074\\
2.15722	0.813594\\
2.20624	0.736638\\
2.25527	0.662232\\
2.3043	0.591236\\
2.35333	0.524335\\
2.40235	0.462041\\
2.45138	0.404696\\
2.50041	0.35249\\
2.54944	0.305472\\
2.59847	0.263571\\
2.64749	0.226616\\
2.69652	0.194359\\
2.74555	0.166491\\
2.79458	0.142668\\
2.8436	0.122522\\
2.89263	0.105683\\
2.94166	0.0917862\\
2.99069	0.0804895\\
3.03971	0.0714774\\
3.08874	0.0644696\\
3.13777	0.0592253\\
3.1868	0.0555452\\
3.23582	0.0532726\\
3.28485	0.0522923\\
3.33388	0.0525283\\
3.38291	0.05394\\
3.43194	0.0565177\\
3.48096	0.0602769\\
3.52999	0.0652519\\
3.57902	0.0714892\\
3.62805	0.0790403\\
3.67707	0.0879546\\
3.7261	0.0982727\\
3.77513	0.11002\\
3.82416	0.123201\\
3.87318	0.137794\\
3.92221	0.153747\\
3.97124	0.170978\\
4.02027	0.189369\\
4.06929	0.208768\\
4.11832	0.228991\\
4.16735	0.249824\\
4.21638	0.271025\\
4.26541	0.29233\\
4.31443	0.313458\\
4.36346	0.334119\\
4.41249	0.354018\\
4.46152	0.372863\\
4.51054	0.390374\\
4.55957	0.406287\\
4.6086	0.420363\\
4.65763	0.432392\\
4.70665	0.442199\\
4.75568	0.449649\\
4.80471	0.454647\\
4.85374	0.457144\\
4.90277	0.457132\\
4.95179	0.45465\\
5.00082	0.449776\\
5.04985	0.442626\\
5.09888	0.433353\\
5.1479	0.422138\\
5.19693	0.409187\\
5.24596	0.394724\\
5.29499	0.378986\\
5.34401	0.362218\\
5.39304	0.344666\\
5.44207	0.326571\\
5.4911	0.308167\\
5.54012	0.289673\\
5.58915	0.271294\\
5.63818	0.253214\\
5.68721	0.235597\\
5.73624	0.218584\\
5.78526	0.202292\\
5.83429	0.186817\\
5.88332	0.172232\\
5.93235	0.15859\\
5.98137	0.145922\\
6.0304	0.134244\\
6.07943	0.123556\\
6.12846	0.113845\\
6.17748	0.105087\\
6.22651	0.0972501\\
6.27554	0.090295\\
6.32457	0.0841791\\
6.37359	0.0788573\\
6.42262	0.0742836\\
6.47165	0.0704129\\
6.52068	0.0672016\\
6.56971	0.0646088\\
6.61873	0.0625969\\
6.66776	0.0611317\\
6.71679	0.0601828\\
6.76582	0.0597233\\
6.81484	0.0597293\\
6.86387	0.06018\\
6.9129	0.0610569\\
6.96193	0.0623426\\
7.01095	0.0640211\\
7.05998	0.0660761\\
7.10901	0.0684908\\
7.15804	0.0712471\\
7.20706	0.0743247\\
7.25609	0.0777011\\
7.30512	0.0813504\\
7.35415	0.0852437\\
7.40318	0.0893485\\
7.4522	0.0936286\\
7.50123	0.0980446\\
7.55026	0.102554\\
7.59929	0.107111\\
7.64831	0.111667\\
7.69734	0.116174\\
7.74637	0.120581\\
7.7954	0.124837\\
7.84442	0.128892\\
7.89345	0.132698\\
7.94248	0.136208\\
7.99151	0.139381\\
8.04053	0.142176\\
8.08956	0.14456\\
8.13859	0.146503\\
8.18762	0.147983\\
8.23665	0.148983\\
8.28567	0.149491\\
8.3347	0.149504\\
8.38373	0.149023\\
8.43276	0.148059\\
8.48178	0.146624\\
8.53081	0.14474\\
8.57984	0.142432\\
8.62887	0.139729\\
8.67789	0.136666\\
8.72692	0.133279\\
8.77595	0.129608\\
8.82498	0.125694\\
8.874	0.121578\\
8.92303	0.117302\\
8.97206	0.112908\\
9.02109	0.108438\\
9.07012	0.103928\\
9.11914	0.0994175\\
9.16817	0.0949394\\
9.2172	0.0905254\\
9.26623	0.0862041\\
9.31525	0.0820006\\
9.36428	0.0779369\\
9.41331	0.0740317\\
9.46234	0.0703004\\
9.51136	0.0667554\\
9.56039	0.063406\\
9.60942	0.0602591\\
9.65845	0.0573188\\
9.70747	0.0545871\\
9.7565	0.052064\\
9.80553	0.0497479\\
9.85456	0.0476355\\
9.90359	0.0457227\\
9.95261	0.0440041\\
10.0016	0.0424739\\
10.0507	0.0411255\\
10.0997	0.0399521\\
10.1487	0.0389467\\
10.1978	0.0381019\\
10.2468	0.0374106\\
10.2958	0.0368655\\
10.3448	0.0364594\\
10.3939	0.0361852\\
10.4429	0.0360359\\
10.4919	0.0360043\\
10.5409	0.0360834\\
10.59	0.036266\\
10.639	0.0365448\\
10.688	0.0369125\\
10.7371	0.0373615\\
10.7861	0.0378839\\
10.8351	0.0384715\\
10.8841	0.0391161\\
10.9332	0.039809\\
10.9822	0.0405411\\
11.0312	0.0413032\\
11.0802	0.042086\\
11.1293	0.0428797\\
11.1783	0.0436748\\
11.2273	0.0444613\\
11.2764	0.0452296\\
11.3254	0.0459702\\
11.3744	0.0466738\\
11.4234	0.0473314\\
11.4725	0.0479346\\
11.5215	0.0484754\\
11.5705	0.0489465\\
11.6196	0.0493414\\
11.6686	0.0496545\\
11.7176	0.0498808\\
11.7666	0.0500166\\
11.8157	0.050059\\
11.8647	0.0500062\\
11.9137	0.0498573\\
11.9627	0.0496125\\
12.0118	0.049273\\
12.0608	0.048841\\
12.1098	0.0483196\\
12.1589	0.0477127\\
12.2079	0.047025\\
12.2569	0.0462618\\
12.3059	0.0454291\\
12.355	0.0445334\\
12.404	0.0435816\\
12.453	0.0425809\\
12.5021	0.0415384\\
12.5511	0.0404618\\
12.6001	0.0393584\\
12.6491	0.0382356\\
12.6982	0.0371005\\
12.7472	0.0359601\\
12.7962	0.0348209\\
12.8452	0.0336891\\
12.8943	0.0325706\\
12.9433	0.0314707\\
12.9923	0.0303942\\
13.0414	0.0293456\\
13.0904	0.0283286\\
13.1394	0.0273467\\
13.1884	0.0264028\\
13.2375	0.0254991\\
13.2865	0.0246376\\
13.3355	0.0238198\\
13.3845	0.0230468\\
13.4336	0.0223191\\
13.4826	0.0216372\\
13.5316	0.0210012\\
13.5807	0.0204106\\
13.6297	0.019865\\
13.6787	0.0193636\\
13.7277	0.0189055\\
13.7768	0.0184897\\
13.8258	0.0181147\\
13.8748	0.0177794\\
13.9239	0.0174821\\
13.9729	0.0172214\\
14.0219	0.0169955\\
14.0709	0.0168027\\
14.12	0.0166414\\
14.169	0.0165096\\
14.218	0.0164055\\
14.267	0.0163271\\
14.3161	0.0162726\\
14.3651	0.0162399\\
14.4141	0.016227\\
14.4632	0.0162319\\
14.5122	0.0162525\\
14.5612	0.0162867\\
14.6102	0.0163324\\
14.6593	0.0163875\\
14.7083	0.0164498\\
14.7573	0.0165174\\
14.8064	0.016588\\
14.8554	0.0166596\\
14.9044	0.0167303\\
14.9534	0.016798\\
15.0025	0.0168609\\
15.0515	0.0169171\\
15.1005	0.016965\\
15.1495	0.0170029\\
15.1986	0.0170294\\
15.2476	0.0170432\\
15.2966	0.0170429\\
15.3457	0.0170276\\
15.3947	0.0169963\\
15.4437	0.0169484\\
15.4927	0.0168833\\
15.5418	0.0168006\\
15.5908	0.0167\\
15.6398	0.0165817\\
15.6888	0.0164456\\
15.7379	0.0162922\\
15.7869	0.0161218\\
15.8359	0.015935\\
15.885	0.0157327\\
15.934	0.0155156\\
15.983	0.0152848\\
16.032	0.0150413\\
16.0811	0.0147862\\
16.1301	0.0145208\\
16.1791	0.0142464\\
16.2282	0.0139642\\
16.2772	0.0136757\\
16.3262	0.0133821\\
16.3752	0.0130848\\
16.4243	0.0127851\\
16.4733	0.0124842\\
16.5223	0.0121835\\
16.5713	0.0118841\\
16.6204	0.0115871\\
16.6694	0.0112936\\
16.7184	0.0110047\\
16.7675	0.0107211\\
16.8165	0.0104437\\
16.8655	0.0101734\\
16.9145	0.00991071\\
16.9636	0.00965625\\
17.0126	0.00941052\\
17.0616	0.00917395\\
17.1106	0.00894687\\
17.1597	0.00872954\\
17.2087	0.00852216\\
17.2577	0.00832485\\
17.3068	0.00813766\\
17.3558	0.00796061\\
17.4048	0.00779363\\
17.4538	0.00763662\\
17.5029	0.00748942\\
17.5519	0.00735184\\
17.6009	0.00722364\\
17.65	0.00710455\\
17.699	0.00699428\\
17.748	0.00689248\\
17.797	0.00679882\\
17.8461	0.00671291\\
17.8951	0.00663436\\
17.9441	0.00656277\\
17.9931	0.00649769\\
18.0422	0.0064387\\
18.0912	0.00638535\\
18.1402	0.00633718\\
18.1893	0.00629373\\
18.2383	0.00625454\\
18.2873	0.00621913\\
18.3363	0.00618705\\
18.3854	0.00615781\\
18.4344	0.00613097\\
18.4834	0.00610607\\
18.5325	0.00608265\\
18.5815	0.00606027\\
18.6305	0.00603852\\
18.6795	0.00601698\\
18.7286	0.00599525\\
18.7776	0.00597296\\
18.8266	0.00594975\\
18.8756	0.00592529\\
18.9247	0.00589927\\
18.9737	0.0058714\\
19.0227	0.00584143\\
19.0718	0.00580914\\
19.1208	0.00577432\\
19.1698	0.0057368\\
19.2188	0.00569646\\
19.2679	0.00565319\\
19.3169	0.00560692\\
19.3659	0.0055576\\
19.4149	0.00550522\\
19.464	0.00544981\\
19.513	0.0053914\\
19.562	0.00533009\\
19.6111	0.00526596\\
19.6601	0.00519915\\
19.7091	0.00512979\\
19.7581	0.00505807\\
19.8072	0.00498415\\
19.8562	0.00490825\\
19.9052	0.00483058\\
19.9543	0.00475136\\
20.0033	0.00467082\\
20.0523	0.00458921\\
20.1013	0.00450675\\
20.1504	0.00442371\\
20.1994	0.00434031\\
20.2484	0.00425679\\
20.2974	0.00417339\\
20.3465	0.00409034\\
20.3955	0.00400785\\
20.4445	0.00392613\\
20.4936	0.00384537\\
20.5426	0.00376577\\
20.5916	0.00368749\\
20.6406	0.00361069\\
20.6897	0.00353552\\
20.7387	0.0034621\\
20.7877	0.00339056\\
20.8368	0.00332098\\
20.8858	0.00325346\\
20.9348	0.00318806\\
20.9838	0.00312485\\
21.0329	0.00306387\\
21.0819	0.00300514\\
21.1309	0.00294869\\
21.1799	0.00289451\\
21.229	0.00284261\\
21.278	0.00279296\\
21.327	0.00274555\\
21.3761	0.00270032\\
21.4251	0.00265724\\
21.4741	0.00261626\\
21.5231	0.00257731\\
21.5722	0.00254033\\
21.6212	0.00250524\\
21.6702	0.00247196\\
21.7192	0.00244042\\
21.7683	0.00241053\\
21.8173	0.00238219\\
21.8663	0.00235531\\
21.9154	0.0023298\\
21.9644	0.00230555\\
22.0134	0.00228248\\
22.0624	0.00226048\\
22.1115	0.00223945\\
22.1605	0.00221929\\
22.2095	0.0021999\\
22.2586	0.00218119\\
22.3076	0.00216307\\
22.3566	0.00214542\\
22.4056	0.00212818\\
22.4547	0.00211124\\
22.5037	0.00209453\\
22.5527	0.00207796\\
22.6017	0.00206146\\
22.6508	0.00204495\\
22.6998	0.00202838\\
22.7488	0.00201166\\
22.7979	0.00199476\\
22.8469	0.00197761\\
22.8959	0.00196018\\
22.9449	0.00194241\\
22.994	0.00192429\\
23.043	0.00190577\\
23.092	0.00188685\\
23.1411	0.00186749\\
23.1901	0.0018477\\
23.2391	0.00182746\\
23.2881	0.00180678\\
23.3372	0.00178567\\
23.3862	0.00176412\\
23.4352	0.00174217\\
23.4842	0.00171983\\
23.5333	0.00169712\\
23.5823	0.00167407\\
23.6313	0.00165072\\
23.6804	0.0016271\\
23.7294	0.00160324\\
23.7784	0.00157918\\
23.8274	0.00155497\\
23.8765	0.00153065\\
23.9255	0.00150626\\
23.9745	0.00148183\\
24.0235	0.00145743\\
24.0726	0.00143308\\
24.1216	0.00140883\\
24.1706	0.00138473\\
24.2197	0.00136082\\
24.2687	0.00133712\\
24.3177	0.00131369\\
24.3667	0.00129055\\
24.4158	0.00126774\\
24.4648	0.00124529\\
24.5138	0.00122323\\
24.5629	0.00120159\\
24.6119	0.00118038\\
24.6609	0.00115964\\
24.7099	0.00113937\\
24.759	0.00111959\\
24.808	0.00110032\\
24.857	0.00108156\\
24.906	0.00106333\\
24.9551	0.00104562\\
25.0041	0.00102845\\
25.0531	0.00101181\\
25.1022	0.0009957\\
25.1512	0.000980115\\
25.2002	0.000965049\\
25.2492	0.000950495\\
25.2983	0.000936443\\
25.3473	0.000922881\\
25.3963	0.000909798\\
25.4454	0.000897178\\
25.4944	0.000885007\\
25.5434	0.000873268\\
25.5924	0.000861943\\
25.6415	0.000851014\\
25.6905	0.000840462\\
25.7395	0.000830267\\
25.7885	0.00082041\\
25.8376	0.00081087\\
25.8866	0.000801626\\
25.9356	0.000792657\\
25.9847	0.000783943\\
26.0337	0.000775463\\
26.0827	0.000767196\\
26.1317	0.000759123\\
26.1808	0.000751224\\
26.2298	0.00074348\\
26.2788	0.000735871\\
26.3278	0.00072838\\
26.3769	0.00072099\\
26.4259	0.000713684\\
26.4749	0.000706447\\
26.524	0.000699265\\
26.573	0.000692123\\
26.622	0.000685009\\
26.671	0.000677912\\
26.7201	0.000670821\\
26.7691	0.000663727\\
26.8181	0.000656622\\
26.8672	0.000649498\\
26.9162	0.000642351\\
26.9652	0.000635175\\
27.0142	0.000627966\\
27.0633	0.000620722\\
27.1123	0.000613442\\
27.1613	0.000606125\\
27.2103	0.000598771\\
27.2594	0.000591383\\
27.3084	0.000583962\\
27.3574	0.000576512\\
27.4065	0.000569036\\
27.4555	0.00056154\\
27.5045	0.000554027\\
27.5535	0.000546505\\
27.6026	0.000538979\\
27.6516	0.000531456\\
27.7006	0.000523943\\
27.7497	0.000516448\\
27.7987	0.000508976\\
27.8477	0.000501537\\
27.8967	0.000494138\\
27.9458	0.000486786\\
27.9948	0.000479489\\
28.0438	0.000472254\\
28.0928	0.000465089\\
28.1419	0.000458\\
28.1909	0.000450993\\
28.2399	0.000444076\\
28.289	0.000437254\\
28.338	0.000430533\\
28.387	0.000423917\\
28.436	0.000417413\\
28.4851	0.000411023\\
28.5341	0.000404751\\
28.5831	0.000398601\\
28.6321	0.000392576\\
28.6812	0.000386678\\
28.7302	0.000380908\\
28.7792	0.000375268\\
28.8283	0.000369759\\
28.8773	0.000364382\\
28.9263	0.000359135\\
28.9753	0.000354018\\
29.0244	0.000349032\\
29.0734	0.000344173\\
29.1224	0.000339441\\
29.1715	0.000334833\\
29.2205	0.000330348\\
29.2695	0.000325981\\
29.3185	0.000321731\\
29.3676	0.000317595\\
29.4166	0.000313567\\
29.4656	0.000309646\\
29.5146	0.000305827\\
29.5637	0.000302106\\
29.6127	0.000298479\\
29.6617	0.000294942\\
29.7108	0.000291491\\
29.7598	0.00028812\\
29.8088	0.000284827\\
29.8578	0.000281606\\
29.9069	0.000278453\\
29.9559	0.000275364\\
30.0049	0.000272334\\
30.0539	0.00026936\\
30.103	0.000266438\\
30.152	0.000263562\\
30.201	0.000260731\\
30.2501	0.00025794\\
30.2991	0.000255185\\
30.3481	0.000252463\\
30.3971	0.000249772\\
30.4462	0.000247107\\
30.4952	0.000244467\\
30.5442	0.000241849\\
30.5933	0.000239251\\
30.6423	0.00023667\\
30.6913	0.000234105\\
30.7403	0.000231553\\
30.7894	0.000229015\\
30.8384	0.000226488\\
30.8874	0.000223971\\
30.9364	0.000221464\\
30.9855	0.000218965\\
31.0345	0.000216476\\
31.0835	0.000213995\\
31.1326	0.000211522\\
31.1816	0.000209058\\
31.2306	0.000206603\\
31.2796	0.000204158\\
31.3287	0.000201722\\
31.3777	0.000199297\\
31.4267	0.000196884\\
31.4758	0.000194483\\
31.5248	0.000192096\\
31.5738	0.000189724\\
31.6228	0.000187367\\
31.6719	0.000185027\\
31.7209	0.000182705\\
31.7699	0.000180403\\
31.8189	0.000178122\\
31.868	0.000175862\\
31.917	0.000173626\\
31.966	0.000171414\\
32.0151	0.000169227\\
32.0641	0.000167067\\
32.1131	0.000164935\\
32.1621	0.000162831\\
32.2112	0.000160757\\
32.2602	0.000158714\\
32.3092	0.000156702\\
32.3582	0.000154722\\
32.4073	0.000152774\\
32.4563	0.00015086\\
32.5053	0.000148979\\
32.5544	0.000147133\\
32.6034	0.00014532\\
32.6524	0.000143543\\
32.7014	0.000141799\\
32.7505	0.00014009\\
32.7995	0.000138416\\
32.8485	0.000136776\\
32.8976	0.000135169\\
32.9466	0.000133597\\
32.9956	0.000132058\\
33.0446	0.000130551\\
33.0937	0.000129077\\
33.1427	0.000127635\\
33.1917	0.000126224\\
33.2407	0.000124842\\
33.2898	0.000123491\\
33.3388	0.000122168\\
33.3878	0.000120873\\
33.4369	0.000119606\\
33.4859	0.000118364\\
33.5349	0.000117148\\
33.5839	0.000115956\\
33.633	0.000114788\\
33.682	0.000113642\\
33.731	0.000112518\\
33.7801	0.000111414\\
33.8291	0.00011033\\
33.8781	0.000109265\\
33.9271	0.000108218\\
33.9762	0.000107187\\
34.0252	0.000106173\\
34.0742	0.000105174\\
34.1232	0.00010419\\
34.1723	0.000103219\\
34.2213	0.000102261\\
34.2703	0.000101316\\
34.3194	0.000100382\\
34.3684	9.94584e-05\\
34.4174	9.85457e-05\\
34.4664	9.76428e-05\\
34.5155	9.67492e-05\\
34.5645	9.58644e-05\\
34.6135	9.4988e-05\\
34.6625	9.41197e-05\\
34.7116	9.32591e-05\\
34.7606	9.2406e-05\\
34.8096	9.156e-05\\
34.8587	9.0721e-05\\
34.9077	8.98888e-05\\
34.9567	8.90633e-05\\
35.0057	8.82443e-05\\
35.0548	8.74319e-05\\
35.1038	8.6626e-05\\
35.1528	8.58265e-05\\
35.2019	8.50336e-05\\
35.2509	8.42472e-05\\
35.2999	8.34675e-05\\
35.3489	8.26946e-05\\
35.398	8.19285e-05\\
35.447	8.11695e-05\\
35.496	8.04176e-05\\
35.545	7.9673e-05\\
35.5941	7.89358e-05\\
35.6431	7.82063e-05\\
35.6921	7.74847e-05\\
35.7412	7.6771e-05\\
35.7902	7.60655e-05\\
35.8392	7.53684e-05\\
35.8882	7.46798e-05\\
35.9373	7.39999e-05\\
35.9863	7.33288e-05\\
36.0353	7.26667e-05\\
36.0844	7.20137e-05\\
36.1334	7.137e-05\\
36.1824	7.07356e-05\\
36.2314	7.01107e-05\\
36.2805	6.94954e-05\\
36.3295	6.88896e-05\\
36.3785	6.82935e-05\\
36.4275	6.77071e-05\\
36.4766	6.71304e-05\\
36.5256	6.65635e-05\\
36.5746	6.60062e-05\\
36.6237	6.54586e-05\\
36.6727	6.49207e-05\\
36.7217	6.43923e-05\\
36.7707	6.38734e-05\\
36.8198	6.33639e-05\\
36.8688	6.28637e-05\\
36.9178	6.23726e-05\\
36.9668	6.18906e-05\\
37.0159	6.14175e-05\\
37.0649	6.09532e-05\\
37.1139	6.04974e-05\\
37.163	6.005e-05\\
37.212	5.96109e-05\\
37.261	5.91798e-05\\
37.31	5.87565e-05\\
37.3591	5.83409e-05\\
37.4081	5.79327e-05\\
37.4571	5.75317e-05\\
37.5062	5.71377e-05\\
37.5552	5.67506e-05\\
37.6042	5.637e-05\\
37.6532	5.59958e-05\\
37.7023	5.56278e-05\\
37.7513	5.52657e-05\\
37.8003	5.49093e-05\\
37.8493	5.45585e-05\\
37.8984	5.42131e-05\\
37.9474	5.38728e-05\\
37.9964	5.35374e-05\\
38.0455	5.32069e-05\\
38.0945	5.28809e-05\\
38.1435	5.25594e-05\\
38.1925	5.22421e-05\\
38.2416	5.1929e-05\\
38.2906	5.16198e-05\\
38.3396	5.13145e-05\\
38.3887	5.10129e-05\\
38.4377	5.07148e-05\\
38.4867	5.04203e-05\\
38.5357	5.01291e-05\\
38.5848	4.98412e-05\\
38.6338	4.95565e-05\\
38.6828	4.92749e-05\\
38.7318	4.89963e-05\\
38.7809	4.87208e-05\\
38.8299	4.84481e-05\\
38.8789	4.81784e-05\\
38.928	4.79114e-05\\
38.977	4.76473e-05\\
39.026	4.7386e-05\\
39.075	4.71275e-05\\
39.1241	4.68717e-05\\
39.1731	4.66186e-05\\
39.2221	4.63682e-05\\
39.2711	4.61206e-05\\
39.3202	4.58758e-05\\
39.3692	4.56336e-05\\
39.4182	4.53942e-05\\
39.4673	4.51576e-05\\
39.5163	4.49237e-05\\
39.5653	4.46927e-05\\
39.6143	4.44644e-05\\
39.6634	4.42389e-05\\
39.7124	4.40163e-05\\
39.7614	4.37964e-05\\
39.8105	4.35795e-05\\
39.8595	4.33654e-05\\
39.9085	4.31542e-05\\
39.9575	4.29459e-05\\
};

\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
0.0490277	3.96193e-05\\
0.0980553	0.000214962\\
0.147083	0.000984371\\
0.196111	0.00303444\\
0.245138	0.00726991\\
0.294166	0.0147704\\
0.343194	0.026744\\
0.392221	0.0444765\\
0.441249	0.0692793\\
0.490277	0.102432\\
0.539304	0.145127\\
0.588332	0.198409\\
0.637359	0.263115\\
0.686387	0.339826\\
0.735415	0.428809\\
0.784442	0.529984\\
0.83347	0.642886\\
0.882498	0.766653\\
0.931525	0.900019\\
0.980553	1.04133\\
1.02958	1.18859\\
1.07861	1.33946\\
1.12764	1.49138\\
1.17666	1.64161\\
1.22569	1.78733\\
1.27472	1.9257\\
1.32375	2.05398\\
1.37277	2.16961\\
1.4218	2.27026\\
1.47083	2.35396\\
1.51986	2.4191\\
1.56888	2.46451\\
1.61791	2.48947\\
1.66694	2.49373\\
1.71597	2.47749\\
1.765	2.44144\\
1.81402	2.38663\\
1.86305	2.31451\\
1.91208	2.22687\\
1.96111	2.1257\\
2.01013	2.01323\\
2.05916	1.8918\\
2.10819	1.76378\\
2.15722	1.63154\\
2.20624	1.49738\\
2.25527	1.36345\\
2.3043	1.23172\\
2.35333	1.10393\\
2.40235	0.981574\\
2.45138	0.865885\\
2.50041	0.757808\\
2.54944	0.658019\\
2.59847	0.566932\\
2.64749	0.484723\\
2.69652	0.411351\\
2.74555	0.346591\\
2.79458	0.290065\\
2.8436	0.241276\\
2.89263	0.199638\\
2.94166	0.164513\\
2.99069	0.135229\\
3.03971	0.111117\\
3.08874	0.0915201\\
3.13777	0.075822\\
3.1868	0.0634542\\
3.23582	0.0539098\\
3.28485	0.0467511\\
3.33388	0.0416137\\
3.38291	0.0382102\\
3.43194	0.0363292\\
3.48096	0.0358341\\
3.52999	0.036659\\
3.57902	0.0388036\\
3.62805	0.0423255\\
3.67707	0.0473325\\
3.7261	0.0539725\\
3.77513	0.0624231\\
3.82416	0.0728801\\
3.87318	0.0855455\\
3.92221	0.100615\\
3.97124	0.118267\\
4.02027	0.138649\\
4.06929	0.161869\\
4.11832	0.187983\\
4.16735	0.216988\\
4.21638	0.248818\\
4.26541	0.283334\\
4.31443	0.320326\\
4.36346	0.35951\\
4.41249	0.400535\\
4.46152	0.44298\\
4.51054	0.486366\\
4.55957	0.530166\\
4.6086	0.573812\\
4.65763	0.616708\\
4.70665	0.658245\\
4.75568	0.697815\\
4.80471	0.734823\\
4.85374	0.768705\\
4.90277	0.79894\\
4.95179	0.825063\\
5.00082	0.846675\\
5.04985	0.863456\\
5.09888	0.875168\\
5.1479	0.881666\\
5.19693	0.882894\\
5.24596	0.878888\\
5.29499	0.869776\\
5.34401	0.855767\\
5.39304	0.837152\\
5.44207	0.814288\\
5.4911	0.787591\\
5.54012	0.757525\\
5.58915	0.724586\\
5.63818	0.689296\\
5.68721	0.652184\\
5.73624	0.613778\\
5.78526	0.574593\\
5.83429	0.535122\\
5.88332	0.495823\\
5.93235	0.457117\\
5.98137	0.419381\\
6.0304	0.382942\\
6.07943	0.348076\\
6.12846	0.315008\\
6.17748	0.283911\\
6.22651	0.254908\\
6.27554	0.228075\\
6.32457	0.203446\\
6.37359	0.181016\\
6.42262	0.160746\\
6.47165	0.14257\\
6.52068	0.126397\\
6.56971	0.112122\\
6.61873	0.0996227\\
6.66776	0.0887739\\
6.71679	0.079445\\
6.76582	0.0715074\\
6.81484	0.0648367\\
6.86387	0.0593163\\
6.9129	0.0548396\\
6.96193	0.0513116\\
7.01095	0.0486503\\
7.05998	0.0467875\\
7.10901	0.0456687\\
7.15804	0.0452531\\
7.20706	0.0455126\\
7.25609	0.0464306\\
7.30512	0.048001\\
7.35415	0.0502259\\
7.40318	0.0531141\\
7.4522	0.0566787\\
7.50123	0.0609348\\
7.55026	0.0658976\\
7.59929	0.0715796\\
7.64831	0.0779891\\
7.69734	0.0851276\\
7.74637	0.0929882\\
7.7954	0.101554\\
7.84442	0.110797\\
7.89345	0.120677\\
7.94248	0.13114\\
7.99151	0.142121\\
8.04053	0.153539\\
8.08956	0.165303\\
8.13859	0.177311\\
8.18762	0.189448\\
8.23665	0.201594\\
8.28567	0.213621\\
8.3347	0.225396\\
8.38373	0.236784\\
8.43276	0.247652\\
8.48178	0.25787\\
8.53081	0.267313\\
8.57984	0.275863\\
8.62887	0.283414\\
8.67789	0.289872\\
8.72692	0.295159\\
8.77595	0.299209\\
8.82498	0.301976\\
8.874	0.303432\\
8.92303	0.303566\\
8.97206	0.302384\\
9.02109	0.299914\\
9.07012	0.296195\\
9.11914	0.291288\\
9.16817	0.285263\\
9.2172	0.278207\\
9.26623	0.270216\\
9.31525	0.261393\\
9.36428	0.251852\\
9.41331	0.241706\\
9.46234	0.231075\\
9.51136	0.220076\\
9.56039	0.208826\\
9.60942	0.197437\\
9.65845	0.186016\\
9.70747	0.174664\\
9.7565	0.163472\\
9.80553	0.152524\\
9.85456	0.141894\\
9.90359	0.131646\\
9.95261	0.121833\\
10.0016	0.112499\\
10.0507	0.103677\\
10.0997	0.0953912\\
10.1487	0.0876572\\
10.1978	0.0804821\\
10.2468	0.0738657\\
10.2958	0.0678014\\
10.3448	0.0622773\\
10.3939	0.057277\\
10.4429	0.0527805\\
10.4919	0.0487652\\
10.5409	0.0452067\\
10.59	0.0420799\\
10.639	0.0393594\\
10.688	0.0370203\\
10.7371	0.0350385\\
10.7861	0.0333917\\
10.8351	0.0320591\\
10.8841	0.0310221\\
10.9332	0.0302641\\
10.9822	0.029771\\
11.0312	0.0295306\\
11.0802	0.0295327\\
11.1293	0.0297691\\
11.1783	0.0302331\\
11.2273	0.0309193\\
11.2764	0.0318229\\
11.3254	0.0329401\\
11.3744	0.0342668\\
11.4234	0.0357988\\
11.4725	0.0375313\\
11.5215	0.0394584\\
11.5705	0.0415728\\
11.6196	0.0438656\\
11.6686	0.0463261\\
11.7176	0.0489413\\
11.7666	0.0516963\\
11.8157	0.0545736\\
11.8647	0.0575538\\
11.9137	0.060615\\
11.9627	0.0637335\\
12.0118	0.0668837\\
12.0608	0.0700383\\
12.1098	0.0731691\\
12.1589	0.0762467\\
12.2079	0.0792413\\
12.2569	0.0821232\\
12.3059	0.084863\\
12.355	0.0874322\\
12.404	0.0898036\\
12.453	0.0919518\\
12.5021	0.0938534\\
12.5511	0.0954878\\
12.6001	0.096837\\
12.6491	0.0978863\\
12.6982	0.0986245\\
12.7472	0.0990438\\
12.7962	0.0991399\\
12.8452	0.0989125\\
12.8943	0.0983648\\
12.9433	0.0975034\\
12.9923	0.0963384\\
13.0414	0.0948832\\
13.0904	0.093154\\
13.1394	0.0911694\\
13.1884	0.0889507\\
13.2375	0.0865205\\
13.2865	0.0839034\\
13.3355	0.0811248\\
13.3845	0.0782109\\
13.4336	0.0751882\\
13.4826	0.0720828\\
13.5316	0.0689208\\
13.5807	0.0657273\\
13.6297	0.0625261\\
13.6787	0.0593401\\
13.7277	0.0561902\\
13.7768	0.0530958\\
13.8258	0.0500743\\
13.8748	0.0471412\\
13.9239	0.0443098\\
13.9729	0.0415915\\
14.0219	0.0389957\\
14.0709	0.0365297\\
14.12	0.034199\\
14.169	0.0320073\\
14.218	0.0299567\\
14.267	0.0280478\\
14.3161	0.0262799\\
14.3651	0.0246512\\
14.4141	0.023159\\
14.4632	0.0217996\\
14.5122	0.0205689\\
14.5612	0.0194621\\
14.6102	0.0184744\\
14.6593	0.0176007\\
14.7083	0.0168357\\
14.7573	0.0161744\\
14.8064	0.0156117\\
14.8554	0.0151431\\
14.9044	0.0147639\\
14.9534	0.01447\\
15.0025	0.0142576\\
15.0515	0.0141229\\
15.1005	0.0140629\\
15.1495	0.0140743\\
15.1986	0.0141545\\
15.2476	0.0143008\\
15.2966	0.0145106\\
15.3457	0.0147815\\
15.3947	0.0151109\\
15.4437	0.0154964\\
15.4927	0.0159351\\
15.5418	0.0164242\\
15.5908	0.0169604\\
15.6398	0.0175403\\
15.6888	0.0181601\\
15.7379	0.0188156\\
15.7869	0.0195023\\
15.8359	0.0202152\\
15.885	0.0209491\\
15.934	0.0216982\\
15.983	0.0224567\\
16.032	0.0232182\\
16.0811	0.0239764\\
16.1301	0.0247246\\
16.1791	0.0254561\\
16.2282	0.0261642\\
16.2772	0.0268422\\
16.3262	0.0274836\\
16.3752	0.0280822\\
16.4243	0.0286319\\
16.4733	0.0291271\\
16.5223	0.0295628\\
16.5713	0.0299345\\
16.6204	0.030238\\
16.6694	0.0304701\\
16.7184	0.0306283\\
16.7675	0.0307105\\
16.8165	0.0307156\\
16.8655	0.0306433\\
16.9145	0.0304939\\
16.9636	0.0302686\\
17.0126	0.0299692\\
17.0616	0.0295982\\
17.1106	0.0291587\\
17.1597	0.0286546\\
17.2087	0.0280901\\
17.2577	0.0274699\\
17.3068	0.0267992\\
17.3558	0.0260834\\
17.4048	0.0253283\\
17.4538	0.0245395\\
17.5029	0.0237231\\
17.5519	0.022885\\
17.6009	0.022031\\
17.65	0.0211669\\
17.699	0.0202982\\
17.748	0.0194301\\
17.797	0.0185678\\
17.8461	0.0177159\\
17.8951	0.0168787\\
17.9441	0.01606\\
17.9931	0.0152634\\
18.0422	0.014492\\
18.0912	0.0137484\\
18.1402	0.0130348\\
18.1893	0.0123531\\
18.2383	0.0117047\\
18.2873	0.0110907\\
18.3363	0.0105117\\
18.3854	0.00996827\\
18.4344	0.00946037\\
18.4834	0.00898788\\
18.5325	0.00855042\\
18.5815	0.00814742\\
18.6305	0.00777813\\
18.6795	0.0074417\\
18.7286	0.00713716\\
18.7776	0.00686347\\
18.8266	0.00661954\\
18.8756	0.00640427\\
18.9247	0.00621652\\
18.9737	0.0060552\\
19.0227	0.00591919\\
19.0718	0.00580743\\
19.1208	0.00571889\\
19.1698	0.00565257\\
19.2188	0.00560749\\
19.2679	0.00558272\\
19.3169	0.00557735\\
19.3659	0.00559049\\
19.4149	0.00562126\\
19.464	0.00566878\\
19.513	0.00573217\\
19.562	0.00581052\\
19.6111	0.00590291\\
19.6601	0.00600836\\
19.7091	0.00612586\\
19.7581	0.00625435\\
19.8072	0.00639271\\
19.8562	0.00653976\\
19.9052	0.00669426\\
19.9543	0.0068549\\
20.0033	0.00702033\\
20.0523	0.00718913\\
20.1013	0.00735983\\
20.1504	0.00753093\\
20.1994	0.00770091\\
20.2484	0.00786822\\
20.2974	0.0080313\\
20.3465	0.00818862\\
20.3955	0.00833866\\
20.4445	0.00847995\\
20.4936	0.00861107\\
20.5426	0.00873068\\
20.5916	0.00883754\\
20.6406	0.00893048\\
20.6897	0.00900847\\
20.7387	0.0090706\\
20.7877	0.0091161\\
20.8368	0.00914435\\
20.8858	0.00915488\\
20.9348	0.00914738\\
20.9838	0.00912169\\
21.0329	0.00907784\\
21.0819	0.00901598\\
21.1309	0.00893645\\
21.1799	0.00883973\\
21.229	0.00872643\\
21.278	0.0085973\\
21.327	0.00845322\\
21.3761	0.00829517\\
21.4251	0.00812423\\
21.4741	0.00794155\\
21.5231	0.00774837\\
21.5722	0.00754595\\
21.6212	0.00733561\\
21.6702	0.00711868\\
21.7192	0.0068965\\
21.7683	0.00667038\\
21.8173	0.00644164\\
21.8663	0.00621154\\
21.9154	0.0059813\\
21.9644	0.00575207\\
22.0134	0.00552497\\
22.0624	0.005301\\
22.1115	0.00508112\\
22.1605	0.00486617\\
22.2095	0.00465693\\
22.2586	0.00445409\\
22.3076	0.00425823\\
22.3566	0.00406986\\
22.4056	0.00388939\\
22.4547	0.00371717\\
22.5037	0.00355345\\
22.5527	0.00339841\\
22.6017	0.00325216\\
22.6508	0.00311476\\
22.6998	0.0029862\\
22.7488	0.00286641\\
22.7979	0.00275531\\
22.8469	0.00265275\\
22.8959	0.00255855\\
22.9449	0.00247253\\
22.994	0.00239445\\
23.043	0.00232409\\
23.092	0.00226119\\
23.1411	0.00220551\\
23.1901	0.00215677\\
23.2391	0.00211472\\
23.2881	0.00207909\\
23.3372	0.00204962\\
23.3862	0.00202604\\
23.4352	0.00200809\\
23.4842	0.00199551\\
23.5333	0.00198805\\
23.5823	0.00198544\\
23.6313	0.00198742\\
23.6804	0.00199374\\
23.7294	0.00200412\\
23.7784	0.0020183\\
23.8274	0.002036\\
23.8765	0.00205693\\
23.9255	0.0020808\\
23.9745	0.00210731\\
24.0235	0.00213615\\
24.0726	0.002167\\
24.1216	0.00219951\\
24.1706	0.00223337\\
24.2197	0.00226821\\
24.2687	0.00230367\\
24.3177	0.00233941\\
24.3667	0.00237505\\
24.4158	0.00241022\\
24.4648	0.00244457\\
24.5138	0.00247774\\
24.5629	0.00250936\\
24.6119	0.0025391\\
24.6609	0.00256663\\
24.7099	0.00259163\\
24.759	0.0026138\\
24.808	0.00263288\\
24.857	0.00264861\\
24.906	0.00266078\\
24.9551	0.00266919\\
25.0041	0.00267368\\
25.0531	0.00267412\\
25.1022	0.00267042\\
25.1512	0.00266252\\
25.2002	0.0026504\\
25.2492	0.00263406\\
25.2983	0.00261355\\
25.3473	0.00258895\\
25.3963	0.00256037\\
25.4454	0.00252796\\
25.4944	0.00249187\\
25.5434	0.00245232\\
25.5924	0.00240952\\
25.6415	0.0023637\\
25.6905	0.00231514\\
25.7395	0.0022641\\
25.7885	0.00221088\\
25.8376	0.00215576\\
25.8866	0.00209904\\
25.9356	0.00204104\\
25.9847	0.00198204\\
26.0337	0.00192235\\
26.0827	0.00186225\\
26.1317	0.00180204\\
26.1808	0.00174198\\
26.2298	0.00168232\\
26.2788	0.00162332\\
26.3278	0.0015652\\
26.3769	0.00150817\\
26.4259	0.00145242\\
26.4749	0.00139812\\
26.524	0.00134543\\
26.573	0.00129448\\
26.622	0.00124538\\
26.671	0.00119823\\
26.7201	0.00115312\\
26.7691	0.0011101\\
26.8181	0.00106921\\
26.8672	0.0010305\\
26.9162	0.000993969\\
26.9652	0.000959627\\
27.0142	0.000927465\\
27.0633	0.000897464\\
27.1123	0.000869598\\
27.1613	0.00084383\\
27.2103	0.000820119\\
27.2594	0.000798416\\
27.3084	0.000778669\\
27.3574	0.000760821\\
27.4065	0.000744813\\
27.4555	0.000730581\\
27.5045	0.000718063\\
27.5535	0.000707192\\
27.6026	0.000697901\\
27.6516	0.000690122\\
27.7006	0.000683788\\
27.7497	0.000678829\\
27.7987	0.000675174\\
27.8477	0.000672754\\
27.8967	0.000671497\\
27.9458	0.000671329\\
27.9948	0.000672178\\
28.0438	0.000673969\\
28.0928	0.000676625\\
28.1419	0.000680068\\
28.1909	0.00068422\\
28.2399	0.000688998\\
28.289	0.000694321\\
28.338	0.000700104\\
28.387	0.000706262\\
28.436	0.000712708\\
28.4851	0.000719356\\
28.5341	0.000726117\\
28.5831	0.000732903\\
28.6321	0.000739627\\
28.6812	0.000746202\\
28.7302	0.000752541\\
28.7792	0.000758562\\
28.8283	0.000764183\\
28.8773	0.000769328\\
28.9263	0.00077392\\
28.9753	0.000777892\\
29.0244	0.000781177\\
29.0734	0.000783718\\
29.1224	0.000785459\\
29.1715	0.000786355\\
29.2205	0.000786366\\
29.2695	0.000785459\\
29.3185	0.000783608\\
29.3676	0.000780796\\
29.4166	0.000777013\\
29.4656	0.000772256\\
29.5146	0.000766532\\
29.5637	0.000759853\\
29.6127	0.000752239\\
29.6617	0.000743719\\
29.7108	0.000734325\\
29.7598	0.000724099\\
29.8088	0.000713086\\
29.8578	0.000701336\\
29.9069	0.000688906\\
29.9559	0.000675854\\
30.0049	0.000662243\\
30.0539	0.000648139\\
30.103	0.000633607\\
30.152	0.000618717\\
30.201	0.000603537\\
30.2501	0.000588135\\
30.2991	0.00057258\\
30.3481	0.000556937\\
30.3971	0.000541272\\
30.4462	0.000525647\\
30.4952	0.000510122\\
30.5442	0.000494753\\
30.5933	0.000479593\\
30.6423	0.000464691\\
30.6913	0.000450094\\
30.7403	0.000435841\\
30.7894	0.000421972\\
30.8384	0.000408518\\
30.8874	0.000395509\\
30.9364	0.000382969\\
30.9855	0.000370919\\
31.0345	0.000359376\\
31.0835	0.000348353\\
31.1326	0.00033786\\
31.1816	0.000327903\\
31.2306	0.000318486\\
31.2796	0.000309608\\
31.3287	0.000301268\\
31.3777	0.000293461\\
31.4267	0.000286182\\
31.4758	0.00027942\\
31.5248	0.000273167\\
31.5738	0.000267411\\
31.6228	0.000262139\\
31.6719	0.000257338\\
31.7209	0.000252993\\
31.7699	0.000249089\\
31.8189	0.000245609\\
31.868	0.000242537\\
31.917	0.000239857\\
31.966	0.00023755\\
32.0151	0.000235599\\
32.0641	0.000233985\\
32.1131	0.000232691\\
32.1621	0.000231698\\
32.2112	0.000230985\\
32.2602	0.000230535\\
32.3092	0.000230326\\
32.3582	0.000230341\\
32.4073	0.000230557\\
32.4563	0.000230954\\
32.5053	0.000231512\\
32.5544	0.00023221\\
32.6034	0.000233026\\
32.6524	0.000233938\\
32.7014	0.000234927\\
32.7505	0.000235968\\
32.7995	0.000237042\\
32.8485	0.000238127\\
32.8976	0.000239202\\
32.9466	0.000240246\\
32.9956	0.000241238\\
33.0446	0.00024216\\
33.0937	0.000242991\\
33.1427	0.000243714\\
33.1917	0.000244312\\
33.2407	0.000244768\\
33.2898	0.000245067\\
33.3388	0.000245196\\
33.3878	0.000245143\\
33.4369	0.000244897\\
33.4859	0.000244448\\
33.5349	0.00024379\\
33.5839	0.000242915\\
33.633	0.000241821\\
33.682	0.000240505\\
33.731	0.000238966\\
33.7801	0.000237205\\
33.8291	0.000235226\\
33.8781	0.000233031\\
33.9271	0.000230629\\
33.9762	0.000228025\\
34.0252	0.000225229\\
34.0742	0.000222251\\
34.1232	0.000219102\\
34.1723	0.000215795\\
34.2213	0.000212343\\
34.2703	0.00020876\\
34.3194	0.00020506\\
34.3684	0.00020126\\
34.4174	0.000197373\\
34.4664	0.000193417\\
34.5155	0.000189406\\
34.5645	0.000185356\\
34.6135	0.000181282\\
34.6625	0.000177201\\
34.7116	0.000173125\\
34.7606	0.000169069\\
34.8096	0.000165048\\
34.8587	0.000161072\\
34.9077	0.000157155\\
34.9567	0.000153307\\
35.0057	0.000149538\\
35.0548	0.000145859\\
35.1038	0.000142277\\
35.1528	0.000138799\\
35.2019	0.000135433\\
35.2509	0.000132183\\
35.2999	0.000129056\\
35.3489	0.000126053\\
35.398	0.00012318\\
35.447	0.000120437\\
35.496	0.000117826\\
35.545	0.000115349\\
35.5941	0.000113005\\
35.6431	0.000110794\\
35.6921	0.000108714\\
35.7412	0.000106765\\
35.7902	0.000104945\\
35.8392	0.00010325\\
35.8882	0.000101679\\
35.9373	0.000100228\\
35.9863	9.88943e-05\\
36.0353	9.76739e-05\\
36.0844	9.6563e-05\\
36.1334	9.55578e-05\\
36.1824	9.4654e-05\\
36.2314	9.38474e-05\\
36.2805	9.31335e-05\\
36.3295	9.25077e-05\\
36.3785	9.19654e-05\\
36.4275	9.15018e-05\\
36.4766	9.1112e-05\\
36.5256	9.07911e-05\\
36.5746	9.0534e-05\\
36.6237	9.03357e-05\\
36.6727	9.0191e-05\\
36.7217	9.00946e-05\\
36.7707	9.00414e-05\\
36.8198	9.0026e-05\\
36.8688	9.0043e-05\\
36.9178	9.00873e-05\\
36.9668	9.01534e-05\\
37.0159	9.0236e-05\\
37.0649	9.03298e-05\\
37.1139	9.04297e-05\\
37.163	9.05305e-05\\
37.212	9.06271e-05\\
37.261	9.07148e-05\\
37.31	9.07887e-05\\
37.3591	9.08442e-05\\
37.4081	9.08771e-05\\
37.4571	9.08833e-05\\
37.5062	9.08588e-05\\
37.5552	9.08e-05\\
37.6042	9.07038e-05\\
37.6532	9.05672e-05\\
37.7023	9.03875e-05\\
37.7513	9.01626e-05\\
37.8003	8.98905e-05\\
37.8493	8.95699e-05\\
37.8984	8.91996e-05\\
37.9474	8.87789e-05\\
37.9964	8.83076e-05\\
38.0455	8.77857e-05\\
38.0945	8.72137e-05\\
38.1435	8.65926e-05\\
38.1925	8.59234e-05\\
38.2416	8.52079e-05\\
38.2906	8.44478e-05\\
38.3396	8.36453e-05\\
38.3887	8.2803e-05\\
38.4377	8.19235e-05\\
38.4867	8.10098e-05\\
38.5357	8.00649e-05\\
38.5848	7.90922e-05\\
38.6338	7.8095e-05\\
38.6828	7.70769e-05\\
38.7318	7.60414e-05\\
38.7809	7.49921e-05\\
38.8299	7.39326e-05\\
38.8789	7.28665e-05\\
38.928	7.17972e-05\\
38.977	7.07283e-05\\
39.026	6.9663e-05\\
39.075	6.86046e-05\\
39.1241	6.7556e-05\\
39.1731	6.65202e-05\\
39.2221	6.55e-05\\
39.2711	6.44978e-05\\
39.3202	6.35161e-05\\
39.3692	6.25569e-05\\
39.4182	6.16221e-05\\
39.4673	6.07136e-05\\
39.5163	5.98328e-05\\
39.5653	5.8981e-05\\
39.6143	5.81594e-05\\
39.6634	5.73689e-05\\
39.7124	5.66102e-05\\
39.7614	5.58838e-05\\
39.8105	5.51902e-05\\
39.8595	5.45294e-05\\
39.9085	5.39017e-05\\
39.9575	5.33069e-05\\
};

\end{axis}
\end{tikzpicture}%

==> pics/killing/sphericityAlpha.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.7\textwidth,
height=0.4\textwidth,
at={(0,0)},
scale only axis,
xmode=log,
xmin=0.1,
xmax=700,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
ymode=log,
ymin=1e-05,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\sigma_{\mathrm{S}}$},
axis background/.style={fill=white},
x label style={font=\footnotesize,at={(axis description cs:0.5,0.05)}},
y label style={font=\footnotesize,at={(axis description cs:0.05,0.5)}},
yticklabel style = {font=\footnotesize},
xticklabel style = {font=\footnotesize},
%legend style={legend cell align=left, align=left, draw=white!15!black}
legend style={font=\tiny,at={(1.0,1.0)}, legend columns=1, anchor=north east,legend cell align=left,align=left,draw=white!15!black}, % changed
]

% 1
\addlegendentry{$\Be = 0.25$}
% 2
\addlegendentry{$\Be = 0.33$}
% 3
\addlegendentry{$\Be = 0.5$}
% 4
\addlegendentry{$\Be = 1$}

% 1
\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
0.0490277	3.51857e-05\\
0.0980553	0.000133076\\
0.147083	0.000526886\\
0.196111	0.00145707\\
0.245138	0.00310196\\
0.294166	0.00549818\\
0.343194	0.00850196\\
0.392221	0.0118009\\
0.441249	0.014972\\
0.490277	0.0175701\\
0.539304	0.0192241\\
0.588332	0.0197139\\
0.637359	0.0190112\\
0.686387	0.0172746\\
0.735415	0.0148041\\
0.784442	0.0119692\\
0.83347	0.00913135\\
0.882498	0.00657998\\
0.931525	0.00449487\\
0.980553	0.00293966\\
1.02958	0.00188235\\
1.07861	0.0012328\\
1.12764	0.000884971\\
1.17666	0.000752397\\
1.22569	0.00078907\\
1.27472	0.000992641\\
1.32375	0.00139169\\
1.37277	0.0020227\\
1.4218	0.00290437\\
1.47083	0.00401693\\
1.51986	0.00529245\\
1.56888	0.0066186\\
1.61791	0.00785527\\
1.66694	0.00885937\\
1.71597	0.00951179\\
1.765	0.00973959\\
1.81402	0.00952836\\
1.86305	0.00892222\\
1.91208	0.00801231\\
1.96111	0.00691728\\
2.01013	0.00576087\\
2.05916	0.00465193\\
2.10819	0.00367079\\
2.15722	0.00286387\\
2.20624	0.00224626\\
2.25527	0.00181002\\
2.3043	0.00153509\\
2.35333	0.00139944\\
2.40235	0.00138613\\
2.45138	0.00148575\\
2.50041	0.00169464\\
2.54944	0.00200987\\
2.59847	0.00242319\\
2.64749	0.00291596\\
2.69652	0.00345681\\
2.74555	0.00400289\\
2.79458	0.00450458\\
2.8436	0.00491254\\
2.89263	0.00518547\\
2.94166	0.0052968\\
2.99069	0.0052387\\
3.03971	0.00502268\\
3.08874	0.00467678\\
3.13777	0.00424027\\
3.1868	0.00375694\\
3.23582	0.00326872\\
3.28485	0.00281067\\
3.33388	0.00240812\\
3.38291	0.00207617\\
3.43194	0.00182103\\
3.48096	0.00164258\\
3.52999	0.00153707\\
3.57902	0.00149936\\
3.62805	0.0015242\\
3.67707	0.00160629\\
3.7261	0.00173954\\
3.77513	0.00191587\\
3.82416	0.00212418\\
3.87318	0.00234994\\
3.92221	0.0025757\\
3.97124	0.00278247\\
4.02027	0.00295184\\
4.06929	0.00306832\\
4.11832	0.00312136\\
4.16735	0.00310676\\
4.21638	0.00302704\\
4.26541	0.00289082\\
4.31443	0.00271134\\
4.36346	0.00250443\\
4.41249	0.00228643\\
4.46152	0.00207235\\
4.51054	0.00187454\\
4.55957	0.00170207\\
4.6086	0.00156071\\
4.65763	0.00145335\\
4.70665	0.00138065\\
4.75568	0.00134168\\
4.80471	0.00133444\\
4.85374	0.00135606\\
4.90277	0.00140286\\
4.95179	0.00147018\\
5.00082	0.00155235\\
5.04985	0.00164265\\
5.09888	0.00173359\\
5.1479	0.00181741\\
5.19693	0.00188669\\
5.24596	0.00193516\\
5.29499	0.00195831\\
5.34401	0.0019539\\
5.39304	0.00192217\\
5.44207	0.00186565\\
5.4911	0.00178883\\
5.54012	0.0016975\\
5.58915	0.00159805\\
5.63818	0.00149679\\
5.68721	0.0013994\\
5.73624	0.00131056\\
5.78526	0.00123376\\
5.83429	0.0011713\\
5.88332	0.00112437\\
5.93235	0.00109325\\
5.98137	0.00107741\\
6.0304	0.00107571\\
6.07943	0.00108641\\
6.12846	0.00110729\\
6.17748	0.00113567\\
6.22651	0.00116848\\
6.27554	0.00120243\\
6.32457	0.00123419\\
6.37359	0.00126058\\
6.42262	0.00127891\\
6.47165	0.00128712\\
6.52068	0.00128404\\
6.56971	0.00126941\\
6.61873	0.00124391\\
6.66776	0.00120902\\
6.71679	0.00116685\\
6.76582	0.0011199\\
6.81484	0.00107077\\
6.86387	0.001022\\
6.9129	0.000975816\\
6.96193	0.000934063\\
7.01095	0.000898106\\
7.05998	0.000868832\\
7.10901	0.000846665\\
7.15804	0.000831611\\
7.20706	0.000823305\\
7.25609	0.000821057\\
7.30512	0.000823902\\
7.35415	0.00083065\\
7.40318	0.00083994\\
7.4522	0.000850316\\
7.50123	0.000860301\\
7.55026	0.0008685\\
7.59929	0.000873689\\
7.64831	0.00087491\\
7.69734	0.000871532\\
7.74637	0.000863297\\
7.7954	0.000850325\\
7.84442	0.000833081\\
7.89345	0.000812319\\
7.94248	0.000788995\\
7.99151	0.000764181\\
8.04053	0.000738964\\
8.08956	0.000714373\\
8.13859	0.000691307\\
8.18762	0.000670493\\
8.23665	0.00065246\\
8.28567	0.00063753\\
8.3347	0.000625823\\
8.38373	0.00061727\\
8.43276	0.000611635\\
8.48178	0.000608534\\
8.53081	0.000607469\\
8.57984	0.00060785\\
8.62887	0.000609039\\
8.67789	0.000610382\\
8.72692	0.000611249\\
8.77595	0.000611079\\
8.82498	0.000609411\\
8.874	0.000605914\\
8.92303	0.000600409\\
8.97206	0.000592872\\
9.02109	0.000583429\\
9.07012	0.000572337\\
9.11914	0.000559957\\
9.16817	0.000546717\\
9.2172	0.000533076\\
9.26623	0.000519492\\
9.31525	0.000506387\\
9.36428	0.000494122\\
9.41331	0.000482983\\
9.46234	0.000473168\\
9.51136	0.000464786\\
9.56039	0.000457853\\
9.60942	0.000452306\\
9.65845	0.000448008\\
9.70747	0.000444759\\
9.7565	0.000442315\\
9.80553	0.0004404\\
9.85456	0.000438726\\
9.90359	0.00043701\\
9.95261	0.000434991\\
10.0016	0.000432449\\
10.0507	0.000429212\\
10.0997	0.000425171\\
10.1487	0.000420283\\
10.1978	0.000414567\\
10.2468	0.000408104\\
10.2958	0.000401025\\
10.3448	0.000393496\\
10.3939	0.000385707\\
10.4429	0.000377856\\
10.4919	0.000370134\\
10.5409	0.000362713\\
10.59	0.00035574\\
10.639	0.000349323\\
10.688	0.000343535\\
10.7371	0.000338406\\
10.7861	0.000333929\\
10.8351	0.000330061\\
10.8841	0.000326729\\
10.9332	0.000323833\\
10.9822	0.000321259\\
11.0312	0.000318881\\
11.0802	0.000316573\\
11.1293	0.000314216\\
11.1783	0.000311703\\
11.2273	0.000308949\\
11.2764	0.000305891\\
11.3254	0.000302496\\
11.3744	0.000298756\\
11.4234	0.000294693\\
11.4725	0.000290349\\
11.5215	0.000285787\\
11.5705	0.000281084\\
11.6196	0.000276323\\
11.6686	0.000271589\\
11.7176	0.00026696\\
11.7666	0.000262508\\
11.8157	0.000258289\\
11.8647	0.000254346\\
11.9137	0.000250702\\
11.9627	0.000247364\\
12.0118	0.000244321\\
12.0608	0.00024155\\
12.1098	0.000239012\\
12.1589	0.000236661\\
12.2079	0.000234443\\
12.2569	0.000232303\\
12.3059	0.000230187\\
12.355	0.000228045\\
12.404	0.000225834\\
12.453	0.000223521\\
12.5021	0.000221084\\
12.5511	0.000218514\\
12.6001	0.000215812\\
12.6491	0.000212991\\
12.6982	0.000210073\\
12.7472	0.000207088\\
12.7962	0.000204069\\
12.8452	0.000201054\\
12.8943	0.000198077\\
12.9433	0.000195172\\
12.9923	0.000192367\\
13.0414	0.000189685\\
13.0904	0.000187139\\
13.1394	0.000184739\\
13.1884	0.000182483\\
13.2375	0.000180364\\
13.2865	0.000178369\\
13.3355	0.00017648\\
13.3845	0.000174675\\
13.4336	0.00017293\\
13.4826	0.000171221\\
13.5316	0.000169524\\
13.5807	0.000167818\\
13.6297	0.000166088\\
13.6787	0.00016432\\
13.7277	0.000162506\\
13.7768	0.000160645\\
13.8258	0.000158739\\
13.8748	0.000156795\\
13.9239	0.000154824\\
13.9729	0.000152839\\
14.0219	0.000150855\\
14.0709	0.000148888\\
14.12	0.000146953\\
14.169	0.000145063\\
14.218	0.00014323\\
14.267	0.000141462\\
14.3161	0.000139764\\
14.3651	0.000138137\\
14.4141	0.000136582\\
14.4632	0.000135093\\
14.5122	0.000133663\\
14.5612	0.000132284\\
14.6102	0.000130946\\
14.6593	0.000129637\\
14.7083	0.000128348\\
14.7573	0.000127069\\
14.8064	0.000125791\\
14.8554	0.000124508\\
14.9044	0.000123214\\
14.9534	0.000121907\\
15.0025	0.000120587\\
15.0515	0.000119256\\
15.1005	0.000117917\\
15.1495	0.000116576\\
15.1986	0.000115237\\
15.2476	0.000113909\\
15.2966	0.000112597\\
15.3457	0.000111307\\
15.3947	0.000110046\\
15.4437	0.000108817\\
15.4927	0.000107624\\
15.5418	0.000106467\\
15.5908	0.000105348\\
15.6398	0.000104266\\
15.6888	0.000103216\\
15.7379	0.000102198\\
15.7869	0.000101205\\
15.8359	0.000100235\\
15.885	9.92809e-05\\
15.934	9.83395e-05\\
15.983	9.74064e-05\\
16.032	9.6478e-05\\
16.0811	9.55517e-05\\
16.1301	9.46257e-05\\
16.1791	9.36992e-05\\
16.2282	9.27723e-05\\
16.2772	9.1846e-05\\
16.3262	9.09221e-05\\
16.3752	9.00028e-05\\
16.4243	8.90907e-05\\
16.4733	8.81887e-05\\
16.5223	8.72995e-05\\
16.5713	8.64256e-05\\
16.6204	8.55691e-05\\
16.6694	8.47317e-05\\
16.7184	8.39144e-05\\
16.7675	8.31177e-05\\
16.8165	8.23414e-05\\
16.8655	8.15846e-05\\
16.9145	8.08462e-05\\
16.9636	8.01245e-05\\
17.0126	7.94175e-05\\
17.0616	7.87232e-05\\
17.1106	7.80395e-05\\
17.1597	7.73644e-05\\
17.2087	7.66961e-05\\
17.2577	7.60332e-05\\
17.3068	7.53746e-05\\
17.3558	7.47197e-05\\
17.4048	7.40681e-05\\
17.4538	7.342e-05\\
17.5029	7.2776e-05\\
17.5519	7.21368e-05\\
17.6009	7.15034e-05\\
17.65	7.08769e-05\\
17.699	7.02585e-05\\
17.748	6.96493e-05\\
17.797	6.90503e-05\\
17.8461	6.84623e-05\\
17.8951	6.78859e-05\\
17.9441	6.73214e-05\\
17.9931	6.67689e-05\\
18.0422	6.62281e-05\\
18.0912	6.56986e-05\\
18.1402	6.51797e-05\\
18.1893	6.46707e-05\\
18.2383	6.41706e-05\\
18.2873	6.36784e-05\\
18.3363	6.31933e-05\\
18.3854	6.27144e-05\\
18.4344	6.22408e-05\\
18.4834	6.17721e-05\\
18.5325	6.13077e-05\\
18.5815	6.08473e-05\\
18.6305	6.0391e-05\\
18.6795	5.99388e-05\\
18.7286	5.94908e-05\\
18.7776	5.90475e-05\\
18.8266	5.86093e-05\\
18.8756	5.81766e-05\\
18.9247	5.77499e-05\\
18.9737	5.73296e-05\\
19.0227	5.69161e-05\\
19.0718	5.65097e-05\\
19.1208	5.61106e-05\\
19.1698	5.57188e-05\\
19.2188	5.53343e-05\\
19.2679	5.49569e-05\\
19.3169	5.45864e-05\\
19.3659	5.42224e-05\\
19.4149	5.38646e-05\\
19.464	5.35124e-05\\
19.513	5.31656e-05\\
19.562	5.28235e-05\\
19.6111	5.2486e-05\\
19.6601	5.21525e-05\\
19.7091	5.18229e-05\\
19.7581	5.14969e-05\\
19.8072	5.11745e-05\\
19.8562	5.08556e-05\\
19.9052	5.05402e-05\\
19.9543	5.02284e-05\\
20.0033	4.99204e-05\\
20.0523	4.96163e-05\\
20.1013	4.93164e-05\\
20.1504	4.90207e-05\\
20.1994	4.87294e-05\\
20.2484	4.84427e-05\\
20.2974	4.81607e-05\\
20.3465	4.78833e-05\\
20.3955	4.76107e-05\\
20.4445	4.73426e-05\\
20.4936	4.70791e-05\\
20.5426	4.68199e-05\\
20.5916	4.6565e-05\\
20.6406	4.6314e-05\\
20.6897	4.60669e-05\\
20.7387	4.58233e-05\\
20.7877	4.55831e-05\\
20.8368	4.53461e-05\\
20.8858	4.51122e-05\\
20.9348	4.48811e-05\\
20.9838	4.46529e-05\\
21.0329	4.44275e-05\\
21.0819	4.42048e-05\\
21.1309	4.39849e-05\\
21.1799	4.37678e-05\\
21.229	4.35535e-05\\
21.278	4.33421e-05\\
21.327	4.31336e-05\\
21.3761	4.29281e-05\\
21.4251	4.27257e-05\\
21.4741	4.25264e-05\\
21.5231	4.23302e-05\\
21.5722	4.21371e-05\\
21.6212	4.19471e-05\\
21.6702	4.17601e-05\\
21.7192	4.1576e-05\\
21.7683	4.13948e-05\\
21.8173	4.12165e-05\\
21.8663	4.10408e-05\\
21.9154	4.08676e-05\\
21.9644	4.0697e-05\\
22.0134	4.05287e-05\\
22.0624	4.03627e-05\\
22.1115	4.01989e-05\\
22.1605	4.00373e-05\\
22.2095	3.98778e-05\\
22.2586	3.97203e-05\\
22.3076	3.95649e-05\\
22.3566	3.94116e-05\\
22.4056	3.92603e-05\\
22.4547	3.9111e-05\\
22.5037	3.89638e-05\\
22.5527	3.88187e-05\\
22.6017	3.86757e-05\\
22.6508	3.85348e-05\\
22.6998	3.8396e-05\\
22.7488	3.82594e-05\\
22.7979	3.81248e-05\\
22.8469	3.79922e-05\\
22.8959	3.78617e-05\\
22.9449	3.77332e-05\\
22.994	3.76066e-05\\
23.043	3.74819e-05\\
23.092	3.7359e-05\\
23.1411	3.72379e-05\\
23.1901	3.71185e-05\\
23.2391	3.70008e-05\\
23.2881	3.68847e-05\\
23.3372	3.67702e-05\\
23.3862	3.66573e-05\\
23.4352	3.65458e-05\\
23.4842	3.64359e-05\\
23.5333	3.63275e-05\\
23.5823	3.62205e-05\\
23.6313	3.6115e-05\\
23.6804	3.6011e-05\\
23.7294	3.59084e-05\\
23.7784	3.58074e-05\\
23.8274	3.57077e-05\\
23.8765	3.56095e-05\\
23.9255	3.55128e-05\\
23.9745	3.54175e-05\\
24.0235	3.53236e-05\\
24.0726	3.52312e-05\\
24.1216	3.51401e-05\\
24.1706	3.50503e-05\\
24.2197	3.49619e-05\\
24.2687	3.48748e-05\\
24.3177	3.47889e-05\\
24.3667	3.47043e-05\\
24.4158	3.46208e-05\\
24.4648	3.45386e-05\\
24.5138	3.44575e-05\\
24.5629	3.43775e-05\\
24.6119	3.42986e-05\\
24.6609	3.42208e-05\\
24.7099	3.41441e-05\\
24.759	3.40684e-05\\
24.808	3.39938e-05\\
24.857	3.39202e-05\\
24.906	3.38477e-05\\
24.9551	3.37762e-05\\
25.0041	3.37057e-05\\
25.0531	3.36363e-05\\
25.1022	3.35678e-05\\
25.1512	3.35004e-05\\
25.2002	3.34339e-05\\
25.2492	3.33684e-05\\
25.2983	3.33039e-05\\
25.3473	3.32403e-05\\
25.3963	3.31776e-05\\
25.4454	3.31159e-05\\
25.4944	3.3055e-05\\
25.5434	3.29951e-05\\
25.5924	3.29359e-05\\
25.6415	3.28777e-05\\
25.6905	3.28202e-05\\
25.7395	3.27636e-05\\
25.7885	3.27077e-05\\
25.8376	3.26526e-05\\
25.8866	3.25983e-05\\
25.9356	3.25448e-05\\
25.9847	3.2492e-05\\
26.0337	3.244e-05\\
26.0827	3.23886e-05\\
26.1317	3.23381e-05\\
26.1808	3.22882e-05\\
26.2298	3.2239e-05\\
26.2788	3.21906e-05\\
26.3278	3.21429e-05\\
26.3769	3.20958e-05\\
26.4259	3.20494e-05\\
26.4749	3.20037e-05\\
26.524	3.19587e-05\\
26.573	3.19143e-05\\
26.622	3.18706e-05\\
26.671	3.18275e-05\\
26.7201	3.1785e-05\\
26.7691	3.17431e-05\\
26.8181	3.17018e-05\\
26.8672	3.16612e-05\\
26.9162	3.1621e-05\\
26.9652	3.15815e-05\\
27.0142	3.15425e-05\\
27.0633	3.15041e-05\\
27.1123	3.14662e-05\\
27.1613	3.14288e-05\\
27.2103	3.1392e-05\\
27.2594	3.13557e-05\\
27.3084	3.13199e-05\\
27.3574	3.12846e-05\\
27.4065	3.12498e-05\\
27.4555	3.12155e-05\\
27.5045	3.11817e-05\\
27.5535	3.11484e-05\\
27.6026	3.11156e-05\\
27.6516	3.10832e-05\\
27.7006	3.10513e-05\\
27.7497	3.10199e-05\\
27.7987	3.09889e-05\\
27.8477	3.09584e-05\\
27.8967	3.09283e-05\\
27.9458	3.08987e-05\\
27.9948	3.08694e-05\\
28.0438	3.08406e-05\\
28.0928	3.08122e-05\\
28.1419	3.07842e-05\\
28.1909	3.07566e-05\\
28.2399	3.07294e-05\\
28.289	3.07026e-05\\
28.338	3.06761e-05\\
28.387	3.06501e-05\\
28.436	3.06243e-05\\
28.4851	3.0599e-05\\
28.5341	3.0574e-05\\
28.5831	3.05494e-05\\
28.6321	3.05252e-05\\
28.6812	3.05012e-05\\
28.7302	3.04777e-05\\
28.7792	3.04544e-05\\
28.8283	3.04315e-05\\
28.8773	3.04089e-05\\
28.9263	3.03867e-05\\
28.9753	3.03648e-05\\
29.0244	3.03431e-05\\
29.0734	3.03218e-05\\
29.1224	3.03008e-05\\
29.1715	3.02801e-05\\
29.2205	3.02597e-05\\
29.2695	3.02396e-05\\
29.3185	3.02198e-05\\
29.3676	3.02003e-05\\
29.4166	3.0181e-05\\
29.4656	3.0162e-05\\
29.5146	3.01433e-05\\
29.5637	3.01248e-05\\
29.6127	3.01066e-05\\
29.6617	3.00887e-05\\
29.7108	3.0071e-05\\
29.7598	3.00536e-05\\
29.8088	3.00364e-05\\
29.8578	3.00195e-05\\
29.9069	3.00028e-05\\
29.9559	2.99864e-05\\
30.0049	2.99701e-05\\
30.0539	2.99542e-05\\
30.103	2.99384e-05\\
30.152	2.99229e-05\\
30.201	2.99076e-05\\
30.2501	2.98925e-05\\
30.2991	2.98776e-05\\
30.3481	2.9863e-05\\
30.3971	2.98485e-05\\
30.4462	2.98343e-05\\
30.4952	2.98203e-05\\
30.5442	2.98064e-05\\
30.5933	2.97928e-05\\
30.6423	2.97793e-05\\
30.6913	2.97661e-05\\
30.7403	2.9753e-05\\
30.7894	2.97401e-05\\
30.8384	2.97274e-05\\
30.8874	2.97149e-05\\
30.9364	2.97026e-05\\
30.9855	2.96904e-05\\
31.0345	2.96785e-05\\
31.0835	2.96666e-05\\
31.1326	2.9655e-05\\
31.1816	2.96435e-05\\
31.2306	2.96322e-05\\
31.2796	2.96211e-05\\
31.3287	2.96101e-05\\
31.3777	2.95992e-05\\
31.4267	2.95886e-05\\
31.4758	2.9578e-05\\
31.5248	2.95677e-05\\
31.5738	2.95574e-05\\
31.6228	2.95473e-05\\
31.6719	2.95374e-05\\
31.7209	2.95276e-05\\
31.7699	2.9518e-05\\
31.8189	2.95084e-05\\
31.868	2.94991e-05\\
31.917	2.94898e-05\\
31.966	2.94807e-05\\
32.0151	2.94717e-05\\
32.0641	2.94629e-05\\
32.1131	2.94541e-05\\
32.1621	2.94455e-05\\
32.2112	2.9437e-05\\
32.2602	2.94287e-05\\
32.3092	2.94204e-05\\
32.3582	2.94123e-05\\
32.4073	2.94043e-05\\
32.4563	2.93964e-05\\
32.5053	2.93886e-05\\
32.5544	2.9381e-05\\
32.6034	2.93734e-05\\
32.6524	2.93659e-05\\
32.7014	2.93586e-05\\
32.7505	2.93514e-05\\
32.7995	2.93442e-05\\
32.8485	2.93372e-05\\
32.8976	2.93303e-05\\
32.9466	2.93234e-05\\
32.9956	2.93167e-05\\
33.0446	2.931e-05\\
33.0937	2.93035e-05\\
33.1427	2.9297e-05\\
33.1917	2.92907e-05\\
33.2407	2.92844e-05\\
33.2898	2.92782e-05\\
33.3388	2.92721e-05\\
33.3878	2.92661e-05\\
33.4369	2.92602e-05\\
33.4859	2.92544e-05\\
33.5349	2.92486e-05\\
33.5839	2.9243e-05\\
33.633	2.92374e-05\\
33.682	2.92319e-05\\
33.731	2.92264e-05\\
33.7801	2.92211e-05\\
33.8291	2.92158e-05\\
33.8781	2.92106e-05\\
33.9271	2.92055e-05\\
33.9762	2.92004e-05\\
34.0252	2.91955e-05\\
34.0742	2.91905e-05\\
34.1232	2.91857e-05\\
34.1723	2.91809e-05\\
34.2213	2.91762e-05\\
34.2703	2.91716e-05\\
34.3194	2.9167e-05\\
34.3684	2.91625e-05\\
34.4174	2.91581e-05\\
34.4664	2.91537e-05\\
34.5155	2.91494e-05\\
34.5645	2.91452e-05\\
34.6135	2.9141e-05\\
34.6625	2.91368e-05\\
34.7116	2.91328e-05\\
34.7606	2.91288e-05\\
34.8096	2.91248e-05\\
34.8587	2.91209e-05\\
34.9077	2.91171e-05\\
34.9567	2.91133e-05\\
35.0057	2.91095e-05\\
35.0548	2.91059e-05\\
35.1038	2.91022e-05\\
35.1528	2.90987e-05\\
35.2019	2.90951e-05\\
35.2509	2.90917e-05\\
35.2999	2.90882e-05\\
35.3489	2.90849e-05\\
35.398	2.90815e-05\\
35.447	2.90782e-05\\
35.496	2.9075e-05\\
35.545	2.90718e-05\\
35.5941	2.90687e-05\\
35.6431	2.90656e-05\\
35.6921	2.90625e-05\\
35.7412	2.90595e-05\\
35.7902	2.90566e-05\\
35.8392	2.90536e-05\\
35.8882	2.90508e-05\\
35.9373	2.90479e-05\\
35.9863	2.90451e-05\\
36.0353	2.90424e-05\\
36.0844	2.90396e-05\\
36.1334	2.90369e-05\\
36.1824	2.90343e-05\\
36.2314	2.90317e-05\\
36.2805	2.90291e-05\\
36.3295	2.90266e-05\\
36.3785	2.90241e-05\\
36.4275	2.90216e-05\\
36.4766	2.90192e-05\\
36.5256	2.90168e-05\\
36.5746	2.90145e-05\\
36.6237	2.90122e-05\\
36.6727	2.90099e-05\\
36.7217	2.90076e-05\\
36.7707	2.90054e-05\\
36.8198	2.90032e-05\\
36.8688	2.9001e-05\\
36.9178	2.89989e-05\\
36.9668	2.89968e-05\\
37.0159	2.89947e-05\\
37.0649	2.89927e-05\\
37.1139	2.89907e-05\\
37.163	2.89887e-05\\
37.212	2.89867e-05\\
37.261	2.89848e-05\\
37.31	2.89829e-05\\
37.3591	2.89811e-05\\
37.4081	2.89792e-05\\
37.4571	2.89774e-05\\
37.5062	2.89756e-05\\
37.5552	2.89738e-05\\
37.6042	2.89721e-05\\
37.6532	2.89704e-05\\
37.7023	2.89687e-05\\
37.7513	2.8967e-05\\
37.8003	2.89654e-05\\
37.8493	2.89638e-05\\
37.8984	2.89622e-05\\
37.9474	2.89606e-05\\
37.9964	2.8959e-05\\
38.0455	2.89575e-05\\
38.0945	2.8956e-05\\
38.1435	2.89545e-05\\
38.1925	2.8953e-05\\
38.2416	2.89516e-05\\
38.2906	2.89502e-05\\
38.3396	2.89488e-05\\
38.3887	2.89474e-05\\
38.4377	2.8946e-05\\
38.4867	2.89447e-05\\
38.5357	2.89434e-05\\
38.5848	2.89421e-05\\
38.6338	2.89408e-05\\
38.6828	2.89395e-05\\
38.7318	2.89382e-05\\
38.7809	2.8937e-05\\
38.8299	2.89358e-05\\
38.8789	2.89346e-05\\
38.928	2.89334e-05\\
38.977	2.89323e-05\\
39.026	2.89311e-05\\
39.075	2.893e-05\\
39.1241	2.89289e-05\\
39.1731	2.89278e-05\\
39.2221	2.89267e-05\\
39.2711	2.89256e-05\\
39.3202	2.89246e-05\\
39.3692	2.89235e-05\\
39.4182	2.89225e-05\\
39.4673	2.89215e-05\\
39.5163	2.89205e-05\\
39.5653	2.89195e-05\\
39.6143	2.89186e-05\\
39.6634	2.89176e-05\\
39.7124	2.89167e-05\\
39.7614	2.89158e-05\\
39.8105	2.89148e-05\\
39.8595	2.89139e-05\\
39.9085	2.89131e-05\\
39.9575	2.89122e-05\\
40.0066	2.89113e-05\\
40.0556	2.89105e-05\\
40.1046	2.89096e-05\\
40.1536	2.89088e-05\\
40.2027	2.8908e-05\\
40.2517	2.89072e-05\\
40.3007	2.89064e-05\\
40.3498	2.89056e-05\\
40.3988	2.89049e-05\\
40.4478	2.89041e-05\\
40.4968	2.89034e-05\\
40.5459	2.89026e-05\\
40.5949	2.89019e-05\\
40.6439	2.89012e-05\\
40.6929	2.89005e-05\\
40.742	2.88998e-05\\
40.791	2.88991e-05\\
40.84	2.88985e-05\\
40.8891	2.88978e-05\\
40.9381	2.88971e-05\\
40.9871	2.88965e-05\\
41.0361	2.88959e-05\\
41.0852	2.88952e-05\\
41.1342	2.88946e-05\\
41.1832	2.8894e-05\\
41.2323	2.88934e-05\\
41.2813	2.88928e-05\\
41.3303	2.88922e-05\\
41.3793	2.88917e-05\\
41.4284	2.88911e-05\\
41.4774	2.88905e-05\\
41.5264	2.889e-05\\
41.5754	2.88894e-05\\
41.6245	2.88889e-05\\
41.6735	2.88884e-05\\
41.7225	2.88879e-05\\
41.7716	2.88873e-05\\
41.8206	2.88868e-05\\
41.8696	2.88863e-05\\
41.9186	2.88858e-05\\
41.9677	2.88854e-05\\
42.0167	2.88849e-05\\
42.0657	2.88844e-05\\
42.1148	2.8884e-05\\
42.1638	2.88835e-05\\
42.2128	2.8883e-05\\
42.2618	2.88826e-05\\
42.3109	2.88822e-05\\
42.3599	2.88817e-05\\
42.4089	2.88813e-05\\
42.4579	2.88809e-05\\
42.507	2.88805e-05\\
42.556	2.88801e-05\\
42.605	2.88797e-05\\
42.6541	2.88793e-05\\
42.7031	2.88789e-05\\
42.7521	2.88785e-05\\
42.8011	2.88781e-05\\
42.8502	2.88778e-05\\
42.8992	2.88774e-05\\
42.9482	2.8877e-05\\
42.9972	2.88767e-05\\
43.0463	2.88763e-05\\
43.0953	2.8876e-05\\
43.1443	2.88756e-05\\
43.1934	2.88753e-05\\
43.2424	2.8875e-05\\
43.2914	2.88746e-05\\
43.3404	2.88743e-05\\
43.3895	2.8874e-05\\
43.4385	2.88737e-05\\
43.4875	2.88734e-05\\
43.5366	2.88731e-05\\
43.5856	2.88728e-05\\
43.6346	2.88725e-05\\
43.6836	2.88722e-05\\
43.7327	2.88719e-05\\
43.7817	2.88716e-05\\
43.8307	2.88713e-05\\
43.8797	2.8871e-05\\
43.9288	2.88708e-05\\
43.9778	2.88705e-05\\
44.0268	2.88702e-05\\
44.0759	2.887e-05\\
44.1249	2.88697e-05\\
44.1739	2.88695e-05\\
44.2229	2.88692e-05\\
44.272	2.8869e-05\\
44.321	2.88687e-05\\
44.37	2.88685e-05\\
44.4191	2.88683e-05\\
44.4681	2.8868e-05\\
44.5171	2.88678e-05\\
44.5661	2.88676e-05\\
44.6152	2.88673e-05\\
44.6642	2.88671e-05\\
44.7132	2.88669e-05\\
44.7622	2.88667e-05\\
44.8113	2.88665e-05\\
44.8603	2.88663e-05\\
44.9093	2.88661e-05\\
44.9584	2.88659e-05\\
45.0074	2.88657e-05\\
45.0564	2.88655e-05\\
45.1054	2.88653e-05\\
45.1545	2.88651e-05\\
45.2035	2.88649e-05\\
45.2525	2.88647e-05\\
45.3015	2.88646e-05\\
45.3506	2.88644e-05\\
45.3996	2.88642e-05\\
45.4486	2.8864e-05\\
45.4977	2.88639e-05\\
45.5467	2.88637e-05\\
45.5957	2.88635e-05\\
45.6447	2.88634e-05\\
45.6938	2.88632e-05\\
45.7428	2.8863e-05\\
45.7918	2.88629e-05\\
45.8409	2.88627e-05\\
45.8899	2.88626e-05\\
45.9389	2.88624e-05\\
45.9879	2.88623e-05\\
46.037	2.88621e-05\\
46.086	2.8862e-05\\
46.135	2.88618e-05\\
46.184	2.88617e-05\\
46.2331	2.88616e-05\\
46.2821	2.88614e-05\\
46.3311	2.88613e-05\\
46.3802	2.88612e-05\\
46.4292	2.8861e-05\\
46.4782	2.88609e-05\\
46.5272	2.88608e-05\\
46.5763	2.88606e-05\\
46.6253	2.88605e-05\\
46.6743	2.88604e-05\\
46.7234	2.88603e-05\\
46.7724	2.88602e-05\\
46.8214	2.886e-05\\
46.8704	2.88599e-05\\
46.9195	2.88598e-05\\
46.9685	2.88597e-05\\
47.0175	2.88596e-05\\
47.0665	2.88595e-05\\
47.1156	2.88594e-05\\
47.1646	2.88593e-05\\
47.2136	2.88592e-05\\
47.2627	2.88591e-05\\
47.3117	2.8859e-05\\
47.3607	2.88589e-05\\
47.4097	2.88588e-05\\
47.4588	2.88587e-05\\
47.5078	2.88586e-05\\
47.5568	2.88585e-05\\
47.6058	2.88584e-05\\
47.6549	2.88583e-05\\
47.7039	2.88582e-05\\
47.7529	2.88581e-05\\
47.802	2.8858e-05\\
47.851	2.8858e-05\\
47.9	2.88579e-05\\
47.949	2.88578e-05\\
47.9981	2.88577e-05\\
48.0471	2.88576e-05\\
48.0961	2.88575e-05\\
48.1452	2.88575e-05\\
48.1942	2.88574e-05\\
48.2432	2.88573e-05\\
48.2922	2.88572e-05\\
48.3413	2.88572e-05\\
48.3903	2.88571e-05\\
48.4393	2.8857e-05\\
48.4883	2.88569e-05\\
48.5374	2.88569e-05\\
48.5864	2.88568e-05\\
48.6354	2.88567e-05\\
48.6845	2.88567e-05\\
48.7335	2.88566e-05\\
48.7825	2.88565e-05\\
48.8315	2.88565e-05\\
48.8806	2.88564e-05\\
48.9296	2.88563e-05\\
48.9786	2.88563e-05\\
49.0277	2.88562e-05\\
49.0767	2.88562e-05\\
49.1257	2.88561e-05\\
49.1747	2.8856e-05\\
49.2238	2.8856e-05\\
49.2728	2.88559e-05\\
49.3218	2.88559e-05\\
49.3708	2.88558e-05\\
49.4199	2.88558e-05\\
49.4689	2.88557e-05\\
49.5179	2.88557e-05\\
49.567	2.88556e-05\\
49.616	2.88556e-05\\
49.665	2.88555e-05\\
49.714	2.88555e-05\\
49.7631	2.88554e-05\\
49.8121	2.88554e-05\\
49.8611	2.88553e-05\\
49.9101	2.88553e-05\\
49.9592	2.88552e-05\\
50.0082	2.88552e-05\\
};

% 2
\addplot [color=red, line width=1.5pt]
  table[row sep=crcr]{%
0.0490277	3.52176e-05\\
0.0980553	0.000134162\\
0.147083	0.0005389\\
0.196111	0.00151986\\
0.245138	0.00331836\\
0.294166	0.00606941\\
0.343194	0.00974871\\
0.392221	0.0141546\\
0.441249	0.0189279\\
0.490277	0.0236044\\
0.539304	0.0276901\\
0.588332	0.0307428\\
0.637359	0.0324433\\
0.686387	0.0326433\\
0.735415	0.0313816\\
0.784442	0.0288665\\
0.83347	0.0254313\\
0.882498	0.0214733\\
0.931525	0.0173892\\
0.980553	0.0135206\\
1.02958	0.0101163\\
1.07861	0.00731722\\
1.12764	0.00516201\\
1.17666	0.00360909\\
1.22569	0.00256754\\
1.27472	0.0019299\\
1.32375	0.00160006\\
1.37277	0.00151176\\
1.4218	0.00163571\\
1.47083	0.00197549\\
1.51986	0.00255486\\
1.56888	0.0034001\\
1.61791	0.00452204\\
1.66694	0.00590157\\
1.71597	0.00748186\\
1.765	0.00916894\\
1.81402	0.0108404\\
1.86305	0.0123603\\
1.91208	0.0135983\\
1.96111	0.0144473\\
2.01013	0.0148385\\
2.05916	0.01475\\
2.10819	0.0142078\\
2.15722	0.0132797\\
2.20624	0.0120635\\
2.25527	0.0106724\\
2.3043	0.00921946\\
2.35333	0.00780505\\
2.40235	0.00650749\\
2.45138	0.00537916\\
2.50041	0.00444697\\
2.54944	0.00371661\\
2.59847	0.00317901\\
2.64749	0.00281732\\
2.69652	0.00261303\\
2.74555	0.00255011\\
2.79458	0.00261678\\
2.8436	0.00280493\\
2.89263	0.00310774\\
2.94166	0.0035164\\
2.99069	0.00401693\\
3.03971	0.00458791\\
3.08874	0.00519973\\
3.13777	0.0058158\\
3.1868	0.0063953\\
3.23582	0.00689724\\
3.28485	0.00728499\\
3.33388	0.00753047\\
3.38291	0.00761731\\
3.43194	0.00754248\\
3.48096	0.00731617\\
3.52999	0.00695996\\
3.57902	0.00650375\\
3.62805	0.00598203\\
3.67707	0.00542995\\
3.7261	0.00487999\\
3.77513	0.00435947\\
3.82416	0.00388915\\
3.87318	0.00348296\\
3.92221	0.00314862\\
3.97124	0.00288885\\
4.02027	0.00270277\\
4.06929	0.00258729\\
4.11832	0.00253807\\
4.16735	0.00255014\\
4.21638	0.00261792\\
4.26541	0.00273501\\
4.31443	0.00289378\\
4.36346	0.00308494\\
4.41249	0.00329741\\
4.46152	0.00351844\\
4.51054	0.00373419\\
4.55957	0.00393057\\
4.6086	0.00409437\\
4.65763	0.00421434\\
4.70665	0.00428227\\
4.75568	0.00429367\\
4.80471	0.0042481\\
4.85374	0.0041491\\
4.90277	0.00400361\\
4.95179	0.00382119\\
5.00082	0.00361299\\
5.04985	0.00339068\\
5.09888	0.00316547\\
5.1479	0.00294739\\
5.19693	0.00274473\\
5.24596	0.00256385\\
5.29499	0.00240912\\
5.34401	0.00228314\\
5.39304	0.00218697\\
5.44207	0.00212043\\
5.4911	0.00208237\\
5.54012	0.00207085\\
5.58915	0.00208324\\
5.63818	0.0021163\\
5.68721	0.00216619\\
5.73624	0.00222852\\
5.78526	0.00229844\\
5.83429	0.00237074\\
5.88332	0.00244016\\
5.93235	0.00250159\\
5.98137	0.00255044\\
6.0304	0.00258293\\
6.07943	0.00259636\\
6.12846	0.00258925\\
6.17748	0.00256147\\
6.22651	0.00251417\\
6.27554	0.00244963\\
6.32457	0.00237099\\
6.37359	0.00228202\\
6.42262	0.00218676\\
6.47165	0.00208923\\
6.52068	0.0019932\\
6.56971	0.00190195\\
6.61873	0.00181821\\
6.66776	0.00174403\\
6.71679	0.00168083\\
6.76582	0.00162941\\
6.81484	0.00159\\
6.86387	0.00156236\\
6.9129	0.0015458\\
6.96193	0.00153925\\
7.01095	0.00154136\\
7.05998	0.00155048\\
7.10901	0.00156475\\
7.15804	0.00158217\\
7.20706	0.00160069\\
7.25609	0.00161826\\
7.30512	0.00163295\\
7.35415	0.00164308\\
7.40318	0.00164726\\
7.4522	0.00164449\\
7.50123	0.00163422\\
7.55026	0.00161636\\
7.59929	0.00159125\\
7.64831	0.00155963\\
7.69734	0.00152257\\
7.74637	0.00148135\\
7.7954	0.00143743\\
7.84442	0.00139227\\
7.89345	0.00134728\\
7.94248	0.00130378\\
7.99151	0.00126287\\
8.04053	0.00122546\\
8.08956	0.00119222\\
8.13859	0.00116358\\
8.18762	0.00113973\\
8.23665	0.00112065\\
8.28567	0.00110614\\
8.3347	0.0010958\\
8.38373	0.0010891\\
8.43276	0.00108539\\
8.48178	0.00108394\\
8.53081	0.00108395\\
8.57984	0.0010846\\
8.62887	0.00108511\\
8.67789	0.00108472\\
8.72692	0.00108278\\
8.77595	0.00107876\\
8.82498	0.00107226\\
8.874	0.00106305\\
8.92303	0.00105106\\
8.97206	0.00103637\\
9.02109	0.00101924\\
9.07012	0.001\\
9.11914	0.000979127\\
9.16817	0.000957121\\
9.2172	0.000934528\\
9.26623	0.000911885\\
9.31525	0.000889701\\
9.36428	0.000868427\\
9.41331	0.000848443\\
9.46234	0.000830045\\
9.51136	0.000813439\\
9.56039	0.00079874\\
9.60942	0.000785973\\
9.65845	0.000775083\\
9.70747	0.000765937\\
9.7565	0.000758342\\
9.80553	0.000752053\\
9.85456	0.000746785\\
9.90359	0.00074223\\
9.95261	0.000738071\\
10.0016	0.000733995\\
10.0507	0.000729712\\
10.0997	0.00072496\\
10.1487	0.000719525\\
10.1978	0.000713244\\
10.2468	0.000706013\\
10.2958	0.000697788\\
10.3448	0.000688584\\
10.3939	0.000678474\\
10.4429	0.000667574\\
10.4919	0.000656043\\
10.5409	0.000644065\\
10.59	0.000631838\\
10.639	0.000619566\\
10.688	0.000607446\\
10.7371	0.000595657\\
10.7861	0.000584356\\
10.8351	0.00057367\\
10.8841	0.000563692\\
10.9332	0.000554482\\
10.9822	0.000546061\\
11.0312	0.000538421\\
11.0802	0.000531521\\
11.1293	0.000525294\\
11.1783	0.000519648\\
11.2273	0.000514479\\
11.2764	0.000509668\\
11.3254	0.000505093\\
11.3744	0.000500631\\
11.4234	0.000496168\\
11.4725	0.000491598\\
11.5215	0.000486834\\
11.5705	0.000481807\\
11.6196	0.000476468\\
11.6686	0.000470795\\
11.7176	0.000464783\\
11.7666	0.000458453\\
11.8157	0.000451841\\
11.8647	0.000445002\\
11.9137	0.000438\\
11.9627	0.000430908\\
12.0118	0.000423803\\
12.0608	0.000416759\\
12.1098	0.000409847\\
12.1589	0.000403131\\
12.2079	0.000396664\\
12.2569	0.000390486\\
12.3059	0.000384627\\
12.355	0.000379099\\
12.404	0.000373904\\
12.453	0.000369032\\
12.5021	0.000364459\\
12.5511	0.000360153\\
12.6001	0.000356076\\
12.6491	0.000352183\\
12.6982	0.000348428\\
12.7472	0.000344762\\
12.7962	0.000341139\\
12.8452	0.000337519\\
12.8943	0.000333864\\
12.9433	0.000330144\\
12.9923	0.000326339\\
13.0414	0.000322435\\
13.0904	0.000318427\\
13.1394	0.00031432\\
13.1884	0.000310124\\
13.2375	0.000305856\\
13.2865	0.00030154\\
13.3355	0.000297202\\
13.3845	0.000292869\\
13.4336	0.00028857\\
13.4826	0.000284333\\
13.5316	0.000280183\\
13.5807	0.000276141\\
13.6297	0.000272225\\
13.6787	0.000268448\\
13.7277	0.000264817\\
13.7768	0.000261334\\
13.8258	0.000257997\\
13.8748	0.0002548\\
13.9239	0.00025173\\
13.9729	0.000248774\\
14.0219	0.000245915\\
14.0709	0.000243136\\
14.12	0.000240417\\
14.169	0.000237741\\
14.218	0.000235091\\
14.267	0.000232451\\
14.3161	0.000229809\\
14.3651	0.000227155\\
14.4141	0.000224483\\
14.4632	0.000221789\\
14.5122	0.000219073\\
14.5612	0.000216338\\
14.6102	0.000213589\\
14.6593	0.000210833\\
14.7083	0.00020808\\
14.7573	0.000205341\\
14.8064	0.000202624\\
14.8554	0.000199942\\
14.9044	0.000197303\\
14.9534	0.000194717\\
15.0025	0.000192191\\
15.0515	0.00018973\\
15.1005	0.000187338\\
15.1495	0.000185016\\
15.1986	0.000182764\\
15.2476	0.00018058\\
15.2966	0.000178461\\
15.3457	0.0001764\\
15.3947	0.000174393\\
15.4437	0.000172432\\
15.4927	0.00017051\\
15.5418	0.00016862\\
15.5908	0.000166755\\
15.6398	0.000164909\\
15.6888	0.000163076\\
15.7379	0.000161251\\
15.7869	0.000159433\\
15.8359	0.000157618\\
15.885	0.000155806\\
15.934	0.000153997\\
15.983	0.000152193\\
16.032	0.000150396\\
16.0811	0.000148608\\
16.1301	0.000146835\\
16.1791	0.000145079\\
16.2282	0.000143344\\
16.2772	0.000141634\\
16.3262	0.000139952\\
16.3752	0.000138302\\
16.4243	0.000136685\\
16.4733	0.000135103\\
16.5223	0.000133557\\
16.5713	0.000132048\\
16.6204	0.000130574\\
16.6694	0.000129134\\
16.7184	0.000127726\\
16.7675	0.000126349\\
16.8165	0.000124999\\
16.8655	0.000123674\\
16.9145	0.00012237\\
16.9636	0.000121086\\
17.0126	0.000119818\\
17.0616	0.000118564\\
17.1106	0.000117322\\
17.1597	0.00011609\\
17.2087	0.000114868\\
17.2577	0.000113655\\
17.3068	0.00011245\\
17.3558	0.000111254\\
17.4048	0.000110067\\
17.4538	0.000108891\\
17.5029	0.000107726\\
17.5519	0.000106574\\
17.6009	0.000105437\\
17.65	0.000104315\\
17.699	0.00010321\\
17.748	0.000102122\\
17.797	0.000101054\\
17.8461	0.000100005\\
17.8951	9.89755e-05\\
17.9441	9.79663e-05\\
17.9931	9.69768e-05\\
18.0422	9.60066e-05\\
18.0912	9.5055e-05\\
18.1402	9.41212e-05\\
18.1893	9.32041e-05\\
18.2383	9.23027e-05\\
18.2873	9.14157e-05\\
18.3363	9.05419e-05\\
18.3854	8.96803e-05\\
18.4344	8.88299e-05\\
18.4834	8.79896e-05\\
18.5325	8.71589e-05\\
18.5815	8.6337e-05\\
18.6305	8.55237e-05\\
18.6795	8.47186e-05\\
18.7286	8.39217e-05\\
18.7776	8.31332e-05\\
18.8266	8.23532e-05\\
18.8756	8.1582e-05\\
18.9247	8.08201e-05\\
18.9737	8.0068e-05\\
19.0227	7.9326e-05\\
19.0718	7.85946e-05\\
19.1208	7.78743e-05\\
19.1698	7.71652e-05\\
19.2188	7.64677e-05\\
19.2679	7.57819e-05\\
19.3169	7.51078e-05\\
19.3659	7.44454e-05\\
19.4149	7.37944e-05\\
19.464	7.31546e-05\\
19.513	7.25257e-05\\
19.562	7.19072e-05\\
19.6111	7.12986e-05\\
19.6601	7.06995e-05\\
19.7091	7.01094e-05\\
19.7581	6.95278e-05\\
19.8072	6.89542e-05\\
19.8562	6.83881e-05\\
19.9052	6.78294e-05\\
19.9543	6.72775e-05\\
20.0033	6.67324e-05\\
20.0523	6.61937e-05\\
20.1013	6.56615e-05\\
20.1504	6.51357e-05\\
20.1994	6.46163e-05\\
20.2484	6.41033e-05\\
20.2974	6.35969e-05\\
20.3465	6.30972e-05\\
20.3955	6.26042e-05\\
20.4445	6.21182e-05\\
20.4936	6.16392e-05\\
20.5426	6.11674e-05\\
20.5916	6.07028e-05\\
20.6406	6.02454e-05\\
20.6897	5.97952e-05\\
20.7387	5.93523e-05\\
20.7877	5.89164e-05\\
20.8368	5.84874e-05\\
20.8858	5.80653e-05\\
20.9348	5.76499e-05\\
20.9838	5.72408e-05\\
21.0329	5.6838e-05\\
21.0819	5.64411e-05\\
21.1309	5.605e-05\\
21.1799	5.56645e-05\\
21.229	5.52842e-05\\
21.278	5.49092e-05\\
21.327	5.45391e-05\\
21.3761	5.41739e-05\\
21.4251	5.38134e-05\\
21.4741	5.34576e-05\\
21.5231	5.31064e-05\\
21.5722	5.27598e-05\\
21.6212	5.24177e-05\\
21.6702	5.20802e-05\\
21.7192	5.17472e-05\\
21.7683	5.14188e-05\\
21.8173	5.1095e-05\\
21.8663	5.07759e-05\\
21.9154	5.04613e-05\\
21.9644	5.01514e-05\\
22.0134	4.98462e-05\\
22.0624	4.95455e-05\\
22.1115	4.92494e-05\\
22.1605	4.89578e-05\\
22.2095	4.86707e-05\\
22.2586	4.8388e-05\\
22.3076	4.81095e-05\\
22.3566	4.78352e-05\\
22.4056	4.7565e-05\\
22.4547	4.72988e-05\\
22.5037	4.70364e-05\\
22.5527	4.67778e-05\\
22.6017	4.65229e-05\\
22.6508	4.62715e-05\\
22.6998	4.60236e-05\\
22.7488	4.5779e-05\\
22.7979	4.55378e-05\\
22.8469	4.52999e-05\\
22.8959	4.50651e-05\\
22.9449	4.48336e-05\\
22.994	4.46051e-05\\
23.043	4.43798e-05\\
23.092	4.41577e-05\\
23.1411	4.39386e-05\\
23.1901	4.37225e-05\\
23.2391	4.35096e-05\\
23.2881	4.32997e-05\\
23.3372	4.30928e-05\\
23.3862	4.28889e-05\\
23.4352	4.26881e-05\\
23.4842	4.24902e-05\\
23.5333	4.22953e-05\\
23.5823	4.21032e-05\\
23.6313	4.1914e-05\\
23.6804	4.17276e-05\\
23.7294	4.15439e-05\\
23.7784	4.1363e-05\\
23.8274	4.11846e-05\\
23.8765	4.10089e-05\\
23.9255	4.08357e-05\\
23.9745	4.06649e-05\\
24.0235	4.04966e-05\\
24.0726	4.03306e-05\\
24.1216	4.0167e-05\\
24.1706	4.00056e-05\\
24.2197	3.98465e-05\\
24.2687	3.96895e-05\\
24.3177	3.95348e-05\\
24.3667	3.93822e-05\\
24.4158	3.92317e-05\\
24.4648	3.90833e-05\\
24.5138	3.89369e-05\\
24.5629	3.87927e-05\\
24.6119	3.86505e-05\\
24.6609	3.85103e-05\\
24.7099	3.83721e-05\\
24.759	3.8236e-05\\
24.808	3.81018e-05\\
24.857	3.79695e-05\\
24.906	3.78392e-05\\
24.9551	3.77108e-05\\
25.0041	3.75842e-05\\
25.0531	3.74595e-05\\
25.1022	3.73367e-05\\
25.1512	3.72156e-05\\
25.2002	3.70962e-05\\
25.2492	3.69786e-05\\
25.2983	3.68627e-05\\
25.3473	3.67484e-05\\
25.3963	3.66358e-05\\
25.4454	3.65247e-05\\
25.4944	3.64153e-05\\
25.5434	3.63073e-05\\
25.5924	3.62009e-05\\
25.6415	3.6096e-05\\
25.6905	3.59925e-05\\
25.7395	3.58905e-05\\
25.7885	3.579e-05\\
25.8376	3.56908e-05\\
25.8866	3.55931e-05\\
25.9356	3.54967e-05\\
25.9847	3.54017e-05\\
26.0337	3.5308e-05\\
26.0827	3.52157e-05\\
26.1317	3.51247e-05\\
26.1808	3.50351e-05\\
26.2298	3.49467e-05\\
26.2788	3.48596e-05\\
26.3278	3.47737e-05\\
26.3769	3.46891e-05\\
26.4259	3.46057e-05\\
26.4749	3.45236e-05\\
26.524	3.44426e-05\\
26.573	3.43628e-05\\
26.622	3.42841e-05\\
26.671	3.42065e-05\\
26.7201	3.41301e-05\\
26.7691	3.40548e-05\\
26.8181	3.39805e-05\\
26.8672	3.39073e-05\\
26.9162	3.38351e-05\\
26.9652	3.37639e-05\\
27.0142	3.36938e-05\\
27.0633	3.36246e-05\\
27.1123	3.35565e-05\\
27.1613	3.34893e-05\\
27.2103	3.3423e-05\\
27.2594	3.33577e-05\\
27.3084	3.32933e-05\\
27.3574	3.32298e-05\\
27.4065	3.31672e-05\\
27.4555	3.31055e-05\\
27.5045	3.30447e-05\\
27.5535	3.29848e-05\\
27.6026	3.29257e-05\\
27.6516	3.28675e-05\\
27.7006	3.28101e-05\\
27.7497	3.27536e-05\\
27.7987	3.26978e-05\\
27.8477	3.26429e-05\\
27.8967	3.25887e-05\\
27.9458	3.25354e-05\\
27.9948	3.24828e-05\\
28.0438	3.24309e-05\\
28.0928	3.23798e-05\\
28.1419	3.23294e-05\\
28.1909	3.22798e-05\\
28.2399	3.22308e-05\\
28.289	3.21825e-05\\
28.338	3.2135e-05\\
28.387	3.20881e-05\\
28.436	3.20419e-05\\
28.4851	3.19963e-05\\
28.5341	3.19514e-05\\
28.5831	3.19071e-05\\
28.6321	3.18634e-05\\
28.6812	3.18204e-05\\
28.7302	3.1778e-05\\
28.7792	3.17361e-05\\
28.8283	3.16949e-05\\
28.8773	3.16543e-05\\
28.9263	3.16142e-05\\
28.9753	3.15748e-05\\
29.0244	3.15359e-05\\
29.0734	3.14975e-05\\
29.1224	3.14597e-05\\
29.1715	3.14224e-05\\
29.2205	3.13857e-05\\
29.2695	3.13495e-05\\
29.3185	3.13138e-05\\
29.3676	3.12787e-05\\
29.4166	3.1244e-05\\
29.4656	3.12098e-05\\
29.5146	3.11761e-05\\
29.5637	3.11429e-05\\
29.6127	3.11102e-05\\
29.6617	3.1078e-05\\
29.7108	3.10462e-05\\
29.7598	3.10148e-05\\
29.8088	3.09839e-05\\
29.8578	3.09534e-05\\
29.9069	3.09234e-05\\
29.9559	3.08938e-05\\
30.0049	3.08646e-05\\
30.0539	3.08359e-05\\
30.103	3.08075e-05\\
30.152	3.07796e-05\\
30.201	3.0752e-05\\
30.2501	3.07249e-05\\
30.2991	3.06981e-05\\
30.3481	3.06717e-05\\
30.3971	3.06457e-05\\
30.4462	3.06201e-05\\
30.4952	3.05948e-05\\
30.5442	3.05699e-05\\
30.5933	3.05454e-05\\
30.6423	3.05212e-05\\
30.6913	3.04973e-05\\
30.7403	3.04738e-05\\
30.7894	3.04506e-05\\
30.8384	3.04278e-05\\
30.8874	3.04053e-05\\
30.9364	3.03831e-05\\
30.9855	3.03612e-05\\
31.0345	3.03397e-05\\
31.0835	3.03184e-05\\
31.1326	3.02974e-05\\
31.1816	3.02768e-05\\
31.2306	3.02564e-05\\
31.2796	3.02364e-05\\
31.3287	3.02166e-05\\
31.3777	3.01971e-05\\
31.4267	3.01779e-05\\
31.4758	3.01589e-05\\
31.5248	3.01402e-05\\
31.5738	3.01218e-05\\
31.6228	3.01037e-05\\
31.6719	3.00858e-05\\
31.7209	3.00682e-05\\
31.7699	3.00508e-05\\
31.8189	3.00336e-05\\
31.868	3.00168e-05\\
31.917	3.00001e-05\\
31.966	2.99837e-05\\
32.0151	2.99675e-05\\
32.0641	2.99516e-05\\
32.1131	2.99359e-05\\
32.1621	2.99204e-05\\
32.2112	2.99051e-05\\
32.2602	2.98901e-05\\
32.3092	2.98752e-05\\
32.3582	2.98606e-05\\
32.4073	2.98462e-05\\
32.4563	2.9832e-05\\
32.5053	2.9818e-05\\
32.5544	2.98042e-05\\
32.6034	2.97906e-05\\
32.6524	2.97772e-05\\
32.7014	2.9764e-05\\
32.7505	2.97509e-05\\
32.7995	2.97381e-05\\
32.8485	2.97254e-05\\
32.8976	2.97129e-05\\
32.9466	2.97006e-05\\
32.9956	2.96885e-05\\
33.0446	2.96765e-05\\
33.0937	2.96648e-05\\
33.1427	2.96531e-05\\
33.1917	2.96417e-05\\
33.2407	2.96304e-05\\
33.2898	2.96193e-05\\
33.3388	2.96083e-05\\
33.3878	2.95975e-05\\
33.4369	2.95869e-05\\
33.4859	2.95764e-05\\
33.5349	2.9566e-05\\
33.5839	2.95558e-05\\
33.633	2.95457e-05\\
33.682	2.95358e-05\\
33.731	2.95261e-05\\
33.7801	2.95164e-05\\
33.8291	2.95069e-05\\
33.8781	2.94976e-05\\
33.9271	2.94883e-05\\
33.9762	2.94793e-05\\
34.0252	2.94703e-05\\
34.0742	2.94615e-05\\
34.1232	2.94527e-05\\
34.1723	2.94442e-05\\
34.2213	2.94357e-05\\
34.2703	2.94274e-05\\
34.3194	2.94191e-05\\
34.3684	2.9411e-05\\
34.4174	2.9403e-05\\
34.4664	2.93952e-05\\
34.5155	2.93874e-05\\
34.5645	2.93797e-05\\
34.6135	2.93722e-05\\
34.6625	2.93648e-05\\
34.7116	2.93574e-05\\
34.7606	2.93502e-05\\
34.8096	2.93431e-05\\
34.8587	2.93361e-05\\
34.9077	2.93292e-05\\
34.9567	2.93223e-05\\
35.0057	2.93156e-05\\
35.0548	2.9309e-05\\
35.1038	2.93025e-05\\
35.1528	2.9296e-05\\
35.2019	2.92897e-05\\
35.2509	2.92834e-05\\
35.2999	2.92773e-05\\
35.3489	2.92712e-05\\
35.398	2.92652e-05\\
35.447	2.92593e-05\\
35.496	2.92535e-05\\
35.545	2.92477e-05\\
35.5941	2.92421e-05\\
35.6431	2.92365e-05\\
35.6921	2.9231e-05\\
35.7412	2.92256e-05\\
35.7902	2.92202e-05\\
35.8392	2.9215e-05\\
35.8882	2.92098e-05\\
35.9373	2.92047e-05\\
35.9863	2.91996e-05\\
36.0353	2.91947e-05\\
36.0844	2.91898e-05\\
36.1334	2.91849e-05\\
36.1824	2.91802e-05\\
36.2314	2.91755e-05\\
36.2805	2.91709e-05\\
36.3295	2.91663e-05\\
36.3785	2.91618e-05\\
36.4275	2.91574e-05\\
36.4766	2.9153e-05\\
36.5256	2.91487e-05\\
36.5746	2.91445e-05\\
36.6237	2.91403e-05\\
36.6727	2.91362e-05\\
36.7217	2.91321e-05\\
36.7707	2.91281e-05\\
36.8198	2.91242e-05\\
36.8688	2.91203e-05\\
36.9178	2.91165e-05\\
36.9668	2.91127e-05\\
37.0159	2.9109e-05\\
37.0649	2.91053e-05\\
37.1139	2.91017e-05\\
37.163	2.90981e-05\\
37.212	2.90946e-05\\
37.261	2.90911e-05\\
37.31	2.90877e-05\\
37.3591	2.90843e-05\\
37.4081	2.9081e-05\\
37.4571	2.90777e-05\\
37.5062	2.90745e-05\\
37.5552	2.90713e-05\\
37.6042	2.90682e-05\\
37.6532	2.90651e-05\\
37.7023	2.90621e-05\\
37.7513	2.9059e-05\\
37.8003	2.90561e-05\\
37.8493	2.90532e-05\\
37.8984	2.90503e-05\\
37.9474	2.90475e-05\\
37.9964	2.90447e-05\\
38.0455	2.90419e-05\\
38.0945	2.90392e-05\\
38.1435	2.90365e-05\\
38.1925	2.90339e-05\\
38.2416	2.90313e-05\\
38.2906	2.90287e-05\\
38.3396	2.90262e-05\\
38.3887	2.90237e-05\\
38.4377	2.90213e-05\\
38.4867	2.90188e-05\\
38.5357	2.90165e-05\\
38.5848	2.90141e-05\\
38.6338	2.90118e-05\\
38.6828	2.90095e-05\\
38.7318	2.90073e-05\\
38.7809	2.9005e-05\\
38.8299	2.90028e-05\\
38.8789	2.90007e-05\\
38.928	2.89986e-05\\
38.977	2.89965e-05\\
39.026	2.89944e-05\\
39.075	2.89924e-05\\
39.1241	2.89904e-05\\
39.1731	2.89884e-05\\
39.2221	2.89864e-05\\
39.2711	2.89845e-05\\
39.3202	2.89826e-05\\
39.3692	2.89808e-05\\
39.4182	2.89789e-05\\
39.4673	2.89771e-05\\
39.5163	2.89753e-05\\
39.5653	2.89736e-05\\
39.6143	2.89718e-05\\
39.6634	2.89701e-05\\
39.7124	2.89684e-05\\
39.7614	2.89668e-05\\
39.8105	2.89651e-05\\
39.8595	2.89635e-05\\
39.9085	2.89619e-05\\
39.9575	2.89603e-05\\
40.0066	2.89588e-05\\
40.0556	2.89573e-05\\
40.1046	2.89558e-05\\
40.1536	2.89543e-05\\
40.2027	2.89528e-05\\
40.2517	2.89514e-05\\
40.3007	2.89499e-05\\
40.3498	2.89485e-05\\
40.3988	2.89472e-05\\
40.4478	2.89458e-05\\
40.4968	2.89445e-05\\
40.5459	2.89431e-05\\
40.5949	2.89418e-05\\
40.6439	2.89406e-05\\
40.6929	2.89393e-05\\
40.742	2.8938e-05\\
40.791	2.89368e-05\\
40.84	2.89356e-05\\
40.8891	2.89344e-05\\
40.9381	2.89332e-05\\
40.9871	2.89321e-05\\
41.0361	2.89309e-05\\
41.0852	2.89298e-05\\
41.1342	2.89287e-05\\
41.1832	2.89276e-05\\
41.2323	2.89265e-05\\
41.2813	2.89254e-05\\
41.3303	2.89244e-05\\
41.3793	2.89234e-05\\
41.4284	2.89223e-05\\
41.4774	2.89213e-05\\
41.5264	2.89203e-05\\
41.5754	2.89194e-05\\
41.6245	2.89184e-05\\
41.6735	2.89175e-05\\
41.7225	2.89165e-05\\
41.7716	2.89156e-05\\
41.8206	2.89147e-05\\
41.8696	2.89138e-05\\
41.9186	2.89129e-05\\
41.9677	2.8912e-05\\
42.0167	2.89112e-05\\
42.0657	2.89103e-05\\
42.1148	2.89095e-05\\
42.1638	2.89087e-05\\
42.2128	2.89079e-05\\
42.2618	2.89071e-05\\
42.3109	2.89063e-05\\
42.3599	2.89055e-05\\
42.4089	2.89047e-05\\
42.4579	2.8904e-05\\
42.507	2.89033e-05\\
42.556	2.89025e-05\\
42.605	2.89018e-05\\
42.6541	2.89011e-05\\
42.7031	2.89004e-05\\
42.7521	2.88997e-05\\
42.8011	2.8899e-05\\
42.8502	2.88983e-05\\
42.8992	2.88977e-05\\
42.9482	2.8897e-05\\
42.9972	2.88964e-05\\
43.0463	2.88957e-05\\
43.0953	2.88951e-05\\
43.1443	2.88945e-05\\
43.1934	2.88939e-05\\
43.2424	2.88933e-05\\
43.2914	2.88927e-05\\
43.3404	2.88921e-05\\
43.3895	2.88916e-05\\
43.4385	2.8891e-05\\
43.4875	2.88904e-05\\
43.5366	2.88899e-05\\
43.5856	2.88893e-05\\
43.6346	2.88888e-05\\
43.6836	2.88883e-05\\
43.7327	2.88878e-05\\
43.7817	2.88873e-05\\
43.8307	2.88867e-05\\
43.8797	2.88863e-05\\
43.9288	2.88858e-05\\
43.9778	2.88853e-05\\
44.0268	2.88848e-05\\
44.0759	2.88843e-05\\
44.1249	2.88839e-05\\
44.1739	2.88834e-05\\
44.2229	2.8883e-05\\
44.272	2.88825e-05\\
44.321	2.88821e-05\\
44.37	2.88817e-05\\
44.4191	2.88812e-05\\
44.4681	2.88808e-05\\
44.5171	2.88804e-05\\
44.5661	2.888e-05\\
44.6152	2.88796e-05\\
44.6642	2.88792e-05\\
44.7132	2.88788e-05\\
44.7622	2.88784e-05\\
44.8113	2.88781e-05\\
44.8603	2.88777e-05\\
44.9093	2.88773e-05\\
44.9584	2.8877e-05\\
45.0074	2.88766e-05\\
45.0564	2.88762e-05\\
45.1054	2.88759e-05\\
45.1545	2.88756e-05\\
45.2035	2.88752e-05\\
45.2525	2.88749e-05\\
45.3015	2.88746e-05\\
45.3506	2.88742e-05\\
45.3996	2.88739e-05\\
45.4486	2.88736e-05\\
45.4977	2.88733e-05\\
45.5467	2.8873e-05\\
45.5957	2.88727e-05\\
45.6447	2.88724e-05\\
45.6938	2.88721e-05\\
45.7428	2.88718e-05\\
45.7918	2.88715e-05\\
45.8409	2.88713e-05\\
45.8899	2.8871e-05\\
45.9389	2.88707e-05\\
45.9879	2.88704e-05\\
46.037	2.88702e-05\\
46.086	2.88699e-05\\
46.135	2.88697e-05\\
46.184	2.88694e-05\\
46.2331	2.88692e-05\\
46.2821	2.88689e-05\\
46.3311	2.88687e-05\\
46.3802	2.88684e-05\\
46.4292	2.88682e-05\\
46.4782	2.8868e-05\\
46.5272	2.88677e-05\\
46.5763	2.88675e-05\\
46.6253	2.88673e-05\\
46.6743	2.88671e-05\\
46.7234	2.88669e-05\\
46.7724	2.88667e-05\\
46.8214	2.88664e-05\\
46.8704	2.88662e-05\\
46.9195	2.8866e-05\\
46.9685	2.88658e-05\\
47.0175	2.88656e-05\\
47.0665	2.88654e-05\\
47.1156	2.88653e-05\\
47.1646	2.88651e-05\\
47.2136	2.88649e-05\\
47.2627	2.88647e-05\\
47.3117	2.88645e-05\\
47.3607	2.88643e-05\\
47.4097	2.88642e-05\\
47.4588	2.8864e-05\\
47.5078	2.88638e-05\\
47.5568	2.88636e-05\\
47.6058	2.88635e-05\\
47.6549	2.88633e-05\\
47.7039	2.88632e-05\\
47.7529	2.8863e-05\\
47.802	2.88628e-05\\
47.851	2.88627e-05\\
47.9	2.88625e-05\\
47.949	2.88624e-05\\
47.9981	2.88622e-05\\
48.0471	2.88621e-05\\
48.0961	2.88619e-05\\
48.1452	2.88618e-05\\
48.1942	2.88617e-05\\
48.2432	2.88615e-05\\
48.2922	2.88614e-05\\
48.3413	2.88613e-05\\
48.3903	2.88611e-05\\
48.4393	2.8861e-05\\
48.4883	2.88609e-05\\
48.5374	2.88607e-05\\
48.5864	2.88606e-05\\
48.6354	2.88605e-05\\
48.6845	2.88604e-05\\
48.7335	2.88602e-05\\
48.7825	2.88601e-05\\
48.8315	2.886e-05\\
48.8806	2.88599e-05\\
48.9296	2.88598e-05\\
48.9786	2.88597e-05\\
49.0277	2.88596e-05\\
49.0767	2.88595e-05\\
49.1257	2.88593e-05\\
49.1747	2.88592e-05\\
49.2238	2.88591e-05\\
49.2728	2.8859e-05\\
49.3218	2.88589e-05\\
49.3708	2.88588e-05\\
49.4199	2.88587e-05\\
49.4689	2.88586e-05\\
49.5179	2.88586e-05\\
49.567	2.88585e-05\\
49.616	2.88584e-05\\
49.665	2.88583e-05\\
49.714	2.88582e-05\\
49.7631	2.88581e-05\\
49.8121	2.8858e-05\\
49.8611	2.88579e-05\\
49.9101	2.88578e-05\\
49.9592	2.88578e-05\\
50.0082	2.88577e-05\\
};

% 3
\addplot [color=blue, line width=1.5pt]
  table[row sep=crcr]{%
0.0490277	3.52534e-05\\
0.0980553	0.00013528\\
0.147083	0.000551223\\
0.196111	0.00158529\\
0.245138	0.00354891\\
0.294166	0.00669487\\
0.343194	0.0111607\\
0.392221	0.0169302\\
0.441249	0.0238184\\
0.490277	0.0314813\\
0.539304	0.0394487\\
0.588332	0.0471755\\
0.637359	0.0541035\\
0.686387	0.0597248\\
0.735415	0.0636389\\
0.784442	0.0655943\\
0.83347	0.0655103\\
0.882498	0.0634778\\
0.931525	0.0597386\\
0.980553	0.0546495\\
1.02958	0.0486352\\
1.07861	0.04214\\
1.12764	0.0355814\\
1.17666	0.029315\\
1.22569	0.0236108\\
1.27472	0.0186435\\
1.32375	0.0144959\\
1.37277	0.011172\\
1.4218	0.0086166\\
1.47083	0.00673785\\
1.51986	0.00542957\\
1.56888	0.00459003\\
1.61791	0.00413559\\
1.66694	0.00400828\\
1.71597	0.00417719\\
1.765	0.0046344\\
1.81402	0.00538695\\
1.86305	0.00644645\\
1.91208	0.00781831\\
1.96111	0.00949215\\
2.01013	0.0114349\\
2.05916	0.0135877\\
2.10819	0.0158666\\
2.15722	0.0181673\\
2.20624	0.020373\\
2.25527	0.0223647\\
2.3043	0.024032\\
2.35333	0.0252827\\
2.40235	0.026052\\
2.45138	0.0263069\\
2.50041	0.0260484\\
2.54944	0.0253102\\
2.59847	0.0241536\\
2.64749	0.0226604\\
2.69652	0.0209252\\
2.74555	0.0190462\\
2.79458	0.0171173\\
2.8436	0.0152225\\
2.89263	0.0134303\\
2.94166	0.0117926\\
2.99069	0.0103438\\
3.03971	0.00910227\\
3.08874	0.00807367\\
3.13777	0.00725374\\
3.1868	0.00663204\\
3.23582	0.00619497\\
3.28485	0.0059282\\
3.33388	0.00581814\\
3.38291	0.00585253\\
3.43194	0.0060202\\
3.48096	0.00631021\\
3.52999	0.00671069\\
3.57902	0.00720759\\
3.62805	0.00778369\\
3.67707	0.00841806\\
3.7261	0.0090861\\
3.77513	0.00976014\\
3.82416	0.0104107\\
3.87318	0.0110082\\
3.92221	0.0115246\\
3.97124	0.0119355\\
4.02027	0.0122219\\
4.06929	0.0123711\\
4.11832	0.0123779\\
4.16735	0.0122445\\
4.21638	0.01198\\
4.26541	0.0115996\\
4.31443	0.0111232\\
4.36346	0.0105734\\
4.41249	0.0099746\\
4.46152	0.00935071\\
4.51054	0.00872413\\
4.55957	0.00811466\\
4.6086	0.00753882\\
4.65763	0.00700958\\
4.70665	0.0065363\\
4.75568	0.00612509\\
4.80471	0.00577917\\
4.85374	0.00549941\\
4.90277	0.00528485\\
4.95179	0.00513313\\
5.00082	0.00504087\\
5.04985	0.00500387\\
5.09888	0.00501724\\
5.1479	0.00507546\\
5.19693	0.00517234\\
5.24596	0.00530104\\
5.29499	0.005454\\
5.34401	0.00562311\\
5.39304	0.00579978\\
5.44207	0.00597522\\
5.4911	0.00614072\\
5.54012	0.00628802\\
5.58915	0.00640968\\
5.63818	0.00649941\\
5.68721	0.00655244\\
5.73624	0.00656568\\
5.78526	0.00653786\\
5.83429	0.00646955\\
5.88332	0.00636302\\
5.93235	0.00622208\\
5.98137	0.00605172\\
6.0304	0.00585784\\
6.07943	0.00564684\\
6.12846	0.00542529\\
6.17748	0.00519959\\
6.22651	0.00497572\\
6.27554	0.00475898\\
6.32457	0.00455393\\
6.37359	0.00436424\\
6.42262	0.00419272\\
6.47165	0.00404132\\
6.52068	0.0039112\\
6.56971	0.00380279\\
6.61873	0.00371593\\
6.66776	0.00364989\\
6.71679	0.00360346\\
6.76582	0.00357504\\
6.81484	0.00356268\\
6.86387	0.00356415\\
6.9129	0.00357696\\
6.96193	0.00359843\\
7.01095	0.00362577\\
7.05998	0.00365614\\
7.10901	0.0036867\\
7.15804	0.00371474\\
7.20706	0.00373775\\
7.25609	0.00375351\\
7.30512	0.00376014\\
7.35415	0.00375624\\
7.40318	0.00374082\\
7.4522	0.00371344\\
7.50123	0.00367413\\
7.55026	0.0036234\\
7.59929	0.00356218\\
7.64831	0.00349176\\
7.69734	0.00341369\\
7.74637	0.00332973\\
7.7954	0.00324175\\
7.84442	0.00315162\\
7.89345	0.00306116\\
7.94248	0.00297207\\
7.99151	0.00288588\\
8.04053	0.0028039\\
8.08956	0.00272721\\
8.13859	0.00265665\\
8.18762	0.00259279\\
8.23665	0.00253598\\
8.28567	0.00248633\\
8.3347	0.00244377\\
8.38373	0.00240799\\
8.43276	0.00237857\\
8.48178	0.00235491\\
8.53081	0.0023363\\
8.57984	0.00232195\\
8.62887	0.00231099\\
8.67789	0.0023025\\
8.72692	0.00229556\\
8.77595	0.00228927\\
8.82498	0.00228274\\
8.874	0.00227517\\
8.92303	0.00226585\\
8.97206	0.00225416\\
9.02109	0.00223962\\
9.07012	0.00222189\\
9.11914	0.00220077\\
9.16817	0.0021762\\
9.2172	0.00214827\\
9.26623	0.00211719\\
9.31525	0.00208328\\
9.36428	0.00204694\\
9.41331	0.00200867\\
9.46234	0.00196898\\
9.51136	0.00192844\\
9.56039	0.0018876\\
9.60942	0.00184699\\
9.65845	0.00180711\\
9.70747	0.0017684\\
9.7565	0.00173126\\
9.80553	0.001696\\
9.85456	0.00166286\\
9.90359	0.00163202\\
9.95261	0.00160355\\
10.0016	0.00157749\\
10.0507	0.00155379\\
10.0997	0.00153234\\
10.1487	0.00151299\\
10.1978	0.00149553\\
10.2468	0.00147972\\
10.2958	0.00146529\\
10.3448	0.00145196\\
10.3939	0.00143944\\
10.4429	0.00142744\\
10.4919	0.00141566\\
10.5409	0.00140384\\
10.59	0.00139175\\
10.639	0.00137917\\
10.688	0.00136594\\
10.7371	0.00135192\\
10.7861	0.00133702\\
10.8351	0.00132121\\
10.8841	0.00130447\\
10.9332	0.00128685\\
10.9822	0.00126842\\
11.0312	0.00124928\\
11.0802	0.00122956\\
11.1293	0.0012094\\
11.1783	0.00118898\\
11.2273	0.00116844\\
11.2764	0.00114797\\
11.3254	0.00112771\\
11.3744	0.00110781\\
11.4234	0.00108842\\
11.4725	0.00106963\\
11.5215	0.00105154\\
11.5705	0.00103422\\
11.6196	0.00101773\\
11.6686	0.00100207\\
11.7176	0.000987258\\
11.7666	0.00097327\\
11.8157	0.000960068\\
11.8647	0.000947598\\
11.9137	0.000935793\\
11.9627	0.000924572\\
12.0118	0.00091385\\
12.0608	0.000903535\\
12.1098	0.000893534\\
12.1589	0.000883755\\
12.2079	0.000874112\\
12.2569	0.000864522\\
12.3059	0.000854913\\
12.355	0.000845223\\
12.404	0.000835403\\
12.453	0.000825414\\
12.5021	0.000815232\\
12.5511	0.000804845\\
12.6001	0.000794256\\
12.6491	0.000783476\\
12.6982	0.00077253\\
12.7472	0.000761448\\
12.7962	0.00075027\\
12.8452	0.000739042\\
12.8943	0.000727809\\
12.9433	0.000716623\\
12.9923	0.000705531\\
13.0414	0.000694581\\
13.0904	0.000683816\\
13.1394	0.000673276\\
13.1884	0.000662992\\
13.2375	0.000652991\\
13.2865	0.000643294\\
13.3355	0.000633912\\
13.3845	0.000624852\\
13.4336	0.000616111\\
13.4826	0.000607683\\
13.5316	0.000599554\\
13.5807	0.000591706\\
13.6297	0.000584116\\
13.6787	0.000576758\\
13.7277	0.000569606\\
13.7768	0.000562628\\
13.8258	0.000555797\\
13.8748	0.000549083\\
13.9239	0.000542459\\
13.9729	0.0005359\\
14.0219	0.000529382\\
14.0709	0.000522888\\
14.12	0.000516401\\
14.169	0.000509911\\
14.218	0.000503409\\
14.267	0.000496893\\
14.3161	0.000490362\\
14.3651	0.00048382\\
14.4141	0.000477274\\
14.4632	0.000470733\\
14.5122	0.00046421\\
14.5612	0.000457716\\
14.6102	0.000451266\\
14.6593	0.000444874\\
14.7083	0.000438555\\
14.7573	0.000432323\\
14.8064	0.000426189\\
14.8554	0.000420165\\
14.9044	0.00041426\\
14.9534	0.000408482\\
15.0025	0.000402836\\
15.0515	0.000397325\\
15.1005	0.000391951\\
15.1495	0.000386711\\
15.1986	0.000381603\\
15.2476	0.000376622\\
15.2966	0.000371763\\
15.3457	0.000367016\\
15.3947	0.000362375\\
15.4437	0.00035783\\
15.4927	0.000353371\\
15.5418	0.000348989\\
15.5908	0.000344674\\
15.6398	0.000340419\\
15.6888	0.000336214\\
15.7379	0.000332053\\
15.7869	0.000327929\\
15.8359	0.000323837\\
15.885	0.000319774\\
15.934	0.000315737\\
15.983	0.000311725\\
16.032	0.000307736\\
16.0811	0.000303773\\
16.1301	0.000299837\\
16.1791	0.00029593\\
16.2282	0.000292055\\
16.2772	0.000288217\\
16.3262	0.000284419\\
16.3752	0.000280665\\
16.4243	0.000276958\\
16.4733	0.000273304\\
16.5223	0.000269705\\
16.5713	0.000266164\\
16.6204	0.000262684\\
16.6694	0.000259266\\
16.7184	0.000255913\\
16.7675	0.000252624\\
16.8165	0.000249399\\
16.8655	0.000246238\\
16.9145	0.00024314\\
16.9636	0.000240102\\
17.0126	0.000237123\\
17.0616	0.000234199\\
17.1106	0.000231329\\
17.1597	0.000228508\\
17.2087	0.000225734\\
17.2577	0.000223004\\
17.3068	0.000220313\\
17.3558	0.000217661\\
17.4048	0.000215042\\
17.4538	0.000212456\\
17.5029	0.000209901\\
17.5519	0.000207373\\
17.6009	0.000204872\\
17.65	0.000202397\\
17.699	0.000199947\\
17.748	0.000197522\\
17.797	0.000195122\\
17.8461	0.000192747\\
17.8951	0.000190398\\
17.9441	0.000188075\\
17.9931	0.000185779\\
18.0422	0.000183512\\
18.0912	0.000181274\\
18.1402	0.000179066\\
18.1893	0.000176889\\
18.2383	0.000174744\\
18.2873	0.000172632\\
18.3363	0.000170553\\
18.3854	0.000168508\\
18.4344	0.000166497\\
18.4834	0.000164519\\
18.5325	0.000162575\\
18.5815	0.000160663\\
18.6305	0.000158785\\
18.6795	0.000156938\\
18.7286	0.000155122\\
18.7776	0.000153336\\
18.8266	0.000151579\\
18.8756	0.00014985\\
18.9247	0.000148147\\
18.9737	0.00014647\\
19.0227	0.000144817\\
19.0718	0.000143187\\
19.1208	0.00014158\\
19.1698	0.000139994\\
19.2188	0.000138428\\
19.2679	0.000136882\\
19.3169	0.000135356\\
19.3659	0.000133848\\
19.4149	0.000132358\\
19.464	0.000130887\\
19.513	0.000129434\\
19.562	0.000127999\\
19.6111	0.000126581\\
19.6601	0.000125182\\
19.7091	0.000123801\\
19.7581	0.000122438\\
19.8072	0.000121093\\
19.8562	0.000119768\\
19.9052	0.000118461\\
19.9543	0.000117172\\
20.0033	0.000115903\\
20.0523	0.000114653\\
20.1013	0.000113422\\
20.1504	0.00011221\\
20.1994	0.000111017\\
20.2484	0.000109842\\
20.2974	0.000108686\\
20.3465	0.000107548\\
20.3955	0.000106427\\
20.4445	0.000105324\\
20.4936	0.000104238\\
20.5426	0.000103168\\
20.5916	0.000102115\\
20.6406	0.000101077\\
20.6897	0.000100054\\
20.7387	9.9046e-05\\
20.7877	9.80523e-05\\
20.8368	9.70724e-05\\
20.8858	9.61059e-05\\
20.9348	9.51527e-05\\
20.9838	9.42122e-05\\
21.0329	9.32843e-05\\
21.0819	9.23687e-05\\
21.1309	9.14652e-05\\
21.1799	9.05737e-05\\
21.229	8.9694e-05\\
21.278	8.88259e-05\\
21.327	8.79695e-05\\
21.3761	8.71245e-05\\
21.4251	8.62911e-05\\
21.4741	8.54692e-05\\
21.5231	8.46586e-05\\
21.5722	8.38595e-05\\
21.6212	8.30716e-05\\
21.6702	8.22951e-05\\
21.7192	8.15299e-05\\
21.7683	8.07758e-05\\
21.8173	8.00329e-05\\
21.8663	7.93009e-05\\
21.9154	7.85799e-05\\
21.9644	7.78696e-05\\
22.0134	7.717e-05\\
22.0624	7.64808e-05\\
22.1115	7.58019e-05\\
22.1605	7.51331e-05\\
22.2095	7.44742e-05\\
22.2586	7.38251e-05\\
22.3076	7.31854e-05\\
22.3566	7.25551e-05\\
22.4056	7.19338e-05\\
22.4547	7.13215e-05\\
22.5037	7.07178e-05\\
22.5527	7.01227e-05\\
22.6017	6.95359e-05\\
22.6508	6.89573e-05\\
22.6998	6.83868e-05\\
22.7488	6.7824e-05\\
22.7979	6.72691e-05\\
22.8469	6.67217e-05\\
22.8959	6.61819e-05\\
22.9449	6.56495e-05\\
22.994	6.51244e-05\\
23.043	6.46066e-05\\
23.092	6.4096e-05\\
23.1411	6.35924e-05\\
23.1901	6.30959e-05\\
23.2391	6.26064e-05\\
23.2881	6.21239e-05\\
23.3372	6.16482e-05\\
23.3862	6.11792e-05\\
23.4352	6.07171e-05\\
23.4842	6.02616e-05\\
23.5333	5.98127e-05\\
23.5823	5.93703e-05\\
23.6313	5.89344e-05\\
23.6804	5.85049e-05\\
23.7294	5.80816e-05\\
23.7784	5.76645e-05\\
23.8274	5.72535e-05\\
23.8765	5.68485e-05\\
23.9255	5.64494e-05\\
23.9745	5.60561e-05\\
24.0235	5.56684e-05\\
24.0726	5.52864e-05\\
24.1216	5.49098e-05\\
24.1706	5.45387e-05\\
24.2197	5.41728e-05\\
24.2687	5.38121e-05\\
24.3177	5.34565e-05\\
24.3667	5.31059e-05\\
24.4158	5.27602e-05\\
24.4648	5.24194e-05\\
24.5138	5.20834e-05\\
24.5629	5.17521e-05\\
24.6119	5.14254e-05\\
24.6609	5.11033e-05\\
24.7099	5.07857e-05\\
24.759	5.04726e-05\\
24.808	5.01639e-05\\
24.857	4.98595e-05\\
24.906	4.95594e-05\\
24.9551	4.92636e-05\\
25.0041	4.89719e-05\\
25.0531	4.86845e-05\\
25.1022	4.84011e-05\\
25.1512	4.81218e-05\\
25.2002	4.78465e-05\\
25.2492	4.75752e-05\\
25.2983	4.73077e-05\\
25.3473	4.70441e-05\\
25.3963	4.67844e-05\\
25.4454	4.65284e-05\\
25.4944	4.6276e-05\\
25.5434	4.60274e-05\\
25.5924	4.57823e-05\\
25.6415	4.55407e-05\\
25.6905	4.53026e-05\\
25.7395	4.5068e-05\\
25.7885	4.48367e-05\\
25.8376	4.46087e-05\\
25.8866	4.4384e-05\\
25.9356	4.41625e-05\\
25.9847	4.39441e-05\\
26.0337	4.37288e-05\\
26.0827	4.35166e-05\\
26.1317	4.33074e-05\\
26.1808	4.31012e-05\\
26.2298	4.28979e-05\\
26.2788	4.26974e-05\\
26.3278	4.24998e-05\\
26.3769	4.2305e-05\\
26.4259	4.21129e-05\\
26.4749	4.19236e-05\\
26.524	4.17369e-05\\
26.573	4.15529e-05\\
26.622	4.13715e-05\\
26.671	4.11927e-05\\
26.7201	4.10164e-05\\
26.7691	4.08426e-05\\
26.8181	4.06713e-05\\
26.8672	4.05025e-05\\
26.9162	4.03361e-05\\
26.9652	4.0172e-05\\
27.0142	4.00104e-05\\
27.0633	3.9851e-05\\
27.1123	3.96939e-05\\
27.1613	3.95391e-05\\
27.2103	3.93865e-05\\
27.2594	3.92361e-05\\
27.3084	3.90878e-05\\
27.3574	3.89417e-05\\
27.4065	3.87977e-05\\
27.4555	3.86557e-05\\
27.5045	3.85158e-05\\
27.5535	3.83779e-05\\
27.6026	3.82419e-05\\
27.6516	3.81079e-05\\
27.7006	3.79758e-05\\
27.7497	3.78456e-05\\
27.7987	3.77172e-05\\
27.8477	3.75907e-05\\
27.8967	3.74659e-05\\
27.9458	3.73429e-05\\
27.9948	3.72217e-05\\
28.0438	3.71022e-05\\
28.0928	3.69844e-05\\
28.1419	3.68683e-05\\
28.1909	3.67538e-05\\
28.2399	3.66409e-05\\
28.289	3.65297e-05\\
28.338	3.642e-05\\
28.387	3.63119e-05\\
28.436	3.62053e-05\\
28.4851	3.61003e-05\\
28.5341	3.59968e-05\\
28.5831	3.58947e-05\\
28.6321	3.57941e-05\\
28.6812	3.56949e-05\\
28.7302	3.55972e-05\\
28.7792	3.55008e-05\\
28.8283	3.54059e-05\\
28.8773	3.53123e-05\\
28.9263	3.522e-05\\
28.9753	3.51291e-05\\
29.0244	3.50394e-05\\
29.0734	3.49511e-05\\
29.1224	3.4864e-05\\
29.1715	3.47781e-05\\
29.2205	3.46935e-05\\
29.2695	3.46101e-05\\
29.3185	3.45279e-05\\
29.3676	3.44468e-05\\
29.4166	3.43669e-05\\
29.4656	3.42882e-05\\
29.5146	3.42105e-05\\
29.5637	3.4134e-05\\
29.6127	3.40586e-05\\
29.6617	3.39842e-05\\
29.7108	3.39109e-05\\
29.7598	3.38387e-05\\
29.8088	3.37675e-05\\
29.8578	3.36973e-05\\
29.9069	3.3628e-05\\
29.9559	3.35598e-05\\
30.0049	3.34926e-05\\
30.0539	3.34263e-05\\
30.103	3.33609e-05\\
30.152	3.32965e-05\\
30.201	3.3233e-05\\
30.2501	3.31704e-05\\
30.2991	3.31087e-05\\
30.3481	3.30479e-05\\
30.3971	3.2988e-05\\
30.4462	3.29289e-05\\
30.4952	3.28707e-05\\
30.5442	3.28133e-05\\
30.5933	3.27567e-05\\
30.6423	3.27009e-05\\
30.6913	3.26459e-05\\
30.7403	3.25917e-05\\
30.7894	3.25383e-05\\
30.8384	3.24856e-05\\
30.8874	3.24337e-05\\
30.9364	3.23826e-05\\
30.9855	3.23322e-05\\
31.0345	3.22824e-05\\
31.0835	3.22335e-05\\
31.1326	3.21852e-05\\
31.1816	3.21375e-05\\
31.2306	3.20906e-05\\
31.2796	3.20444e-05\\
31.3287	3.19988e-05\\
31.3777	3.19538e-05\\
31.4267	3.19095e-05\\
31.4758	3.18658e-05\\
31.5248	3.18228e-05\\
31.5738	3.17803e-05\\
31.6228	3.17385e-05\\
31.6719	3.16972e-05\\
31.7209	3.16566e-05\\
31.7699	3.16165e-05\\
31.8189	3.1577e-05\\
31.868	3.15381e-05\\
31.917	3.14997e-05\\
31.966	3.14619e-05\\
32.0151	3.14246e-05\\
32.0641	3.13879e-05\\
32.1131	3.13516e-05\\
32.1621	3.13159e-05\\
32.2112	3.12807e-05\\
32.2602	3.1246e-05\\
32.3092	3.12118e-05\\
32.3582	3.11781e-05\\
32.4073	3.11449e-05\\
32.4563	3.11121e-05\\
32.5053	3.10798e-05\\
32.5544	3.1048e-05\\
32.6034	3.10166e-05\\
32.6524	3.09857e-05\\
32.7014	3.09552e-05\\
32.7505	3.09252e-05\\
32.7995	3.08955e-05\\
32.8485	3.08663e-05\\
32.8976	3.08376e-05\\
32.9466	3.08092e-05\\
32.9956	3.07812e-05\\
33.0446	3.07537e-05\\
33.0937	3.07265e-05\\
33.1427	3.06997e-05\\
33.1917	3.06733e-05\\
33.2407	3.06473e-05\\
33.2898	3.06216e-05\\
33.3388	3.05964e-05\\
33.3878	3.05714e-05\\
33.4369	3.05469e-05\\
33.4859	3.05227e-05\\
33.5349	3.04988e-05\\
33.5839	3.04753e-05\\
33.633	3.04521e-05\\
33.682	3.04292e-05\\
33.731	3.04067e-05\\
33.7801	3.03844e-05\\
33.8291	3.03625e-05\\
33.8781	3.0341e-05\\
33.9271	3.03197e-05\\
33.9762	3.02987e-05\\
34.0252	3.0278e-05\\
34.0742	3.02577e-05\\
34.1232	3.02376e-05\\
34.1723	3.02178e-05\\
34.2213	3.01983e-05\\
34.2703	3.0179e-05\\
34.3194	3.01601e-05\\
34.3684	3.01414e-05\\
34.4174	3.0123e-05\\
34.4664	3.01048e-05\\
34.5155	3.00869e-05\\
34.5645	3.00693e-05\\
34.6135	3.00519e-05\\
34.6625	3.00347e-05\\
34.7116	3.00178e-05\\
34.7606	3.00012e-05\\
34.8096	2.99847e-05\\
34.8587	2.99686e-05\\
34.9077	2.99526e-05\\
34.9567	2.99369e-05\\
35.0057	2.99214e-05\\
35.0548	2.99061e-05\\
35.1038	2.9891e-05\\
35.1528	2.98762e-05\\
35.2019	2.98615e-05\\
35.2509	2.98471e-05\\
35.2999	2.98329e-05\\
35.3489	2.98189e-05\\
35.398	2.98051e-05\\
35.447	2.97914e-05\\
35.496	2.9778e-05\\
35.545	2.97648e-05\\
35.5941	2.97517e-05\\
35.6431	2.97389e-05\\
35.6921	2.97262e-05\\
35.7412	2.97137e-05\\
35.7902	2.97014e-05\\
35.8392	2.96893e-05\\
35.8882	2.96773e-05\\
35.9373	2.96655e-05\\
35.9863	2.96539e-05\\
36.0353	2.96424e-05\\
36.0844	2.96311e-05\\
36.1334	2.962e-05\\
36.1824	2.9609e-05\\
36.2314	2.95982e-05\\
36.2805	2.95875e-05\\
36.3295	2.9577e-05\\
36.3785	2.95667e-05\\
36.4275	2.95565e-05\\
36.4766	2.95464e-05\\
36.5256	2.95365e-05\\
36.5746	2.95267e-05\\
36.6237	2.9517e-05\\
36.6727	2.95075e-05\\
36.7217	2.94982e-05\\
36.7707	2.94889e-05\\
36.8198	2.94798e-05\\
36.8688	2.94709e-05\\
36.9178	2.9462e-05\\
36.9668	2.94533e-05\\
37.0159	2.94447e-05\\
37.0649	2.94362e-05\\
37.1139	2.94279e-05\\
37.163	2.94197e-05\\
37.212	2.94115e-05\\
37.261	2.94035e-05\\
37.31	2.93957e-05\\
37.3591	2.93879e-05\\
37.4081	2.93802e-05\\
37.4571	2.93727e-05\\
37.5062	2.93652e-05\\
37.5552	2.93579e-05\\
37.6042	2.93507e-05\\
37.6532	2.93436e-05\\
37.7023	2.93365e-05\\
37.7513	2.93296e-05\\
37.8003	2.93228e-05\\
37.8493	2.9316e-05\\
37.8984	2.93094e-05\\
37.9474	2.93029e-05\\
37.9964	2.92964e-05\\
38.0455	2.92901e-05\\
38.0945	2.92838e-05\\
38.1435	2.92777e-05\\
38.1925	2.92716e-05\\
38.2416	2.92656e-05\\
38.2906	2.92597e-05\\
38.3396	2.92538e-05\\
38.3887	2.92481e-05\\
38.4377	2.92424e-05\\
38.4867	2.92369e-05\\
38.5357	2.92314e-05\\
38.5848	2.92259e-05\\
38.6338	2.92206e-05\\
38.6828	2.92153e-05\\
38.7318	2.92101e-05\\
38.7809	2.9205e-05\\
38.8299	2.92e-05\\
38.8789	2.9195e-05\\
38.928	2.91901e-05\\
38.977	2.91853e-05\\
39.026	2.91805e-05\\
39.075	2.91758e-05\\
39.1241	2.91712e-05\\
39.1731	2.91666e-05\\
39.2221	2.91621e-05\\
39.2711	2.91577e-05\\
39.3202	2.91533e-05\\
39.3692	2.9149e-05\\
39.4182	2.91448e-05\\
39.4673	2.91406e-05\\
39.5163	2.91364e-05\\
39.5653	2.91324e-05\\
39.6143	2.91284e-05\\
39.6634	2.91244e-05\\
39.7124	2.91205e-05\\
39.7614	2.91167e-05\\
39.8105	2.91129e-05\\
39.8595	2.91092e-05\\
39.9085	2.91055e-05\\
39.9575	2.91019e-05\\
40.0066	2.90983e-05\\
40.0556	2.90948e-05\\
40.1046	2.90913e-05\\
40.1536	2.90879e-05\\
40.2027	2.90845e-05\\
40.2517	2.90812e-05\\
40.3007	2.90779e-05\\
40.3498	2.90747e-05\\
40.3988	2.90715e-05\\
40.4478	2.90684e-05\\
40.4968	2.90653e-05\\
40.5459	2.90622e-05\\
40.5949	2.90592e-05\\
40.6439	2.90563e-05\\
40.6929	2.90534e-05\\
40.742	2.90505e-05\\
40.791	2.90476e-05\\
40.84	2.90448e-05\\
40.8891	2.90421e-05\\
40.9381	2.90394e-05\\
40.9871	2.90367e-05\\
41.0361	2.9034e-05\\
41.0852	2.90314e-05\\
41.1342	2.90289e-05\\
41.1832	2.90264e-05\\
41.2323	2.90239e-05\\
41.2813	2.90214e-05\\
41.3303	2.9019e-05\\
41.3793	2.90166e-05\\
41.4284	2.90142e-05\\
41.4774	2.90119e-05\\
41.5264	2.90096e-05\\
41.5754	2.90074e-05\\
41.6245	2.90052e-05\\
41.6735	2.9003e-05\\
41.7225	2.90008e-05\\
41.7716	2.89987e-05\\
41.8206	2.89966e-05\\
41.8696	2.89945e-05\\
41.9186	2.89925e-05\\
41.9677	2.89905e-05\\
42.0167	2.89885e-05\\
42.0657	2.89865e-05\\
42.1148	2.89846e-05\\
42.1638	2.89827e-05\\
42.2128	2.89809e-05\\
42.2618	2.8979e-05\\
42.3109	2.89772e-05\\
42.3599	2.89754e-05\\
42.4089	2.89737e-05\\
42.4579	2.89719e-05\\
42.507	2.89702e-05\\
42.556	2.89685e-05\\
42.605	2.89668e-05\\
42.6541	2.89652e-05\\
42.7031	2.89636e-05\\
42.7521	2.8962e-05\\
42.8011	2.89604e-05\\
42.8502	2.89589e-05\\
42.8992	2.89573e-05\\
42.9482	2.89558e-05\\
42.9972	2.89543e-05\\
43.0463	2.89529e-05\\
43.0953	2.89514e-05\\
43.1443	2.895e-05\\
43.1934	2.89486e-05\\
43.2424	2.89472e-05\\
43.2914	2.89459e-05\\
43.3404	2.89445e-05\\
43.3895	2.89432e-05\\
43.4385	2.89419e-05\\
43.4875	2.89406e-05\\
43.5366	2.89394e-05\\
43.5856	2.89381e-05\\
43.6346	2.89369e-05\\
43.6836	2.89357e-05\\
43.7327	2.89345e-05\\
43.7817	2.89333e-05\\
43.8307	2.89321e-05\\
43.8797	2.8931e-05\\
43.9288	2.89299e-05\\
43.9778	2.89287e-05\\
44.0268	2.89276e-05\\
44.0759	2.89266e-05\\
44.1249	2.89255e-05\\
44.1739	2.89244e-05\\
44.2229	2.89234e-05\\
44.272	2.89224e-05\\
44.321	2.89214e-05\\
44.37	2.89204e-05\\
44.4191	2.89194e-05\\
44.4681	2.89184e-05\\
44.5171	2.89175e-05\\
44.5661	2.89166e-05\\
44.6152	2.89156e-05\\
44.6642	2.89147e-05\\
44.7132	2.89138e-05\\
44.7622	2.89129e-05\\
44.8113	2.89121e-05\\
44.8603	2.89112e-05\\
44.9093	2.89104e-05\\
44.9584	2.89095e-05\\
45.0074	2.89087e-05\\
45.0564	2.89079e-05\\
45.1054	2.89071e-05\\
45.1545	2.89063e-05\\
45.2035	2.89055e-05\\
45.2525	2.89048e-05\\
45.3015	2.8904e-05\\
45.3506	2.89033e-05\\
45.3996	2.89025e-05\\
45.4486	2.89018e-05\\
45.4977	2.89011e-05\\
45.5467	2.89004e-05\\
45.5957	2.88997e-05\\
45.6447	2.8899e-05\\
45.6938	2.88984e-05\\
45.7428	2.88977e-05\\
45.7918	2.8897e-05\\
45.8409	2.88964e-05\\
45.8899	2.88958e-05\\
45.9389	2.88951e-05\\
45.9879	2.88945e-05\\
46.037	2.88939e-05\\
46.086	2.88933e-05\\
46.135	2.88927e-05\\
46.184	2.88921e-05\\
46.2331	2.88916e-05\\
46.2821	2.8891e-05\\
46.3311	2.88904e-05\\
46.3802	2.88899e-05\\
46.4292	2.88893e-05\\
46.4782	2.88888e-05\\
46.5272	2.88883e-05\\
46.5763	2.88878e-05\\
46.6253	2.88873e-05\\
46.6743	2.88868e-05\\
46.7234	2.88863e-05\\
46.7724	2.88858e-05\\
46.8214	2.88853e-05\\
46.8704	2.88848e-05\\
46.9195	2.88843e-05\\
46.9685	2.88839e-05\\
47.0175	2.88834e-05\\
47.0665	2.8883e-05\\
47.1156	2.88825e-05\\
47.1646	2.88821e-05\\
47.2136	2.88817e-05\\
47.2627	2.88812e-05\\
47.3117	2.88808e-05\\
47.3607	2.88804e-05\\
47.4097	2.888e-05\\
47.4588	2.88796e-05\\
47.5078	2.88792e-05\\
47.5568	2.88788e-05\\
47.6058	2.88784e-05\\
47.6549	2.88781e-05\\
47.7039	2.88777e-05\\
47.7529	2.88773e-05\\
47.802	2.8877e-05\\
47.851	2.88766e-05\\
47.9	2.88762e-05\\
47.949	2.88759e-05\\
47.9981	2.88756e-05\\
48.0471	2.88752e-05\\
48.0961	2.88749e-05\\
48.1452	2.88746e-05\\
48.1942	2.88742e-05\\
48.2432	2.88739e-05\\
48.2922	2.88736e-05\\
48.3413	2.88733e-05\\
48.3903	2.8873e-05\\
48.4393	2.88727e-05\\
48.4883	2.88724e-05\\
48.5374	2.88721e-05\\
48.5864	2.88718e-05\\
48.6354	2.88715e-05\\
48.6845	2.88713e-05\\
48.7335	2.8871e-05\\
48.7825	2.88707e-05\\
48.8315	2.88704e-05\\
48.8806	2.88702e-05\\
48.9296	2.88699e-05\\
48.9786	2.88697e-05\\
49.0277	2.88694e-05\\
49.0767	2.88692e-05\\
49.1257	2.88689e-05\\
49.1747	2.88687e-05\\
49.2238	2.88684e-05\\
49.2728	2.88682e-05\\
49.3218	2.8868e-05\\
49.3708	2.88677e-05\\
49.4199	2.88675e-05\\
49.4689	2.88673e-05\\
49.5179	2.88671e-05\\
49.567	2.88669e-05\\
49.616	2.88666e-05\\
49.665	2.88664e-05\\
49.714	2.88662e-05\\
49.7631	2.8866e-05\\
49.8121	2.88658e-05\\
49.8611	2.88656e-05\\
49.9101	2.88654e-05\\
49.9592	2.88652e-05\\
50.0082	2.8865e-05\\
};

% 4
\addplot [color=green, line width=1.5pt]
  table[row sep=crcr]{%
0.0490277	3.52939e-05\\
0.0980553	0.00013645\\
0.147083	0.000563969\\
0.196111	0.00165384\\
0.245138	0.00379548\\
0.294166	0.0073816\\
0.343194	0.0127617\\
0.392221	0.0202012\\
0.441249	0.0298493\\
0.490277	0.0417158\\
0.539304	0.0556597\\
0.588332	0.0713902\\
0.637359	0.0884786\\
0.686387	0.106382\\
0.735415	0.124476\\
0.784442	0.142093\\
0.83347	0.158561\\
0.882498	0.173251\\
0.931525	0.185611\\
0.980553	0.195196\\
1.02958	0.201698\\
1.07861	0.204953\\
1.12764	0.204947\\
1.17666	0.20181\\
1.22569	0.195799\\
1.27472	0.187276\\
1.32375	0.17668\\
1.37277	0.164497\\
1.4218	0.151229\\
1.47083	0.137366\\
1.51986	0.123364\\
1.56888	0.109625\\
1.61791	0.0964815\\
1.66694	0.0841946\\
1.71597	0.0729502\\
1.765	0.0628633\\
1.81402	0.0539858\\
1.86305	0.0463166\\
1.91208	0.0398126\\
1.96111	0.0344014\\
2.01013	0.0299919\\
2.05916	0.0264849\\
2.10819	0.0237814\\
2.15722	0.0217893\\
2.20624	0.0204279\\
2.25527	0.01963\\
2.3043	0.0193429\\
2.35333	0.019527\\
2.40235	0.0201533\\
2.45138	0.0212007\\
2.50041	0.0226514\\
2.54944	0.0244877\\
2.59847	0.0266883\\
2.64749	0.0292248\\
2.69652	0.0320599\\
2.74555	0.0351459\\
2.79458	0.0384244\\
2.8436	0.0418271\\
2.89263	0.0452771\\
2.94166	0.0486919\\
2.99069	0.051986\\
3.03971	0.0550743\\
3.08874	0.0578761\\
3.13777	0.0603182\\
3.1868	0.062338\\
3.23582	0.0638864\\
3.28485	0.0649293\\
3.33388	0.0654488\\
3.38291	0.0654435\\
3.43194	0.0649278\\
3.48096	0.063931\\
3.52999	0.0624945\\
3.57902	0.0606705\\
3.62805	0.0585184\\
3.67707	0.0561025\\
3.7261	0.0534892\\
3.77513	0.0507442\\
3.82416	0.0479304\\
3.87318	0.0451061\\
3.92221	0.0423234\\
3.97124	0.0396274\\
4.02027	0.0370557\\
4.06929	0.0346381\\
4.11832	0.0323971\\
4.16735	0.0303485\\
4.21638	0.0285016\\
4.26541	0.0268608\\
4.31443	0.025426\\
4.36346	0.0241936\\
4.41249	0.0231574\\
4.46152	0.0223093\\
4.51054	0.0216399\\
4.55957	0.0211388\\
4.6086	0.020795\\
4.65763	0.0205972\\
4.70665	0.0205337\\
4.75568	0.0205924\\
4.80471	0.0207611\\
4.85374	0.0210267\\
4.90277	0.021376\\
4.95179	0.021795\\
5.00082	0.022269\\
5.04985	0.0227833\\
5.09888	0.0233222\\
5.1479	0.0238704\\
5.19693	0.0244123\\
5.24596	0.0249327\\
5.29499	0.0254173\\
5.34401	0.0258527\\
5.39304	0.0262266\\
5.44207	0.0265288\\
5.4911	0.0267505\\
5.54012	0.0268853\\
5.58915	0.026929\\
5.63818	0.0268796\\
5.68721	0.0267371\\
5.73624	0.0265041\\
5.78526	0.0261848\\
5.83429	0.0257853\\
5.88332	0.0253133\\
5.93235	0.0247775\\
5.98137	0.0241876\\
6.0304	0.0235538\\
6.07943	0.0228866\\
6.12846	0.0221964\\
6.17748	0.0214933\\
6.22651	0.0207868\\
6.27554	0.020086\\
6.32457	0.0193987\\
6.37359	0.018732\\
6.42262	0.0180922\\
6.47165	0.0174841\\
6.52068	0.016912\\
6.56971	0.0163788\\
6.61873	0.0158868\\
6.66776	0.0154372\\
6.71679	0.0150308\\
6.76582	0.0146672\\
6.81484	0.0143459\\
6.86387	0.0140654\\
6.9129	0.0138242\\
6.96193	0.0136201\\
7.01095	0.0134506\\
7.05998	0.013313\\
7.10901	0.0132043\\
7.15804	0.0131214\\
7.20706	0.0130609\\
7.25609	0.0130194\\
7.30512	0.0129935\\
7.35415	0.0129797\\
7.40318	0.0129743\\
7.4522	0.0129742\\
7.50123	0.0129759\\
7.55026	0.0129763\\
7.59929	0.0129725\\
7.64831	0.0129618\\
7.69734	0.0129418\\
7.74637	0.0129104\\
7.7954	0.0128658\\
7.84442	0.0128068\\
7.89345	0.0127322\\
7.94248	0.0126416\\
7.99151	0.0125345\\
8.04053	0.0124112\\
8.08956	0.0122722\\
8.13859	0.0121181\\
8.18762	0.01195\\
8.23665	0.0117693\\
8.28567	0.0115774\\
8.3347	0.011376\\
8.38373	0.0111667\\
8.43276	0.0109514\\
8.48178	0.0107319\\
8.53081	0.01051\\
8.57984	0.0102875\\
8.62887	0.010066\\
8.67789	0.00984702\\
8.72692	0.00963206\\
8.77595	0.00942236\\
8.82498	0.00921901\\
8.874	0.00902297\\
8.92303	0.00883501\\
8.97206	0.00865572\\
9.02109	0.00848554\\
9.07012	0.00832476\\
9.11914	0.0081735\\
9.16817	0.00803175\\
9.2172	0.00789936\\
9.26623	0.0077761\\
9.31525	0.00766158\\
9.36428	0.00755536\\
9.41331	0.00745691\\
9.46234	0.00736563\\
9.51136	0.00728087\\
9.56039	0.00720194\\
9.60942	0.00712812\\
9.65845	0.00705867\\
9.70747	0.00699287\\
9.7565	0.00692997\\
9.80553	0.00686927\\
9.85456	0.00681007\\
9.90359	0.00675173\\
9.95261	0.00669364\\
10.0016	0.00663524\\
10.0507	0.00657603\\
10.0997	0.00651559\\
10.1487	0.00645354\\
10.1978	0.00638959\\
10.2468	0.00632351\\
10.2958	0.00625515\\
10.3448	0.00618441\\
10.3939	0.00611128\\
10.4429	0.00603579\\
10.4919	0.00595805\\
10.5409	0.00587821\\
10.59	0.00579646\\
10.639	0.00571305\\
10.688	0.00562823\\
10.7371	0.00554231\\
10.7861	0.0054556\\
10.8351	0.00536841\\
10.8841	0.00528107\\
10.9332	0.00519391\\
10.9822	0.00510723\\
11.0312	0.00502134\\
11.0802	0.00493651\\
11.1293	0.00485301\\
11.1783	0.00477107\\
11.2273	0.00469089\\
11.2764	0.00461265\\
11.3254	0.00453649\\
11.3744	0.00446253\\
11.4234	0.00439085\\
11.4725	0.00432151\\
11.5215	0.00425453\\
11.5705	0.00418991\\
11.6196	0.00412761\\
11.6686	0.00406759\\
11.7176	0.00400977\\
11.7666	0.00395406\\
11.8157	0.00390035\\
11.8647	0.00384852\\
11.9137	0.00379843\\
11.9627	0.00374996\\
12.0118	0.00370294\\
12.0608	0.00365723\\
12.1098	0.00361267\\
12.1589	0.00356913\\
12.2079	0.00352645\\
12.2569	0.0034845\\
12.3059	0.00344315\\
12.355	0.00340226\\
12.404	0.00336174\\
12.453	0.00332148\\
12.5021	0.00328139\\
12.5511	0.0032414\\
12.6001	0.00320144\\
12.6491	0.00316147\\
12.6982	0.00312146\\
12.7472	0.00308137\\
12.7962	0.0030412\\
12.8452	0.00300096\\
12.8943	0.00296064\\
12.9433	0.00292029\\
12.9923	0.00287992\\
13.0414	0.00283957\\
13.0904	0.00279929\\
13.1394	0.00275913\\
13.1884	0.00271913\\
13.2375	0.00267936\\
13.2865	0.00263987\\
13.3355	0.00260071\\
13.3845	0.00256194\\
13.4336	0.00252361\\
13.4826	0.00248577\\
13.5316	0.00244846\\
13.5807	0.00241173\\
13.6297	0.00237562\\
13.6787	0.00234014\\
13.7277	0.00230534\\
13.7768	0.00227123\\
13.8258	0.00223782\\
13.8748	0.00220512\\
13.9239	0.00217314\\
13.9729	0.00214188\\
14.0219	0.00211132\\
14.0709	0.00208145\\
14.12	0.00205227\\
14.169	0.00202374\\
14.218	0.00199585\\
14.267	0.00196857\\
14.3161	0.00194188\\
14.3651	0.00191574\\
14.4141	0.00189012\\
14.4632	0.001865\\
14.5122	0.00184033\\
14.5612	0.0018161\\
14.6102	0.00179226\\
14.6593	0.00176879\\
14.7083	0.00174565\\
14.7573	0.00172283\\
14.8064	0.0017003\\
14.8554	0.00167804\\
14.9044	0.00165602\\
14.9534	0.00163422\\
15.0025	0.00161264\\
15.0515	0.00159126\\
15.1005	0.00157006\\
15.1495	0.00154905\\
15.1986	0.00152821\\
15.2476	0.00150754\\
15.2966	0.00148705\\
15.3457	0.00146672\\
15.3947	0.00144657\\
15.4437	0.00142659\\
15.4927	0.0014068\\
15.5418	0.0013872\\
15.5908	0.00136779\\
15.6398	0.00134858\\
15.6888	0.00132959\\
15.7379	0.00131082\\
15.7869	0.00129227\\
15.8359	0.00127396\\
15.885	0.00125588\\
15.934	0.00123806\\
15.983	0.00122049\\
16.032	0.00120319\\
16.0811	0.00118614\\
16.1301	0.00116937\\
16.1791	0.00115286\\
16.2282	0.00113663\\
16.2772	0.00112066\\
16.3262	0.00110497\\
16.3752	0.00108954\\
16.4243	0.00107439\\
16.4733	0.00105949\\
16.5223	0.00104486\\
16.5713	0.00103048\\
16.6204	0.00101634\\
16.6694	0.00100245\\
16.7184	0.000988793\\
16.7675	0.000975365\\
16.8165	0.000962157\\
16.8655	0.000949162\\
16.9145	0.000936374\\
16.9636	0.000923783\\
17.0126	0.000911384\\
17.0616	0.000899168\\
17.1106	0.000887129\\
17.1597	0.00087526\\
17.2087	0.000863554\\
17.2577	0.000852005\\
17.3068	0.000840609\\
17.3558	0.000829359\\
17.4048	0.000818252\\
17.4538	0.000807283\\
17.5029	0.000796449\\
17.5519	0.000785746\\
17.6009	0.000775171\\
17.65	0.000764723\\
17.699	0.0007544\\
17.748	0.0007442\\
17.797	0.000734122\\
17.8461	0.000724166\\
17.8951	0.00071433\\
17.9441	0.000704616\\
17.9931	0.000695022\\
18.0422	0.000685548\\
18.0912	0.000676196\\
18.1402	0.000666965\\
18.1893	0.000657856\\
18.2383	0.000648869\\
18.2873	0.000640004\\
18.3363	0.000631262\\
18.3854	0.000622642\\
18.4344	0.000614145\\
18.4834	0.00060577\\
18.5325	0.000597518\\
18.5815	0.000589387\\
18.6305	0.000581377\\
18.6795	0.000573488\\
18.7286	0.000565718\\
18.7776	0.000558066\\
18.8266	0.000550532\\
18.8756	0.000543112\\
18.9247	0.000535807\\
18.9737	0.000528614\\
19.0227	0.000521531\\
19.0718	0.000514556\\
19.1208	0.000507688\\
19.1698	0.000500924\\
19.2188	0.000494262\\
19.2679	0.000487699\\
19.3169	0.000481235\\
19.3659	0.000474865\\
19.4149	0.000468589\\
19.464	0.000462404\\
19.513	0.000456307\\
19.562	0.000450298\\
19.6111	0.000444373\\
19.6601	0.000438531\\
19.7091	0.00043277\\
19.7581	0.000427089\\
19.8072	0.000421485\\
19.8562	0.000415957\\
19.9052	0.000410504\\
19.9543	0.000405125\\
20.0033	0.000399817\\
20.0523	0.00039458\\
20.1013	0.000389414\\
20.1504	0.000384316\\
20.1994	0.000379286\\
20.2484	0.000374323\\
20.2974	0.000369426\\
20.3465	0.000364595\\
20.3955	0.00035983\\
20.4445	0.000355128\\
20.4936	0.000350491\\
20.5426	0.000345916\\
20.5916	0.000341405\\
20.6406	0.000336956\\
20.6897	0.000332568\\
20.7387	0.000328242\\
20.7877	0.000323977\\
20.8368	0.000319771\\
20.8858	0.000315626\\
20.9348	0.00031154\\
20.9838	0.000307512\\
21.0329	0.000303542\\
21.0819	0.00029963\\
21.1309	0.000295774\\
21.1799	0.000291975\\
21.229	0.00028823\\
21.278	0.000284541\\
21.327	0.000280905\\
21.3761	0.000277322\\
21.4251	0.000273792\\
21.4741	0.000270314\\
21.5231	0.000266886\\
21.5722	0.000263508\\
21.6212	0.00026018\\
21.6702	0.000256899\\
21.7192	0.000253666\\
21.7683	0.00025048\\
21.8173	0.00024734\\
21.8663	0.000244245\\
21.9154	0.000241194\\
21.9644	0.000238186\\
22.0134	0.000235221\\
22.0624	0.000232299\\
22.1115	0.000229417\\
22.1605	0.000226576\\
22.2095	0.000223775\\
22.2586	0.000221013\\
22.3076	0.00021829\\
22.3566	0.000215605\\
22.4056	0.000212957\\
22.4547	0.000210345\\
22.5037	0.00020777\\
22.5527	0.000205231\\
22.6017	0.000202727\\
22.6508	0.000200258\\
22.6998	0.000197823\\
22.7488	0.000195422\\
22.7979	0.000193054\\
22.8469	0.000190719\\
22.8959	0.000188417\\
22.9449	0.000186147\\
22.994	0.000183909\\
23.043	0.000181702\\
23.092	0.000179526\\
23.1411	0.000177381\\
23.1901	0.000175266\\
23.2391	0.000173181\\
23.2881	0.000171125\\
23.3372	0.000169099\\
23.3862	0.000167102\\
23.4352	0.000165133\\
23.4842	0.000163192\\
23.5333	0.000161279\\
23.5823	0.000159393\\
23.6313	0.000157534\\
23.6804	0.000155702\\
23.7294	0.000153897\\
23.7784	0.000152117\\
23.8274	0.000150363\\
23.8765	0.000148634\\
23.9255	0.00014693\\
23.9745	0.00014525\\
24.0235	0.000143594\\
24.0726	0.000141963\\
24.1216	0.000140354\\
24.1706	0.000138769\\
24.2197	0.000137206\\
24.2687	0.000135666\\
24.3177	0.000134147\\
24.3667	0.00013265\\
24.4158	0.000131175\\
24.4648	0.00012972\\
24.5138	0.000128286\\
24.5629	0.000126873\\
24.6119	0.000125479\\
24.6609	0.000124106\\
24.7099	0.000122751\\
24.759	0.000121416\\
24.808	0.0001201\\
24.857	0.000118802\\
24.906	0.000117522\\
24.9551	0.000116261\\
25.0041	0.000115017\\
25.0531	0.000113791\\
25.1022	0.000112582\\
25.1512	0.000111391\\
25.2002	0.000110216\\
25.2492	0.000109057\\
25.2983	0.000107915\\
25.3473	0.000106789\\
25.3963	0.000105679\\
25.4454	0.000104585\\
25.4944	0.000103506\\
25.5434	0.000102442\\
25.5924	0.000101394\\
25.6415	0.00010036\\
25.6905	9.93413e-05\\
25.7395	9.83369e-05\\
25.7885	9.73467e-05\\
25.8376	9.63707e-05\\
25.8866	9.54085e-05\\
25.9356	9.446e-05\\
25.9847	9.35251e-05\\
26.0337	9.26035e-05\\
26.0827	9.16951e-05\\
26.1317	9.07996e-05\\
26.1808	8.99169e-05\\
26.2298	8.90469e-05\\
26.2788	8.81892e-05\\
26.3278	8.73438e-05\\
26.3769	8.65105e-05\\
26.4259	8.56891e-05\\
26.4749	8.48794e-05\\
26.524	8.40813e-05\\
26.573	8.32946e-05\\
26.622	8.25191e-05\\
26.671	8.17547e-05\\
26.7201	8.10012e-05\\
26.7691	8.02584e-05\\
26.8181	7.95262e-05\\
26.8672	7.88044e-05\\
26.9162	7.80929e-05\\
26.9652	7.73915e-05\\
27.0142	7.67001e-05\\
27.0633	7.60185e-05\\
27.1123	7.53466e-05\\
27.1613	7.46843e-05\\
27.2103	7.40314e-05\\
27.2594	7.33877e-05\\
27.3084	7.27532e-05\\
27.3574	7.21276e-05\\
27.4065	7.1511e-05\\
27.4555	7.09031e-05\\
27.5045	7.03038e-05\\
27.5535	6.9713e-05\\
27.6026	6.91307e-05\\
27.6516	6.85566e-05\\
27.7006	6.79906e-05\\
27.7497	6.74327e-05\\
27.7987	6.68827e-05\\
27.8477	6.63405e-05\\
27.8967	6.5806e-05\\
27.9458	6.52791e-05\\
27.9948	6.47597e-05\\
28.0438	6.42477e-05\\
28.0928	6.3743e-05\\
28.1419	6.32454e-05\\
28.1909	6.27549e-05\\
28.2399	6.22715e-05\\
28.289	6.17949e-05\\
28.338	6.13251e-05\\
28.387	6.0862e-05\\
28.436	6.04055e-05\\
28.4851	5.99555e-05\\
28.5341	5.95119e-05\\
28.5831	5.90747e-05\\
28.6321	5.86437e-05\\
28.6812	5.82188e-05\\
28.7302	5.78e-05\\
28.7792	5.73872e-05\\
28.8283	5.69803e-05\\
28.8773	5.65791e-05\\
28.9263	5.61837e-05\\
28.9753	5.5794e-05\\
29.0244	5.54098e-05\\
29.0734	5.5031e-05\\
29.1224	5.46577e-05\\
29.1715	5.42897e-05\\
29.2205	5.39269e-05\\
29.2695	5.35694e-05\\
29.3185	5.32169e-05\\
29.3676	5.28694e-05\\
29.4166	5.25269e-05\\
29.4656	5.21893e-05\\
29.5146	5.18564e-05\\
29.5637	5.15284e-05\\
29.6127	5.12049e-05\\
29.6617	5.08861e-05\\
29.7108	5.05719e-05\\
29.7598	5.02621e-05\\
29.8088	4.99567e-05\\
29.8578	4.96557e-05\\
29.9069	4.93589e-05\\
29.9559	4.90664e-05\\
30.0049	4.8778e-05\\
30.0539	4.84938e-05\\
30.103	4.82135e-05\\
30.152	4.79373e-05\\
30.201	4.7665e-05\\
30.2501	4.73966e-05\\
30.2991	4.7132e-05\\
30.3481	4.68712e-05\\
30.3971	4.66141e-05\\
30.4462	4.63607e-05\\
30.4952	4.61108e-05\\
30.5442	4.58646e-05\\
30.5933	4.56218e-05\\
30.6423	4.53825e-05\\
30.6913	4.51466e-05\\
30.7403	4.49141e-05\\
30.7894	4.46849e-05\\
30.8384	4.4459e-05\\
30.8874	4.42362e-05\\
30.9364	4.40167e-05\\
30.9855	4.38003e-05\\
31.0345	4.3587e-05\\
31.0835	4.33767e-05\\
31.1326	4.31694e-05\\
31.1816	4.29651e-05\\
31.2306	4.27637e-05\\
31.2796	4.25651e-05\\
31.3287	4.23694e-05\\
31.3777	4.21765e-05\\
31.4267	4.19864e-05\\
31.4758	4.17989e-05\\
31.5248	4.16142e-05\\
31.5738	4.1432e-05\\
31.6228	4.12525e-05\\
31.6719	4.10755e-05\\
31.7209	4.09011e-05\\
31.7699	4.07291e-05\\
31.8189	4.05596e-05\\
31.868	4.03925e-05\\
31.917	4.02278e-05\\
31.966	4.00655e-05\\
32.0151	3.99054e-05\\
32.0641	3.97476e-05\\
32.1131	3.95921e-05\\
32.1621	3.94388e-05\\
32.2112	3.92877e-05\\
32.2602	3.91388e-05\\
32.3092	3.8992e-05\\
32.3582	3.88472e-05\\
32.4073	3.87045e-05\\
32.4563	3.85639e-05\\
32.5053	3.84253e-05\\
32.5544	3.82886e-05\\
32.6034	3.81539e-05\\
32.6524	3.80211e-05\\
32.7014	3.78902e-05\\
32.7505	3.77612e-05\\
32.7995	3.7634e-05\\
32.8485	3.75086e-05\\
32.8976	3.73851e-05\\
32.9466	3.72632e-05\\
32.9956	3.71432e-05\\
33.0446	3.70248e-05\\
33.0937	3.69081e-05\\
33.1427	3.67931e-05\\
33.1917	3.66797e-05\\
33.2407	3.65679e-05\\
33.2898	3.64578e-05\\
33.3388	3.63492e-05\\
33.3878	3.62422e-05\\
33.4369	3.61366e-05\\
33.4859	3.60326e-05\\
33.5349	3.59301e-05\\
33.5839	3.5829e-05\\
33.633	3.57294e-05\\
33.682	3.56312e-05\\
33.731	3.55344e-05\\
33.7801	3.5439e-05\\
33.8291	3.5345e-05\\
33.8781	3.52523e-05\\
33.9271	3.51609e-05\\
33.9762	3.50708e-05\\
34.0252	3.4982e-05\\
34.0742	3.48945e-05\\
34.1232	3.48082e-05\\
34.1723	3.47231e-05\\
34.2213	3.46393e-05\\
34.2703	3.45567e-05\\
34.3194	3.44752e-05\\
34.3684	3.43949e-05\\
34.4174	3.43158e-05\\
34.4664	3.42377e-05\\
34.5155	3.41608e-05\\
34.5645	3.4085e-05\\
34.6135	3.40103e-05\\
34.6625	3.39366e-05\\
34.7116	3.3864e-05\\
34.7606	3.37924e-05\\
34.8096	3.37219e-05\\
34.8587	3.36523e-05\\
34.9077	3.35838e-05\\
34.9567	3.35162e-05\\
35.0057	3.34496e-05\\
35.0548	3.33839e-05\\
35.1038	3.33192e-05\\
35.1528	3.32554e-05\\
35.2019	3.31925e-05\\
35.2509	3.31305e-05\\
35.2999	3.30694e-05\\
35.3489	3.30092e-05\\
35.398	3.29498e-05\\
35.447	3.28913e-05\\
35.496	3.28336e-05\\
35.545	3.27768e-05\\
35.5941	3.27207e-05\\
35.6431	3.26654e-05\\
35.6921	3.2611e-05\\
35.7412	3.25573e-05\\
35.7902	3.25044e-05\\
35.8392	3.24522e-05\\
35.8882	3.24008e-05\\
35.9373	3.23501e-05\\
35.9863	3.23001e-05\\
36.0353	3.22509e-05\\
36.0844	3.22023e-05\\
36.1334	3.21545e-05\\
36.1824	3.21073e-05\\
36.2314	3.20608e-05\\
36.2805	3.2015e-05\\
36.3295	3.19698e-05\\
36.3785	3.19252e-05\\
36.4275	3.18813e-05\\
36.4766	3.18381e-05\\
36.5256	3.17954e-05\\
36.5746	3.17534e-05\\
36.6237	3.17119e-05\\
36.6727	3.16711e-05\\
36.7217	3.16308e-05\\
36.7707	3.15911e-05\\
36.8198	3.1552e-05\\
36.8688	3.15134e-05\\
36.9178	3.14754e-05\\
36.9668	3.14379e-05\\
37.0159	3.1401e-05\\
37.0649	3.13646e-05\\
37.1139	3.13287e-05\\
37.163	3.12933e-05\\
37.212	3.12584e-05\\
37.261	3.12241e-05\\
37.31	3.11902e-05\\
37.3591	3.11568e-05\\
37.4081	3.11239e-05\\
37.4571	3.10914e-05\\
37.5062	3.10594e-05\\
37.5552	3.10279e-05\\
37.6042	3.09968e-05\\
37.6532	3.09661e-05\\
37.7023	3.09359e-05\\
37.7513	3.09062e-05\\
37.8003	3.08768e-05\\
37.8493	3.08479e-05\\
37.8984	3.08194e-05\\
37.9474	3.07913e-05\\
37.9964	3.07636e-05\\
38.0455	3.07363e-05\\
38.0945	3.07093e-05\\
38.1435	3.06828e-05\\
38.1925	3.06566e-05\\
38.2416	3.06309e-05\\
38.2906	3.06054e-05\\
38.3396	3.05804e-05\\
38.3887	3.05557e-05\\
38.4377	3.05314e-05\\
38.4867	3.05074e-05\\
38.5357	3.04837e-05\\
38.5848	3.04604e-05\\
38.6338	3.04374e-05\\
38.6828	3.04148e-05\\
38.7318	3.03924e-05\\
38.7809	3.03704e-05\\
38.8299	3.03487e-05\\
38.8789	3.03273e-05\\
38.928	3.03063e-05\\
38.977	3.02855e-05\\
39.026	3.0265e-05\\
39.075	3.02448e-05\\
39.1241	3.02249e-05\\
39.1731	3.02053e-05\\
39.2221	3.0186e-05\\
39.2711	3.01669e-05\\
39.3202	3.01481e-05\\
39.3692	3.01296e-05\\
39.4182	3.01113e-05\\
39.4673	3.00933e-05\\
39.5163	3.00756e-05\\
39.5653	3.00581e-05\\
39.6143	3.00409e-05\\
39.6634	3.00239e-05\\
39.7124	3.00072e-05\\
39.7614	2.99906e-05\\
39.8105	2.99744e-05\\
39.8595	2.99583e-05\\
39.9085	2.99425e-05\\
39.9575	2.99269e-05\\
40.0066	2.99116e-05\\
40.0556	2.98964e-05\\
40.1046	2.98815e-05\\
40.1536	2.98668e-05\\
40.2027	2.98523e-05\\
40.2517	2.9838e-05\\
40.3007	2.98239e-05\\
40.3498	2.981e-05\\
40.3988	2.97963e-05\\
40.4478	2.97828e-05\\
40.4968	2.97695e-05\\
40.5459	2.97564e-05\\
40.5949	2.97435e-05\\
40.6439	2.97308e-05\\
40.6929	2.97182e-05\\
40.742	2.97058e-05\\
40.791	2.96936e-05\\
40.84	2.96816e-05\\
40.8891	2.96697e-05\\
40.9381	2.96581e-05\\
40.9871	2.96465e-05\\
41.0361	2.96352e-05\\
41.0852	2.9624e-05\\
41.1342	2.9613e-05\\
41.1832	2.96021e-05\\
41.2323	2.95914e-05\\
41.2813	2.95808e-05\\
41.3303	2.95704e-05\\
41.3793	2.95601e-05\\
41.4284	2.955e-05\\
41.4774	2.954e-05\\
41.5264	2.95302e-05\\
41.5754	2.95205e-05\\
41.6245	2.95109e-05\\
41.6735	2.95015e-05\\
41.7225	2.94922e-05\\
41.7716	2.94831e-05\\
41.8206	2.94741e-05\\
41.8696	2.94652e-05\\
41.9186	2.94564e-05\\
41.9677	2.94478e-05\\
42.0167	2.94392e-05\\
42.0657	2.94309e-05\\
42.1148	2.94226e-05\\
42.1638	2.94144e-05\\
42.2128	2.94064e-05\\
42.2618	2.93985e-05\\
42.3109	2.93907e-05\\
42.3599	2.9383e-05\\
42.4089	2.93754e-05\\
42.4579	2.93679e-05\\
42.507	2.93605e-05\\
42.556	2.93532e-05\\
42.605	2.93461e-05\\
42.6541	2.9339e-05\\
42.7031	2.9332e-05\\
42.7521	2.93252e-05\\
42.8011	2.93184e-05\\
42.8502	2.93118e-05\\
42.8992	2.93052e-05\\
42.9482	2.92987e-05\\
42.9972	2.92923e-05\\
43.0463	2.9286e-05\\
43.0953	2.92798e-05\\
43.1443	2.92737e-05\\
43.1934	2.92677e-05\\
43.2424	2.92617e-05\\
43.2914	2.92559e-05\\
43.3404	2.92501e-05\\
43.3895	2.92444e-05\\
43.4385	2.92388e-05\\
43.4875	2.92333e-05\\
43.5366	2.92278e-05\\
43.5856	2.92224e-05\\
43.6346	2.92171e-05\\
43.6836	2.92119e-05\\
43.7327	2.92068e-05\\
43.7817	2.92017e-05\\
43.8307	2.91967e-05\\
43.8797	2.91918e-05\\
43.9288	2.91869e-05\\
43.9778	2.91821e-05\\
44.0268	2.91774e-05\\
44.0759	2.91728e-05\\
44.1249	2.91682e-05\\
44.1739	2.91637e-05\\
44.2229	2.91592e-05\\
44.272	2.91548e-05\\
44.321	2.91505e-05\\
44.37	2.91462e-05\\
44.4191	2.9142e-05\\
44.4681	2.91379e-05\\
44.5171	2.91338e-05\\
44.5661	2.91297e-05\\
44.6152	2.91258e-05\\
44.6642	2.91219e-05\\
44.7132	2.9118e-05\\
44.7622	2.91142e-05\\
44.8113	2.91104e-05\\
44.8603	2.91067e-05\\
44.9093	2.91031e-05\\
44.9584	2.90995e-05\\
45.0074	2.9096e-05\\
45.0564	2.90925e-05\\
45.1054	2.9089e-05\\
45.1545	2.90857e-05\\
45.2035	2.90823e-05\\
45.2525	2.9079e-05\\
45.3015	2.90758e-05\\
45.3506	2.90726e-05\\
45.3996	2.90694e-05\\
45.4486	2.90663e-05\\
45.4977	2.90632e-05\\
45.5467	2.90602e-05\\
45.5957	2.90572e-05\\
45.6447	2.90543e-05\\
45.6938	2.90514e-05\\
45.7428	2.90486e-05\\
45.7918	2.90457e-05\\
45.8409	2.9043e-05\\
45.8899	2.90402e-05\\
45.9389	2.90376e-05\\
45.9879	2.90349e-05\\
46.037	2.90323e-05\\
46.086	2.90297e-05\\
46.135	2.90272e-05\\
46.184	2.90247e-05\\
46.2331	2.90222e-05\\
46.2821	2.90198e-05\\
46.3311	2.90174e-05\\
46.3802	2.9015e-05\\
46.4292	2.90127e-05\\
46.4782	2.90104e-05\\
46.5272	2.90081e-05\\
46.5763	2.90059e-05\\
46.6253	2.90037e-05\\
46.6743	2.90015e-05\\
46.7234	2.89993e-05\\
46.7724	2.89972e-05\\
46.8214	2.89952e-05\\
46.8704	2.89931e-05\\
46.9195	2.89911e-05\\
46.9685	2.89891e-05\\
47.0175	2.89871e-05\\
47.0665	2.89852e-05\\
47.1156	2.89833e-05\\
47.1646	2.89814e-05\\
47.2136	2.89796e-05\\
47.2627	2.89777e-05\\
47.3117	2.89759e-05\\
47.3607	2.89742e-05\\
47.4097	2.89724e-05\\
47.4588	2.89707e-05\\
47.5078	2.8969e-05\\
47.5568	2.89673e-05\\
47.6058	2.89657e-05\\
47.6549	2.8964e-05\\
47.7039	2.89624e-05\\
47.7529	2.89609e-05\\
47.802	2.89593e-05\\
47.851	2.89578e-05\\
47.9	2.89563e-05\\
47.949	2.89548e-05\\
47.9981	2.89533e-05\\
48.0471	2.89518e-05\\
48.0961	2.89504e-05\\
48.1452	2.8949e-05\\
48.1942	2.89476e-05\\
48.2432	2.89462e-05\\
48.2922	2.89449e-05\\
48.3413	2.89436e-05\\
48.3903	2.89423e-05\\
48.4393	2.8941e-05\\
48.4883	2.89397e-05\\
48.5374	2.89384e-05\\
48.5864	2.89372e-05\\
48.6354	2.8936e-05\\
48.6845	2.89348e-05\\
48.7335	2.89336e-05\\
48.7825	2.89324e-05\\
48.8315	2.89313e-05\\
48.8806	2.89301e-05\\
48.9296	2.8929e-05\\
48.9786	2.89279e-05\\
49.0277	2.89268e-05\\
49.0767	2.89257e-05\\
49.1257	2.89247e-05\\
49.1747	2.89236e-05\\
49.2238	2.89226e-05\\
49.2728	2.89216e-05\\
49.3218	2.89206e-05\\
49.3708	2.89196e-05\\
49.4199	2.89187e-05\\
49.4689	2.89177e-05\\
49.5179	2.89168e-05\\
49.567	2.89158e-05\\
49.616	2.89149e-05\\
49.665	2.8914e-05\\
49.714	2.89131e-05\\
49.7631	2.89123e-05\\
49.8121	2.89114e-05\\
49.8611	2.89105e-05\\
49.9101	2.89097e-05\\
49.9592	2.89089e-05\\
50.0082	2.89081e-05\\
};

\end{axis}
\end{tikzpicture}%

==> pics/killing/sphericityH.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.7\textwidth,
height=0.4\textwidth,
at={(0,0)},
scale only axis,
xmode=log,
xmin=0.1,
xmax=100,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
ymin=0,
ymax=0.8,
ylabel style={font=\color{white!15!black}},
ylabel={$\sigma_{\mathrm{S}}$},
axis background/.style={fill=white},
x label style={font=\footnotesize,at={(axis description cs:0.5,0.05)}},
y label style={font=\footnotesize,at={(axis description cs:0.09,0.5)}},
yticklabel style = {font=\footnotesize},
xticklabel style = {font=\footnotesize},
%legend style={legend cell align=left, align=left, draw=white!15!black}
%legend style={font=\footnotesize,at={(0.5,1.05)}, legend columns=2, anchor=south,legend cell align=left,align=left,draw=white!15!black}, % changed
legend style={font=\scriptsize,at={(1.0,1.0)}, legend columns=1, anchor=north east,legend cell align=left,align=left,draw=white!15!black}, % changed
]

\addlegendentry{$h = 0.0780$}
\addlegendentry{$h = 0.0468$}
\addlegendentry{$h = 0.0334$}
\addlegendentry{$h = 0.0213$}

\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
0.136231	0.000286631\\
0.272462	0.00154661\\
0.408693	0.00664731\\
0.544924	0.0187786\\
0.681155	0.040666\\
0.817386	0.073835\\
0.953617	0.118186\\
1.08985	0.17191\\
1.22608	0.231677\\
1.36231	0.293098\\
1.49854	0.351364\\
1.63477	0.401918\\
1.771	0.441022\\
1.90723	0.466196\\
2.04346	0.476402\\
2.1797	0.472006\\
2.31593	0.454568\\
2.45216	0.426512\\
2.58839	0.390749\\
2.72462	0.35031\\
2.86085	0.308037\\
2.99708	0.266361\\
3.13331	0.227164\\
3.26954	0.191738\\
3.40577	0.160812\\
3.54201	0.134642\\
3.67824	0.113121\\
3.81447	0.0959046\\
3.9507	0.0825137\\
4.08693	0.0724278\\
4.22316	0.0651419\\
4.35939	0.0602026\\
4.49562	0.0572207\\
4.63185	0.0558688\\
4.76808	0.0558696\\
4.90432	0.0569803\\
5.04055	0.0589764\\
5.17678	0.06164\\
5.31301	0.0647516\\
5.44924	0.068089\\
5.58547	0.0714306\\
5.7217	0.0745628\\
5.85793	0.0772904\\
5.99416	0.0794468\\
6.13039	0.0809028\\
6.26663	0.0815734\\
6.40286	0.0814202\\
6.53909	0.080451\\
6.67532	0.0787152\\
6.81155	0.0762967\\
6.94778	0.0733052\\
7.08401	0.0698662\\
7.22024	0.0661117\\
7.35647	0.0621718\\
7.4927	0.0581671\\
7.62894	0.0542039\\
7.76517	0.050371\\
7.9014	0.0467378\\
8.03763	0.043355\\
8.17386	0.0402556\\
8.31009	0.0374568\\
8.44632	0.0349629\\
8.58255	0.0327675\\
8.71878	0.0308567\\
8.85501	0.0292103\\
8.99125	0.0278048\\
9.12748	0.0266141\\
9.26371	0.0256111\\
9.39994	0.0247687\\
9.53617	0.0240598\\
9.6724	0.0234588\\
9.80863	0.0229411\\
9.94486	0.0224839\\
10.0811	0.0220665\\
10.2173	0.0216707\\
10.3536	0.0212804\\
10.4898	0.0208824\\
10.626	0.0204663\\
10.7622	0.0200245\\
10.8985	0.019552\\
11.0347	0.0190465\\
11.1709	0.0185081\\
11.3072	0.0179389\\
11.4434	0.0173426\\
11.5796	0.0167244\\
11.7159	0.0160901\\
11.8521	0.0154463\\
11.9883	0.0147996\\
12.1246	0.0141564\\
12.2608	0.0135227\\
12.397	0.0129041\\
12.5333	0.012305\\
12.6695	0.0117293\\
12.8057	0.0111799\\
12.9419	0.0106588\\
13.0782	0.0101673\\
13.2144	0.00970584\\
13.3506	0.00927415\\
13.4869	0.0088716\\
13.6231	0.008497\\
13.7593	0.00814872\\
13.8956	0.00782493\\
14.0318	0.00752365\\
14.168	0.00724279\\
14.3043	0.00698023\\
14.4405	0.00673388\\
14.5767	0.00650174\\
14.7129	0.00628191\\
14.8492	0.00607265\\
14.9854	0.00587241\\
15.1216	0.0056798\\
15.2579	0.00549364\\
15.3941	0.00531296\\
15.5303	0.00513699\\
15.6666	0.00496509\\
15.8028	0.00479684\\
15.939	0.00463197\\
16.0753	0.00447034\\
16.2115	0.00431191\\
16.3477	0.00415674\\
16.4839	0.00400497\\
16.6202	0.00385677\\
16.7564	0.00371233\\
16.8926	0.00357188\\
17.0289	0.00343562\\
17.1651	0.00330374\\
17.3013	0.00317638\\
17.4376	0.00305369\\
17.5738	0.00293573\\
17.71	0.00282256\\
17.8463	0.00271418\\
17.9825	0.00261054\\
18.1187	0.00251156\\
18.255	0.00241714\\
18.3912	0.00232713\\
18.5274	0.00224136\\
18.6636	0.00215966\\
18.7999	0.00208182\\
18.9361	0.00200764\\
19.0723	0.00193691\\
19.2086	0.00186941\\
19.3448	0.00180494\\
19.481	0.0017433\\
19.6173	0.0016843\\
19.7535	0.00162775\\
19.8897	0.0015735\\
20.026	0.00152139\\
20.1622	0.00147128\\
20.2984	0.00142305\\
20.4346	0.00137658\\
20.5709	0.00133179\\
20.7071	0.00128859\\
20.8433	0.00124691\\
20.9796	0.00120668\\
21.1158	0.00116785\\
21.252	0.00113038\\
21.3883	0.00109422\\
21.5245	0.00105934\\
21.6607	0.00102571\\
21.797	0.000993297\\
21.9332	0.000962078\\
22.0694	0.000932024\\
22.2057	0.000903109\\
22.3419	0.000875307\\
22.4781	0.000848588\\
22.6143	0.000822926\\
22.7506	0.000798291\\
22.8868	0.000774652\\
23.023	0.000751977\\
23.1593	0.000730234\\
23.2955	0.000709389\\
23.4317	0.000689408\\
23.568	0.000670258\\
23.7042	0.000651905\\
23.8404	0.000634313\\
23.9767	0.000617451\\
24.1129	0.000601284\\
24.2491	0.000585783\\
24.3853	0.000570914\\
24.5216	0.00055665\\
24.6578	0.000542961\\
24.794	0.000529821\\
24.9303	0.000517204\\
25.0665	0.000505086\\
25.2027	0.000493445\\
25.339	0.000482259\\
25.4752	0.000471509\\
25.6114	0.000461176\\
25.7477	0.000451242\\
25.8839	0.000441692\\
26.0201	0.00043251\\
26.1563	0.000423681\\
26.2926	0.000415193\\
26.4288	0.000407033\\
26.565	0.000399189\\
26.7013	0.000391649\\
26.8375	0.000384403\\
26.9737	0.00037744\\
27.11	0.000370749\\
27.2462	0.000364322\\
27.3824	0.000358148\\
27.5187	0.000352219\\
27.6549	0.000346526\\
27.7911	0.00034106\\
27.9274	0.000335812\\
28.0636	0.000330775\\
28.1998	0.000325939\\
28.336	0.000321298\\
28.4723	0.000316844\\
28.6085	0.000312569\\
28.7447	0.000308467\\
28.881	0.000304529\\
29.0172	0.00030075\\
29.1534	0.000297122\\
29.2897	0.000293641\\
29.4259	0.000290298\\
29.5621	0.00028709\\
29.6984	0.00028401\\
29.8346	0.000281053\\
29.9708	0.000278213\\
30.107	0.000275487\\
30.2433	0.000272868\\
30.3795	0.000270354\\
30.5157	0.000267939\\
30.652	0.00026562\\
30.7882	0.000263393\\
30.9244	0.000261254\\
31.0607	0.000259199\\
31.1969	0.000257225\\
31.3331	0.00025533\\
31.4694	0.00025351\\
31.6056	0.000251761\\
31.7418	0.000250082\\
31.8781	0.00024847\\
32.0143	0.000246921\\
32.1505	0.000245434\\
32.2867	0.000244006\\
32.423	0.000242635\\
32.5592	0.000241319\\
32.6954	0.000240055\\
32.8317	0.000238841\\
32.9679	0.000237676\\
33.1041	0.000236558\\
33.2404	0.000235484\\
33.3766	0.000234453\\
33.5128	0.000233463\\
33.6491	0.000232513\\
33.7853	0.000231601\\
33.9215	0.000230725\\
34.0577	0.000229885\\
34.194	0.000229078\\
34.3302	0.000228303\\
34.4664	0.000227559\\
34.6027	0.000226845\\
34.7389	0.000226159\\
34.8751	0.000225501\\
35.0114	0.000224869\\
35.1476	0.000224263\\
35.2838	0.00022368\\
35.4201	0.000223121\\
35.5563	0.000222584\\
35.6925	0.000222068\\
35.8287	0.000221573\\
35.965	0.000221097\\
36.1012	0.000220641\\
36.2374	0.000220203\\
36.3737	0.000219782\\
36.5099	0.000219378\\
36.6461	0.00021899\\
36.7824	0.000218617\\
36.9186	0.00021826\\
37.0548	0.000217916\\
37.1911	0.000217587\\
37.3273	0.00021727\\
37.4635	0.000216966\\
37.5998	0.000216674\\
37.736	0.000216394\\
37.8722	0.000216125\\
38.0084	0.000215867\\
38.1447	0.000215619\\
38.2809	0.000215381\\
38.4171	0.000215153\\
38.5534	0.000214933\\
38.6896	0.000214723\\
38.8258	0.000214521\\
38.9621	0.000214327\\
39.0983	0.00021414\\
39.2345	0.000213961\\
39.3708	0.00021379\\
39.507	0.000213625\\
39.6432	0.000213466\\
39.7794	0.000213314\\
39.9157	0.000213169\\
40.0519	0.000213028\\
};

\addplot [color=red, line width=1.5pt]
  table[row sep=crcr]{%
0.0490277	3.44984e-05\\
0.0980553	0.00012997\\
0.147083	0.000546322\\
0.196111	0.00163249\\
0.245138	0.00381638\\
0.294166	0.00756742\\
0.343194	0.0133609\\
0.392221	0.0216462\\
0.441249	0.0328192\\
0.490277	0.0471959\\
0.539304	0.0649902\\
0.588332	0.0863022\\
0.637359	0.111107\\
0.686387	0.139242\\
0.735415	0.170416\\
0.784442	0.204216\\
0.83347	0.240114\\
0.882498	0.277482\\
0.931525	0.315622\\
0.980553	0.353786\\
1.02958	0.391203\\
1.07861	0.427099\\
1.12764	0.460739\\
1.17666	0.491442\\
1.22569	0.518601\\
1.27472	0.541708\\
1.32375	0.560366\\
1.37277	0.574298\\
1.4218	0.583349\\
1.47083	0.587489\\
1.51986	0.586809\\
1.56888	0.581507\\
1.61791	0.57188\\
1.66694	0.558308\\
1.71597	0.541236\\
1.765	0.521158\\
1.81402	0.498601\\
1.86305	0.4741\\
1.91208	0.448187\\
1.96111	0.421374\\
2.01013	0.394145\\
2.05916	0.366936\\
2.10819	0.340138\\
2.15722	0.314087\\
2.20624	0.289062\\
2.25527	0.265284\\
2.3043	0.242924\\
2.35333	0.222099\\
2.40235	0.202879\\
2.45138	0.185298\\
2.50041	0.169351\\
2.54944	0.15501\\
2.59847	0.14222\\
2.64749	0.130913\\
2.69652	0.12101\\
2.74555	0.112422\\
2.79458	0.105062\\
2.8436	0.0988399\\
2.89263	0.0936693\\
2.94166	0.0894685\\
2.99069	0.0861616\\
3.03971	0.0836788\\
3.08874	0.0819566\\
3.13777	0.0809379\\
3.1868	0.0805711\\
3.23582	0.0808089\\
3.28485	0.0816079\\
3.33388	0.0829272\\
3.38291	0.0847272\\
3.43194	0.0869688\\
3.48096	0.0896122\\
3.52999	0.0926161\\
3.57902	0.0959375\\
3.62805	0.0995308\\
3.67707	0.103348\\
3.7261	0.107338\\
3.77513	0.111449\\
3.82416	0.115626\\
3.87318	0.119813\\
3.92221	0.123953\\
3.97124	0.127991\\
4.02027	0.131872\\
4.06929	0.135544\\
4.11832	0.138957\\
4.16735	0.142066\\
4.21638	0.14483\\
4.26541	0.147216\\
4.31443	0.149193\\
4.36346	0.150739\\
4.41249	0.151838\\
4.46152	0.152483\\
4.51054	0.15267\\
4.55957	0.152405\\
4.6086	0.151698\\
4.65763	0.150567\\
4.70665	0.149033\\
4.75568	0.147122\\
4.80471	0.144866\\
4.85374	0.142298\\
4.90277	0.139454\\
4.95179	0.13637\\
5.00082	0.133086\\
5.04985	0.129639\\
5.09888	0.126067\\
5.1479	0.122407\\
5.19693	0.118694\\
5.24596	0.11496\\
5.29499	0.111236\\
5.34401	0.10755\\
5.39304	0.103927\\
5.44207	0.100389\\
5.4911	0.0969565\\
5.54012	0.0936447\\
5.58915	0.0904678\\
5.63818	0.0874368\\
5.68721	0.0845601\\
5.73624	0.081844\\
5.78526	0.0792924\\
5.83429	0.0769076\\
5.88332	0.0746898\\
5.93235	0.0726379\\
5.98137	0.0707496\\
6.0304	0.0690211\\
6.07943	0.0674478\\
6.12846	0.0660245\\
6.17748	0.0647448\\
6.22651	0.0636022\\
6.27554	0.0625894\\
6.32457	0.061699\\
6.37359	0.0609231\\
6.42262	0.0602536\\
6.47165	0.0596824\\
6.52068	0.0592011\\
6.56971	0.0588013\\
6.61873	0.0584744\\
6.66776	0.0582122\\
6.71679	0.0580062\\
6.76582	0.0578482\\
6.81484	0.0577299\\
6.86387	0.0576433\\
6.9129	0.0575808\\
6.96193	0.0575347\\
7.01095	0.0574979\\
7.05998	0.0574635\\
7.10901	0.0574248\\
7.15804	0.057376\\
7.20706	0.0573113\\
7.25609	0.0572255\\
7.30512	0.0571141\\
7.35415	0.0569731\\
7.40318	0.0567987\\
7.4522	0.0565883\\
7.50123	0.0563393\\
7.55026	0.0560501\\
7.59929	0.0557194\\
7.64831	0.0553466\\
7.69734	0.0549316\\
7.74637	0.0544749\\
7.7954	0.0539773\\
7.84442	0.0534402\\
7.89345	0.0528654\\
7.94248	0.052255\\
7.99151	0.0516115\\
8.04053	0.0509376\\
8.08956	0.0502361\\
8.13859	0.0495103\\
8.18762	0.0487634\\
8.23665	0.0479986\\
8.28567	0.0472193\\
8.3347	0.0464289\\
8.38373	0.0456306\\
8.43276	0.0448278\\
8.48178	0.0440233\\
8.53081	0.0432204\\
8.57984	0.0424216\\
8.62887	0.0416298\\
8.67789	0.0408472\\
8.72692	0.0400762\\
8.77595	0.0393187\\
8.82498	0.0385765\\
8.874	0.0378512\\
8.92303	0.0371441\\
8.97206	0.0364564\\
9.02109	0.035789\\
9.07012	0.0351425\\
9.11914	0.0345176\\
9.16817	0.0339145\\
9.2172	0.0333334\\
9.26623	0.0327743\\
9.31525	0.032237\\
9.36428	0.0317213\\
9.41331	0.0312267\\
9.46234	0.0307527\\
9.51136	0.0302987\\
9.56039	0.0298639\\
9.60942	0.0294475\\
9.65845	0.0290488\\
9.70747	0.0286667\\
9.7565	0.0283003\\
9.80553	0.0279486\\
9.85456	0.0276107\\
9.90359	0.0272854\\
9.95261	0.0269718\\
10.0016	0.0266688\\
10.0507	0.0263754\\
10.0997	0.0260906\\
10.1487	0.0258134\\
10.1978	0.0255429\\
10.2468	0.0252782\\
10.2958	0.0250184\\
10.3448	0.0247627\\
10.3939	0.0245103\\
10.4429	0.0242605\\
10.4919	0.0240127\\
10.5409	0.0237662\\
10.59	0.0235205\\
10.639	0.023275\\
10.688	0.0230295\\
10.7371	0.0227835\\
10.7861	0.0225367\\
10.8351	0.0222888\\
10.8841	0.0220398\\
10.9332	0.0217894\\
10.9822	0.0215376\\
11.0312	0.0212843\\
11.0802	0.0210296\\
11.1293	0.0207735\\
11.1783	0.0205161\\
11.2273	0.0202575\\
11.2764	0.019998\\
11.3254	0.0197378\\
11.3744	0.0194769\\
11.4234	0.0192157\\
11.4725	0.0189545\\
11.5215	0.0186935\\
11.5705	0.0184329\\
11.6196	0.0181732\\
11.6686	0.0179144\\
11.7176	0.017657\\
11.7666	0.0174012\\
11.8157	0.0171473\\
11.8647	0.0168955\\
11.9137	0.0166461\\
11.9627	0.0163994\\
12.0118	0.0161555\\
12.0608	0.0159146\\
12.1098	0.015677\\
12.1589	0.0154427\\
12.2079	0.015212\\
12.2569	0.014985\\
12.3059	0.0147618\\
12.355	0.0145425\\
12.404	0.0143272\\
12.453	0.0141158\\
12.5021	0.0139085\\
12.5511	0.0137052\\
12.6001	0.013506\\
12.6491	0.0133109\\
12.6982	0.0131197\\
12.7472	0.0129326\\
12.7962	0.0127493\\
12.8452	0.0125699\\
12.8943	0.0123943\\
12.9433	0.0122224\\
12.9923	0.012054\\
13.0414	0.0118891\\
13.0904	0.0117276\\
13.1394	0.0115693\\
13.1884	0.0114142\\
13.2375	0.0112621\\
13.2865	0.0111129\\
13.3355	0.0109664\\
13.3845	0.0108226\\
13.4336	0.0106814\\
13.4826	0.0105425\\
13.5316	0.010406\\
13.5807	0.0102716\\
13.6297	0.0101393\\
13.6787	0.0100089\\
13.7277	0.00988041\\
13.7768	0.00975367\\
13.8258	0.00962862\\
13.8748	0.00950514\\
13.9239	0.00938318\\
13.9729	0.00926265\\
14.0219	0.00914349\\
14.0709	0.00902564\\
14.12	0.00890903\\
14.169	0.00879363\\
14.218	0.00867939\\
14.267	0.00856627\\
14.3161	0.00845424\\
14.3651	0.00834327\\
14.4141	0.00823334\\
14.4632	0.00812444\\
14.5122	0.00801654\\
14.5612	0.00790965\\
14.6102	0.00780376\\
14.6593	0.00769886\\
14.7083	0.00759495\\
14.7573	0.00749205\\
14.8064	0.00739016\\
14.8554	0.00728928\\
14.9044	0.00718943\\
14.9534	0.00709061\\
15.0025	0.00699284\\
15.0515	0.00689614\\
15.1005	0.0068005\\
15.1495	0.00670596\\
15.1986	0.00661251\\
15.2476	0.00652018\\
15.2966	0.00642897\\
15.3457	0.0063389\\
15.3947	0.00624997\\
15.4437	0.00616219\\
15.4927	0.00607558\\
15.5418	0.00599013\\
15.5908	0.00590585\\
15.6398	0.00582275\\
15.6888	0.00574082\\
15.7379	0.00566007\\
15.7869	0.00558049\\
15.8359	0.00550208\\
15.885	0.00542484\\
15.934	0.00534876\\
15.983	0.00527383\\
16.032	0.00520003\\
16.0811	0.00512737\\
16.1301	0.00505583\\
16.1791	0.00498539\\
16.2282	0.00491605\\
16.2772	0.00484778\\
16.3262	0.00478057\\
16.3752	0.0047144\\
16.4243	0.00464926\\
16.4733	0.00458512\\
16.5223	0.00452197\\
16.5713	0.00445979\\
16.6204	0.00439855\\
16.6694	0.00433825\\
16.7184	0.00427885\\
16.7675	0.00422034\\
16.8165	0.00416271\\
16.8655	0.00410592\\
16.9145	0.00404996\\
16.9636	0.00399482\\
17.0126	0.00394047\\
17.0616	0.00388689\\
17.1106	0.00383407\\
17.1597	0.00378198\\
17.2087	0.00373062\\
17.2577	0.00367997\\
17.3068	0.00363001\\
17.3558	0.00358072\\
17.4048	0.00353209\\
17.4538	0.00348411\\
17.5029	0.00343677\\
17.5519	0.00339005\\
17.6009	0.00334394\\
17.65	0.00329842\\
17.699	0.0032535\\
17.748	0.00320915\\
17.797	0.00316538\\
17.8461	0.00312216\\
17.8951	0.0030795\\
17.9441	0.00303738\\
17.9931	0.0029958\\
18.0422	0.00295475\\
18.0912	0.00291423\\
18.1402	0.00287422\\
18.1893	0.00283472\\
18.2383	0.00279573\\
18.2873	0.00275725\\
18.3363	0.00271926\\
18.3854	0.00268176\\
18.4344	0.00264475\\
18.4834	0.00260822\\
18.5325	0.00257217\\
18.5815	0.0025366\\
18.6305	0.0025015\\
18.6795	0.00246686\\
18.7286	0.00243269\\
18.7776	0.00239898\\
18.8266	0.00236573\\
18.8756	0.00233292\\
18.9247	0.00230056\\
18.9737	0.00226865\\
19.0227	0.00223717\\
19.0718	0.00220614\\
19.1208	0.00217553\\
19.1698	0.00214535\\
19.2188	0.00211559\\
19.2679	0.00208625\\
19.3169	0.00205732\\
19.3659	0.0020288\\
19.4149	0.00200068\\
19.464	0.00197297\\
19.513	0.00194565\\
19.562	0.00191872\\
19.6111	0.00189217\\
19.6601	0.001866\\
19.7091	0.00184021\\
19.7581	0.00181478\\
19.8072	0.00178972\\
19.8562	0.00176502\\
19.9052	0.00174067\\
19.9543	0.00171667\\
20.0033	0.00169301\\
20.0523	0.0016697\\
20.1013	0.00164671\\
20.1504	0.00162405\\
20.1994	0.00160172\\
20.2484	0.0015797\\
20.2974	0.00155799\\
20.3465	0.0015366\\
20.3955	0.0015155\\
20.4445	0.0014947\\
20.4936	0.0014742\\
20.5426	0.00145398\\
20.5916	0.00143405\\
20.6406	0.00141439\\
20.6897	0.00139501\\
20.7387	0.0013759\\
20.7877	0.00135706\\
20.8368	0.00133848\\
20.8858	0.00132015\\
20.9348	0.00130208\\
20.9838	0.00128426\\
21.0329	0.00126669\\
21.0819	0.00124936\\
21.1309	0.00123226\\
21.1799	0.00121541\\
21.229	0.00119878\\
21.278	0.00118238\\
21.327	0.00116621\\
21.3761	0.00115026\\
21.4251	0.00113452\\
21.4741	0.00111901\\
21.5231	0.0011037\\
21.5722	0.00108861\\
21.6212	0.00107372\\
21.6702	0.00105904\\
21.7192	0.00104456\\
21.7683	0.00103027\\
21.8173	0.00101619\\
21.8663	0.0010023\\
21.9154	0.000988594\\
21.9644	0.000975082\\
22.0134	0.000961757\\
22.0624	0.000948615\\
22.1115	0.000935656\\
22.1605	0.000922876\\
22.2095	0.000910273\\
22.2586	0.000897845\\
22.3076	0.00088559\\
22.3566	0.000873505\\
22.4056	0.000861589\\
22.4547	0.000849839\\
22.5037	0.000838253\\
22.5527	0.000826829\\
22.6017	0.000815565\\
22.6508	0.000804459\\
22.6998	0.000793509\\
22.7488	0.000782712\\
22.7979	0.000772068\\
22.8469	0.000761573\\
22.8959	0.000751226\\
22.9449	0.000741024\\
22.994	0.000730967\\
23.043	0.000721051\\
23.092	0.000711275\\
23.1411	0.000701638\\
23.1901	0.000692136\\
23.2391	0.000682769\\
23.2881	0.000673534\\
23.3372	0.00066443\\
23.3862	0.000655454\\
23.4352	0.000646605\\
23.4842	0.000637882\\
23.5333	0.000629281\\
23.5823	0.000620803\\
23.6313	0.000612444\\
23.6804	0.000604203\\
23.7294	0.000596079\\
23.7784	0.000588069\\
23.8274	0.000580172\\
23.8765	0.000572387\\
23.9255	0.000564712\\
23.9745	0.000557144\\
24.0235	0.000549684\\
24.0726	0.000542329\\
24.1216	0.000535077\\
24.1706	0.000527927\\
24.2197	0.000520878\\
24.2687	0.000513928\\
24.3177	0.000507076\\
24.3667	0.00050032\\
24.4158	0.000493659\\
24.4648	0.000487092\\
24.5138	0.000480617\\
24.5629	0.000474233\\
24.6119	0.000467938\\
24.6609	0.000461732\\
24.7099	0.000455612\\
24.759	0.000449579\\
24.808	0.00044363\\
24.857	0.000437765\\
24.906	0.000431982\\
24.9551	0.00042628\\
25.0041	0.000420658\\
25.0531	0.000415115\\
25.1022	0.00040965\\
25.1512	0.000404261\\
25.2002	0.000398948\\
25.2492	0.00039371\\
25.2983	0.000388545\\
25.3473	0.000383452\\
25.3963	0.000378432\\
25.4454	0.000373481\\
25.4944	0.0003686\\
25.5434	0.000363788\\
25.5924	0.000359044\\
25.6415	0.000354366\\
25.6905	0.000349754\\
25.7395	0.000345207\\
25.7885	0.000340724\\
25.8376	0.000336304\\
25.8866	0.000331946\\
25.9356	0.00032765\\
25.9847	0.000323414\\
26.0337	0.000319238\\
26.0827	0.000315121\\
26.1317	0.000311062\\
26.1808	0.000307061\\
26.2298	0.000303116\\
26.2788	0.000299226\\
26.3278	0.000295392\\
26.3769	0.000291612\\
26.4259	0.000287885\\
26.4749	0.000284211\\
26.524	0.000280589\\
26.573	0.000277018\\
26.622	0.000273497\\
26.671	0.000270027\\
26.7201	0.000266605\\
26.7691	0.000263232\\
26.8181	0.000259907\\
26.8672	0.000256629\\
26.9162	0.000253397\\
26.9652	0.000250211\\
27.0142	0.00024707\\
27.0633	0.000243974\\
27.1123	0.000240922\\
27.1613	0.000237912\\
27.2103	0.000234946\\
27.2594	0.000232021\\
27.3084	0.000229138\\
27.3574	0.000226295\\
27.4065	0.000223493\\
27.4555	0.00022073\\
27.5045	0.000218007\\
27.5535	0.000215322\\
27.6026	0.000212675\\
27.6516	0.000210066\\
27.7006	0.000207494\\
27.7497	0.000204958\\
27.7987	0.000202457\\
27.8477	0.000199993\\
27.8967	0.000197563\\
27.9458	0.000195167\\
27.9948	0.000192806\\
28.0438	0.000190478\\
28.0928	0.000188183\\
28.1419	0.00018592\\
28.1909	0.000183689\\
28.2399	0.00018149\\
28.289	0.000179322\\
28.338	0.000177185\\
28.387	0.000175078\\
28.436	0.000173\\
28.4851	0.000170953\\
28.5341	0.000168934\\
28.5831	0.000166943\\
28.6321	0.000164981\\
28.6812	0.000163047\\
28.7302	0.00016114\\
28.7792	0.00015926\\
28.8283	0.000157407\\
28.8773	0.000155579\\
28.9263	0.000153778\\
28.9753	0.000152002\\
29.0244	0.000150252\\
29.0734	0.000148526\\
29.1224	0.000146825\\
29.1715	0.000145148\\
29.2205	0.000143494\\
29.2695	0.000141864\\
29.3185	0.000140257\\
29.3676	0.000138673\\
29.4166	0.000137111\\
29.4656	0.000135572\\
29.5146	0.000134054\\
29.5637	0.000132558\\
29.6127	0.000131083\\
29.6617	0.000129629\\
29.7108	0.000128195\\
29.7598	0.000126782\\
29.8088	0.000125389\\
29.8578	0.000124016\\
29.9069	0.000122662\\
29.9559	0.000121328\\
30.0049	0.000120012\\
30.0539	0.000118715\\
30.103	0.000117437\\
30.152	0.000116176\\
30.201	0.000114934\\
30.2501	0.000113709\\
30.2991	0.000112501\\
30.3481	0.000111311\\
30.3971	0.000110138\\
30.4462	0.000108981\\
30.4952	0.000107841\\
30.5442	0.000106717\\
30.5933	0.000105609\\
30.6423	0.000104516\\
30.6913	0.000103439\\
30.7403	0.000102378\\
30.7894	0.000101331\\
30.8384	0.0001003\\
30.8874	9.92827e-05\\
30.9364	9.82802e-05\\
30.9855	9.7292e-05\\
31.0345	9.63177e-05\\
31.0835	9.53574e-05\\
31.1326	9.44106e-05\\
31.1816	9.34774e-05\\
31.2306	9.25573e-05\\
31.2796	9.16504e-05\\
31.3287	9.07563e-05\\
31.3777	8.9875e-05\\
31.4267	8.90061e-05\\
31.4758	8.81497e-05\\
31.5248	8.73053e-05\\
31.5738	8.6473e-05\\
31.6228	8.56526e-05\\
31.6719	8.48437e-05\\
31.7209	8.40464e-05\\
31.7699	8.32604e-05\\
31.8189	8.24856e-05\\
31.868	8.17218e-05\\
31.917	8.09688e-05\\
31.966	8.02265e-05\\
32.0151	7.94948e-05\\
32.0641	7.87735e-05\\
32.1131	7.80625e-05\\
32.1621	7.73615e-05\\
32.2112	7.66706e-05\\
32.2602	7.59894e-05\\
32.3092	7.53179e-05\\
32.3582	7.4656e-05\\
32.4073	7.40035e-05\\
32.4563	7.33603e-05\\
32.5053	7.27262e-05\\
32.5544	7.21011e-05\\
32.6034	7.14849e-05\\
32.6524	7.08775e-05\\
32.7014	7.02787e-05\\
32.7505	6.96884e-05\\
32.7995	6.91066e-05\\
32.8485	6.8533e-05\\
32.8976	6.79675e-05\\
32.9466	6.74102e-05\\
32.9956	6.68607e-05\\
33.0446	6.63191e-05\\
33.0937	6.57851e-05\\
33.1427	6.52588e-05\\
33.1917	6.47399e-05\\
33.2407	6.42285e-05\\
33.2898	6.37243e-05\\
33.3388	6.32273e-05\\
33.3878	6.27373e-05\\
33.4369	6.22543e-05\\
33.4859	6.17783e-05\\
33.5349	6.13089e-05\\
33.5839	6.08463e-05\\
33.633	6.03903e-05\\
33.682	5.99407e-05\\
33.731	5.94975e-05\\
33.7801	5.90607e-05\\
33.8291	5.86301e-05\\
33.8781	5.82055e-05\\
33.9271	5.77871e-05\\
33.9762	5.73746e-05\\
34.0252	5.6968e-05\\
34.0742	5.65671e-05\\
34.1232	5.6172e-05\\
34.1723	5.57825e-05\\
34.2213	5.53985e-05\\
34.2703	5.50201e-05\\
34.3194	5.4647e-05\\
34.3684	5.42792e-05\\
34.4174	5.39166e-05\\
34.4664	5.35592e-05\\
34.5155	5.32069e-05\\
34.5645	5.28597e-05\\
34.6135	5.25173e-05\\
34.6625	5.21799e-05\\
34.7116	5.18472e-05\\
34.7606	5.15193e-05\\
34.8096	5.11961e-05\\
34.8587	5.08775e-05\\
34.9077	5.05634e-05\\
34.9567	5.02537e-05\\
35.0057	4.99485e-05\\
35.0548	4.96477e-05\\
35.1038	4.93511e-05\\
35.1528	4.90587e-05\\
35.2019	4.87705e-05\\
35.2509	4.84864e-05\\
35.2999	4.82064e-05\\
35.3489	4.79304e-05\\
35.398	4.76582e-05\\
35.447	4.739e-05\\
35.496	4.71256e-05\\
35.545	4.68649e-05\\
35.5941	4.6608e-05\\
35.6431	4.63547e-05\\
35.6921	4.61051e-05\\
35.7412	4.5859e-05\\
35.7902	4.56164e-05\\
35.8392	4.53772e-05\\
35.8882	4.51415e-05\\
35.9373	4.49091e-05\\
35.9863	4.468e-05\\
36.0353	4.44542e-05\\
36.0844	4.42316e-05\\
36.1334	4.40122e-05\\
36.1824	4.37959e-05\\
36.2314	4.35827e-05\\
36.2805	4.33726e-05\\
36.3295	4.31654e-05\\
36.3785	4.29612e-05\\
36.4275	4.27599e-05\\
36.4766	4.25615e-05\\
36.5256	4.23658e-05\\
36.5746	4.2173e-05\\
36.6237	4.1983e-05\\
36.6727	4.17956e-05\\
36.7217	4.16109e-05\\
36.7707	4.14289e-05\\
36.8198	4.12494e-05\\
36.8688	4.10725e-05\\
36.9178	4.08981e-05\\
36.9668	4.07262e-05\\
37.0159	4.05568e-05\\
37.0649	4.03897e-05\\
37.1139	4.02251e-05\\
37.163	4.00628e-05\\
37.212	3.99028e-05\\
37.261	3.97451e-05\\
37.31	3.95897e-05\\
37.3591	3.94364e-05\\
37.4081	3.92854e-05\\
37.4571	3.91365e-05\\
37.5062	3.89897e-05\\
37.5552	3.8845e-05\\
37.6042	3.87024e-05\\
37.6532	3.85618e-05\\
37.7023	3.84232e-05\\
37.7513	3.82866e-05\\
37.8003	3.8152e-05\\
37.8493	3.80192e-05\\
37.8984	3.78884e-05\\
37.9474	3.77594e-05\\
37.9964	3.76323e-05\\
38.0455	3.75069e-05\\
38.0945	3.73834e-05\\
38.1435	3.72616e-05\\
38.1925	3.71416e-05\\
38.2416	3.70233e-05\\
38.2906	3.69066e-05\\
38.3396	3.67917e-05\\
38.3887	3.66783e-05\\
38.4377	3.65666e-05\\
38.4867	3.64565e-05\\
38.5357	3.63479e-05\\
38.5848	3.62409e-05\\
38.6338	3.61354e-05\\
38.6828	3.60315e-05\\
38.7318	3.5929e-05\\
38.7809	3.5828e-05\\
38.8299	3.57284e-05\\
38.8789	3.56302e-05\\
38.928	3.55334e-05\\
38.977	3.5438e-05\\
39.026	3.5344e-05\\
39.075	3.52513e-05\\
39.1241	3.516e-05\\
39.1731	3.50699e-05\\
39.2221	3.49812e-05\\
39.2711	3.48936e-05\\
39.3202	3.48074e-05\\
39.3692	3.47224e-05\\
39.4182	3.46385e-05\\
39.4673	3.45559e-05\\
39.5163	3.44745e-05\\
39.5653	3.43942e-05\\
39.6143	3.43151e-05\\
39.6634	3.42371e-05\\
39.7124	3.41602e-05\\
39.7614	3.40844e-05\\
39.8105	3.40097e-05\\
39.8595	3.3936e-05\\
39.9085	3.38635e-05\\
39.9575	3.37919e-05\\
40.0066	3.37214e-05\\
};

\addplot [color=blue, line width=1.5pt]
  table[row sep=crcr]{%
0.025	8.45774e-06\\
0.05	2.09408e-05\\
0.075	7.64722e-05\\
0.1	0.000225035\\
0.125	0.000532446\\
0.15	0.0010775\\
0.175	0.00194915\\
0.2	0.00324375\\
0.225	0.00506246\\
0.25	0.00750874\\
0.275	0.0106858\\
0.3	0.0146942\\
0.325	0.0196296\\
0.35	0.0255808\\
0.375	0.0326282\\
0.4	0.0408416\\
0.425	0.0502785\\
0.45	0.0609824\\
0.475	0.0729818\\
0.5	0.0862901\\
0.525	0.100905\\
0.55	0.116806\\
0.575	0.133956\\
0.6	0.1523\\
0.625	0.171765\\
0.65	0.192264\\
0.675	0.213695\\
0.7	0.23594\\
0.725	0.258867\\
0.75	0.282332\\
0.775	0.306182\\
0.8	0.330257\\
0.825	0.354389\\
0.85	0.378408\\
0.875	0.402138\\
0.9	0.425404\\
0.925	0.448035\\
0.95	0.469865\\
0.975	0.490733\\
1	0.510487\\
1.025	0.528983\\
1.05	0.546091\\
1.075	0.561693\\
1.1	0.575688\\
1.125	0.587988\\
1.15	0.598523\\
1.175	0.607237\\
1.2	0.614095\\
1.225	0.619077\\
1.25	0.622182\\
1.275	0.623424\\
1.3	0.622834\\
1.325	0.620456\\
1.35	0.616352\\
1.375	0.610595\\
1.4	0.603269\\
1.425	0.594468\\
1.45	0.5843\\
1.475	0.572873\\
1.5	0.560306\\
1.525	0.546721\\
1.55	0.53224\\
1.575	0.51699\\
1.6	0.501093\\
1.625	0.484673\\
1.65	0.46785\\
1.675	0.45074\\
1.7	0.433454\\
1.725	0.416096\\
1.75	0.398767\\
1.775	0.381556\\
1.8	0.364548\\
1.825	0.347819\\
1.85	0.331438\\
1.875	0.315466\\
1.9	0.299954\\
1.925	0.284949\\
1.95	0.270486\\
1.975	0.256597\\
2	0.243305\\
2.025	0.230628\\
2.05	0.218576\\
2.075	0.207157\\
2.1	0.196371\\
2.125	0.186216\\
2.15	0.176684\\
2.175	0.167766\\
2.2	0.159449\\
2.225	0.151718\\
2.25	0.144556\\
2.275	0.137944\\
2.3	0.131863\\
2.325	0.126294\\
2.35	0.121216\\
2.375	0.116608\\
2.4	0.112449\\
2.425	0.108721\\
2.45	0.105404\\
2.475	0.102478\\
2.5	0.0999266\\
2.525	0.0977319\\
2.55	0.0958779\\
2.575	0.0943492\\
2.6	0.0931316\\
2.625	0.0922114\\
2.65	0.0915761\\
2.675	0.0912137\\
2.7	0.0911131\\
2.725	0.0912636\\
2.75	0.0916552\\
2.775	0.0922783\\
2.8	0.0931236\\
2.825	0.0941819\\
2.85	0.0954444\\
2.875	0.096902\\
2.9	0.0985458\\
2.925	0.100367\\
2.95	0.102355\\
2.975	0.104502\\
3	0.106796\\
3.025	0.109229\\
3.05	0.111788\\
3.075	0.114463\\
3.1	0.117242\\
3.125	0.120113\\
3.15	0.123063\\
3.175	0.12608\\
3.2	0.129149\\
3.225	0.132257\\
3.25	0.13539\\
3.275	0.138535\\
3.3	0.141675\\
3.325	0.144798\\
3.35	0.147888\\
3.375	0.150931\\
3.4	0.153912\\
3.425	0.156819\\
3.45	0.159637\\
3.475	0.162353\\
3.5	0.164955\\
3.525	0.16743\\
3.55	0.169767\\
3.575	0.171956\\
3.6	0.173987\\
3.625	0.175851\\
3.65	0.177541\\
3.675	0.179049\\
3.7	0.180369\\
3.725	0.181498\\
3.75	0.182431\\
3.775	0.183166\\
3.8	0.183702\\
3.825	0.184037\\
3.85	0.184172\\
3.875	0.18411\\
3.9	0.183853\\
3.925	0.183404\\
3.95	0.182768\\
3.975	0.181951\\
4	0.180958\\
4.025	0.179797\\
4.05	0.178474\\
4.075	0.176998\\
4.1	0.175378\\
4.125	0.173623\\
4.15	0.171742\\
4.175	0.169744\\
4.2	0.16764\\
4.225	0.16544\\
4.25	0.163153\\
4.275	0.16079\\
4.3	0.158361\\
4.325	0.155876\\
4.35	0.153345\\
4.375	0.150776\\
4.4	0.14818\\
4.425	0.145566\\
4.45	0.142941\\
4.475	0.140314\\
4.5	0.137694\\
4.525	0.135087\\
4.55	0.1325\\
4.575	0.129941\\
4.6	0.127414\\
4.625	0.124927\\
4.65	0.122483\\
4.675	0.120088\\
4.7	0.117745\\
4.725	0.11546\\
4.75	0.113234\\
4.775	0.111072\\
4.8	0.108975\\
4.825	0.106946\\
4.85	0.104987\\
4.875	0.103098\\
4.9	0.101282\\
4.925	0.0995386\\
4.95	0.0978688\\
4.975	0.0962727\\
5	0.0947504\\
5.025	0.0933016\\
5.05	0.0919258\\
5.075	0.0906224\\
5.1	0.0893904\\
5.125	0.0882289\\
5.15	0.0871367\\
5.175	0.0861125\\
5.2	0.0851548\\
5.225	0.0842622\\
5.25	0.0834329\\
5.275	0.0826651\\
5.3	0.0819571\\
5.325	0.081307\\
5.35	0.0807127\\
5.375	0.0801722\\
5.4	0.0796836\\
5.425	0.0792445\\
5.45	0.0788529\\
5.475	0.0785065\\
5.5	0.0782032\\
5.525	0.0779405\\
5.55	0.0777164\\
5.575	0.0775284\\
5.6	0.0773742\\
5.625	0.0772516\\
5.65	0.0771581\\
5.675	0.0770916\\
5.7	0.0770495\\
5.725	0.0770297\\
5.75	0.0770298\\
5.775	0.0770475\\
5.8	0.0770806\\
5.825	0.0771268\\
5.85	0.0771839\\
5.875	0.0772497\\
5.9	0.077322\\
5.925	0.0773989\\
5.95	0.0774782\\
5.975	0.077558\\
6	0.0776362\\
6.025	0.0777112\\
6.05	0.0777809\\
6.075	0.0778438\\
6.1	0.0778982\\
6.125	0.0779424\\
6.15	0.0779751\\
6.175	0.0779948\\
6.2	0.0780002\\
6.225	0.0779902\\
6.25	0.0779635\\
6.275	0.0779192\\
6.3	0.0778564\\
6.325	0.0777743\\
6.35	0.0776721\\
6.375	0.0775493\\
6.4	0.0774054\\
6.425	0.0772399\\
6.45	0.0770525\\
6.475	0.0768432\\
6.5	0.0766117\\
6.525	0.0763581\\
6.55	0.0760824\\
6.575	0.0757849\\
6.6	0.0754658\\
6.625	0.0751254\\
6.65	0.0747643\\
6.675	0.0743828\\
6.7	0.0739816\\
6.725	0.0735613\\
6.75	0.0731226\\
6.775	0.0726662\\
6.8	0.072193\\
6.825	0.0717039\\
6.85	0.0711996\\
6.875	0.0706811\\
6.9	0.0701494\\
6.925	0.0696054\\
6.95	0.0690502\\
6.975	0.0684847\\
7	0.06791\\
7.025	0.067327\\
7.05	0.0667369\\
7.075	0.0661406\\
7.1	0.0655391\\
7.125	0.0649334\\
7.15	0.0643245\\
7.175	0.0637134\\
7.2	0.0631009\\
7.225	0.0624881\\
7.25	0.0618758\\
7.275	0.0612648\\
7.3	0.0606559\\
7.325	0.06005\\
7.35	0.0594479\\
7.375	0.0588501\\
7.4	0.0582574\\
7.425	0.0576705\\
7.45	0.0570899\\
7.475	0.0565162\\
7.5	0.0559499\\
7.525	0.0553914\\
7.55	0.0548413\\
7.575	0.0542999\\
7.6	0.0537676\\
7.625	0.0532447\\
7.65	0.0527315\\
7.675	0.0522281\\
7.7	0.0517349\\
7.725	0.051252\\
7.75	0.0507795\\
7.775	0.0503175\\
7.8	0.0498661\\
7.825	0.0494254\\
7.85	0.0489952\\
7.875	0.0485757\\
7.9	0.0481668\\
7.925	0.0477684\\
7.95	0.0473804\\
7.975	0.0470026\\
8	0.046635\\
8.025	0.0462773\\
8.05	0.0459294\\
8.075	0.0455912\\
8.1	0.0452622\\
8.125	0.0449424\\
8.15	0.0446315\\
8.175	0.0443292\\
8.2	0.0440352\\
8.225	0.0437493\\
8.25	0.0434712\\
8.275	0.0432005\\
8.3	0.0429371\\
8.325	0.0426805\\
8.35	0.0424304\\
8.375	0.0421865\\
8.4	0.0419486\\
8.425	0.0417162\\
8.45	0.0414891\\
8.475	0.0412669\\
8.5	0.0410493\\
8.525	0.040836\\
8.55	0.0406266\\
8.575	0.040421\\
8.6	0.0402187\\
8.625	0.0400194\\
8.65	0.0398229\\
8.675	0.0396288\\
8.7	0.0394369\\
8.725	0.039247\\
8.75	0.0390586\\
8.775	0.0388717\\
8.8	0.0386859\\
8.825	0.038501\\
8.85	0.0383167\\
8.875	0.0381329\\
8.9	0.0379494\\
8.925	0.0377659\\
8.95	0.0375823\\
8.975	0.0373984\\
9	0.037214\\
9.025	0.0370291\\
9.05	0.0368434\\
9.075	0.0366568\\
9.1	0.0364693\\
9.125	0.0362807\\
9.15	0.0360909\\
9.175	0.0358999\\
9.2	0.0357076\\
9.225	0.0355139\\
9.25	0.0353189\\
9.275	0.0351224\\
9.3	0.0349245\\
9.325	0.0347251\\
9.35	0.0345243\\
9.375	0.034322\\
9.4	0.0341183\\
9.425	0.0339132\\
9.45	0.0337067\\
9.475	0.0334989\\
9.5	0.0332898\\
9.525	0.0330795\\
9.55	0.0328681\\
9.575	0.0326556\\
9.6	0.032442\\
9.625	0.0322276\\
9.65	0.0320123\\
9.675	0.0317962\\
9.7	0.0315795\\
9.725	0.0313622\\
9.75	0.0311445\\
9.775	0.0309264\\
9.8	0.030708\\
9.825	0.0304895\\
9.85	0.0302708\\
9.875	0.0300523\\
9.9	0.0298339\\
9.925	0.0296157\\
9.95	0.0293979\\
9.975	0.0291805\\
10	0.0289637\\
10.025	0.0287476\\
10.05	0.0285322\\
10.075	0.0283176\\
10.1	0.028104\\
10.125	0.0278914\\
10.15	0.0276799\\
10.175	0.0274696\\
10.2	0.0272605\\
10.225	0.0270528\\
10.25	0.0268465\\
10.275	0.0266417\\
10.3	0.0264385\\
10.325	0.0262368\\
10.35	0.0260369\\
10.375	0.0258386\\
10.4	0.0256421\\
10.425	0.0254474\\
10.45	0.0252545\\
10.475	0.0250636\\
10.5	0.0248745\\
10.525	0.0246874\\
10.55	0.0245022\\
10.575	0.024319\\
10.6	0.0241379\\
10.625	0.0239587\\
10.65	0.0237815\\
10.675	0.0236064\\
10.7	0.0234333\\
10.725	0.0232621\\
10.75	0.0230931\\
10.775	0.022926\\
10.8	0.0227609\\
10.825	0.0225978\\
10.85	0.0224366\\
10.875	0.0222774\\
10.9	0.0221201\\
10.925	0.0219647\\
10.95	0.0218112\\
10.975	0.0216595\\
11	0.0215096\\
11.025	0.0213614\\
11.05	0.0212151\\
11.075	0.0210704\\
11.1	0.0209274\\
11.125	0.020786\\
11.15	0.0206463\\
11.175	0.020508\\
11.2	0.0203713\\
11.225	0.0202361\\
11.25	0.0201023\\
11.275	0.0199699\\
11.3	0.0198389\\
11.325	0.0197091\\
11.35	0.0195807\\
11.375	0.0194534\\
11.4	0.0193274\\
11.425	0.0192025\\
11.45	0.0190787\\
11.475	0.0189559\\
11.5	0.0188342\\
11.525	0.0187135\\
11.55	0.0185938\\
11.575	0.0184749\\
11.6	0.018357\\
11.625	0.0182399\\
11.65	0.0181236\\
11.675	0.0180081\\
11.7	0.0178933\\
11.725	0.0177793\\
11.75	0.0176659\\
11.775	0.0175532\\
11.8	0.0174412\\
11.825	0.0173298\\
11.85	0.0172189\\
11.875	0.0171087\\
11.9	0.0169989\\
11.925	0.0168898\\
11.95	0.0167811\\
11.975	0.0166729\\
12	0.0165652\\
12.025	0.016458\\
12.05	0.0163512\\
12.075	0.0162448\\
12.1	0.0161389\\
12.125	0.0160334\\
12.15	0.0159283\\
12.175	0.0158237\\
12.2	0.0157194\\
12.225	0.0156155\\
12.25	0.0155121\\
12.275	0.015409\\
12.3	0.0153063\\
12.325	0.015204\\
12.35	0.015102\\
12.375	0.0150005\\
12.4	0.0148994\\
12.425	0.0147986\\
12.45	0.0146983\\
12.475	0.0145983\\
12.5	0.0144988\\
12.525	0.0143997\\
12.55	0.014301\\
12.575	0.0142027\\
12.6	0.0141048\\
12.625	0.0140074\\
12.65	0.0139105\\
12.675	0.0138139\\
12.7	0.0137179\\
12.725	0.0136223\\
12.75	0.0135271\\
12.775	0.0134325\\
12.8	0.0133383\\
12.825	0.0132447\\
12.85	0.0131515\\
12.875	0.0130589\\
12.9	0.0129667\\
12.925	0.0128751\\
12.95	0.0127841\\
12.975	0.0126935\\
13	0.0126036\\
13.025	0.0125141\\
13.05	0.0124253\\
13.075	0.012337\\
13.1	0.0122493\\
13.125	0.0121621\\
13.15	0.0120756\\
13.175	0.0119896\\
13.2	0.0119042\\
13.225	0.0118194\\
13.25	0.0117352\\
13.275	0.0116516\\
13.3	0.0115686\\
13.325	0.0114863\\
13.35	0.0114045\\
13.375	0.0113233\\
13.4	0.0112428\\
13.425	0.0111629\\
13.45	0.0110835\\
13.475	0.0110048\\
13.5	0.0109267\\
13.525	0.0108492\\
13.55	0.0107724\\
13.575	0.0106961\\
13.6	0.0106204\\
13.625	0.0105454\\
13.65	0.0104709\\
13.675	0.010397\\
13.7	0.0103238\\
13.725	0.0102511\\
13.75	0.010179\\
13.775	0.0101075\\
13.8	0.0100366\\
13.825	0.00996622\\
13.85	0.00989643\\
13.875	0.00982721\\
13.9	0.00975855\\
13.925	0.00969044\\
13.95	0.00962287\\
13.975	0.00955585\\
14	0.00948936\\
14.025	0.0094234\\
14.05	0.00935797\\
14.075	0.00929305\\
14.1	0.00922864\\
14.125	0.00916473\\
14.15	0.00910133\\
14.175	0.00903841\\
14.2	0.00897598\\
14.225	0.00891402\\
14.25	0.00885254\\
14.275	0.00879152\\
14.3	0.00873096\\
14.325	0.00867085\\
14.35	0.00861119\\
14.375	0.00855197\\
14.4	0.00849317\\
14.425	0.00843481\\
14.45	0.00837687\\
14.475	0.00831933\\
14.5	0.00826221\\
14.525	0.00820549\\
14.55	0.00814917\\
14.575	0.00809324\\
14.6	0.00803769\\
14.625	0.00798253\\
14.65	0.00792774\\
14.675	0.00787332\\
14.7	0.00781926\\
14.725	0.00776557\\
14.75	0.00771223\\
14.775	0.00765924\\
14.8	0.0076066\\
14.825	0.00755431\\
14.85	0.00750235\\
14.875	0.00745073\\
14.9	0.00739943\\
14.925	0.00734847\\
14.95	0.00729783\\
14.975	0.00724751\\
15	0.00719751\\
15.025	0.00714782\\
15.05	0.00709844\\
15.075	0.00704938\\
15.1	0.00700062\\
15.125	0.00695216\\
15.15	0.00690401\\
15.175	0.00685615\\
15.2	0.0068086\\
15.225	0.00676133\\
15.25	0.00671437\\
15.275	0.00666769\\
15.3	0.0066213\\
15.325	0.0065752\\
15.35	0.00652939\\
15.375	0.00648387\\
15.4	0.00643862\\
15.425	0.00639366\\
15.45	0.00634899\\
15.475	0.00630459\\
15.5	0.00626047\\
15.525	0.00621663\\
15.55	0.00617307\\
15.575	0.00612979\\
15.6	0.00608678\\
15.625	0.00604405\\
15.65	0.00600159\\
15.675	0.0059594\\
15.7	0.00591749\\
15.725	0.00587584\\
15.75	0.00583447\\
15.775	0.00579337\\
15.8	0.00575254\\
15.825	0.00571198\\
15.85	0.00567169\\
15.875	0.00563166\\
15.9	0.0055919\\
15.925	0.00555241\\
15.95	0.00551318\\
15.975	0.00547422\\
16	0.00543552\\
16.025	0.00539708\\
16.05	0.00535891\\
16.075	0.00532099\\
16.1	0.00528334\\
16.125	0.00524595\\
16.15	0.00520882\\
16.175	0.00517194\\
16.2	0.00513532\\
16.225	0.00509896\\
16.25	0.00506285\\
16.275	0.005027\\
16.3	0.0049914\\
16.325	0.00495605\\
16.35	0.00492095\\
16.375	0.0048861\\
16.4	0.0048515\\
16.425	0.00481715\\
16.45	0.00478304\\
16.475	0.00474918\\
16.5	0.00471556\\
16.525	0.00468218\\
16.55	0.00464904\\
16.575	0.00461614\\
16.6	0.00458348\\
16.625	0.00455105\\
16.65	0.00451886\\
16.675	0.0044869\\
16.7	0.00445517\\
16.725	0.00442367\\
16.75	0.0043924\\
16.775	0.00436136\\
16.8	0.00433054\\
16.825	0.00429994\\
16.85	0.00426957\\
16.875	0.00423941\\
16.9	0.00420948\\
16.925	0.00417976\\
16.95	0.00415026\\
16.975	0.00412097\\
17	0.00409189\\
17.025	0.00406302\\
17.05	0.00403436\\
17.075	0.0040059\\
17.1	0.00397765\\
17.125	0.00394961\\
17.15	0.00392176\\
17.175	0.00389412\\
17.2	0.00386667\\
17.225	0.00383942\\
17.25	0.00381236\\
17.275	0.0037855\\
17.3	0.00375882\\
17.325	0.00373234\\
17.35	0.00370605\\
17.375	0.00367994\\
17.4	0.00365402\\
17.425	0.00362827\\
17.45	0.00360272\\
17.475	0.00357734\\
17.5	0.00355214\\
17.525	0.00352711\\
17.55	0.00350227\\
17.575	0.00347759\\
17.6	0.00345309\\
17.625	0.00342876\\
17.65	0.0034046\\
17.675	0.00338061\\
17.7	0.00335678\\
17.725	0.00333312\\
17.75	0.00330963\\
17.775	0.00328629\\
17.8	0.00326312\\
17.825	0.00324011\\
17.85	0.00321726\\
17.875	0.00319456\\
17.9	0.00317202\\
17.925	0.00314964\\
17.95	0.00312741\\
17.975	0.00310534\\
18	0.00308341\\
18.025	0.00306164\\
18.05	0.00304001\\
18.075	0.00301854\\
18.1	0.00299721\\
18.125	0.00297603\\
18.15	0.00295499\\
18.175	0.0029341\\
18.2	0.00291335\\
18.225	0.00289274\\
18.25	0.00287228\\
18.275	0.00285195\\
18.3	0.00283177\\
18.325	0.00281172\\
18.35	0.00279181\\
18.375	0.00277204\\
18.4	0.0027524\\
18.425	0.0027329\\
18.45	0.00271353\\
18.475	0.0026943\\
18.5	0.00267519\\
18.525	0.00265622\\
18.55	0.00263738\\
18.575	0.00261867\\
18.6	0.00260009\\
18.625	0.00258164\\
18.65	0.00256332\\
18.675	0.00254512\\
18.7	0.00252705\\
18.725	0.0025091\\
18.75	0.00249128\\
18.775	0.00247358\\
18.8	0.002456\\
18.825	0.00243855\\
18.85	0.00242122\\
18.875	0.00240401\\
18.9	0.00238692\\
18.925	0.00236995\\
18.95	0.0023531\\
18.975	0.00233636\\
19	0.00231974\\
19.025	0.00230324\\
19.05	0.00228686\\
19.075	0.00227059\\
19.1	0.00225443\\
19.125	0.00223839\\
19.15	0.00222246\\
19.175	0.00220665\\
19.2	0.00219094\\
19.225	0.00217535\\
19.25	0.00215987\\
19.275	0.00214449\\
19.3	0.00212923\\
19.325	0.00211407\\
19.35	0.00209902\\
19.375	0.00208408\\
19.4	0.00206924\\
19.425	0.00205451\\
19.45	0.00203988\\
19.475	0.00202536\\
19.5	0.00201094\\
19.525	0.00199662\\
19.55	0.0019824\\
19.575	0.00196829\\
19.6	0.00195428\\
19.625	0.00194036\\
19.65	0.00192655\\
19.675	0.00191283\\
19.7	0.00189921\\
19.725	0.00188569\\
19.75	0.00187226\\
19.775	0.00185894\\
19.8	0.0018457\\
19.825	0.00183256\\
19.85	0.00181952\\
19.875	0.00180656\\
19.9	0.0017937\\
19.925	0.00178093\\
19.95	0.00176826\\
19.975	0.00175567\\
20	0.00174317\\
20.025	0.00173076\\
20.05	0.00171844\\
20.075	0.00170621\\
20.1	0.00169407\\
20.125	0.00168201\\
20.15	0.00167004\\
20.175	0.00165815\\
20.2	0.00164635\\
20.225	0.00163463\\
20.25	0.001623\\
20.275	0.00161144\\
20.3	0.00159997\\
20.325	0.00158859\\
20.35	0.00157728\\
20.375	0.00156605\\
20.4	0.00155491\\
20.425	0.00154384\\
20.45	0.00153285\\
20.475	0.00152194\\
20.5	0.00151111\\
20.525	0.00150035\\
20.55	0.00148967\\
20.575	0.00147906\\
20.6	0.00146854\\
20.625	0.00145808\\
20.65	0.0014477\\
20.675	0.00143739\\
20.7	0.00142716\\
20.725	0.001417\\
20.75	0.00140691\\
20.775	0.00139689\\
20.8	0.00138695\\
20.825	0.00137707\\
20.85	0.00136726\\
20.875	0.00135753\\
20.9	0.00134786\\
20.925	0.00133826\\
20.95	0.00132873\\
20.975	0.00131926\\
21	0.00130987\\
21.025	0.00130054\\
21.05	0.00129127\\
21.075	0.00128207\\
21.1	0.00127294\\
21.125	0.00126387\\
21.15	0.00125486\\
21.175	0.00124592\\
21.2	0.00123704\\
21.225	0.00122823\\
21.25	0.00121948\\
21.275	0.00121078\\
21.3	0.00120215\\
21.325	0.00119359\\
21.35	0.00118508\\
21.375	0.00117663\\
21.4	0.00116824\\
21.425	0.00115991\\
21.45	0.00115164\\
21.475	0.00114343\\
21.5	0.00113528\\
21.525	0.00112718\\
21.55	0.00111915\\
21.575	0.00111117\\
21.6	0.00110324\\
21.625	0.00109537\\
21.65	0.00108756\\
21.675	0.00107981\\
21.7	0.0010721\\
21.725	0.00106446\\
21.75	0.00105686\\
21.775	0.00104933\\
21.8	0.00104184\\
21.825	0.00103441\\
21.85	0.00102703\\
21.875	0.0010197\\
21.9	0.00101243\\
21.925	0.00100521\\
21.95	0.000998034\\
21.975	0.000990914\\
22	0.000983844\\
22.025	0.000976825\\
22.05	0.000969856\\
22.075	0.000962936\\
22.1	0.000956066\\
22.125	0.000949244\\
22.15	0.000942472\\
22.175	0.000935747\\
22.2	0.000929071\\
22.225	0.000922442\\
22.25	0.000915861\\
22.275	0.000909326\\
22.3	0.000902839\\
22.325	0.000896397\\
22.35	0.000890002\\
22.375	0.000883652\\
22.4	0.000877348\\
22.425	0.000871089\\
22.45	0.000864874\\
22.475	0.000858704\\
22.5	0.000852578\\
22.525	0.000846496\\
22.55	0.000840458\\
22.575	0.000834462\\
22.6	0.00082851\\
22.625	0.0008226\\
22.65	0.000816733\\
22.675	0.000810907\\
22.7	0.000805123\\
22.725	0.000799381\\
22.75	0.00079368\\
22.775	0.000788019\\
22.8	0.0007824\\
22.825	0.00077682\\
22.85	0.00077128\\
22.875	0.00076578\\
22.9	0.00076032\\
22.925	0.000754899\\
22.95	0.000749516\\
22.975	0.000744172\\
23	0.000738866\\
23.025	0.000733599\\
23.05	0.000728369\\
23.075	0.000723177\\
23.1	0.000718021\\
23.125	0.000712903\\
23.15	0.000707822\\
23.175	0.000702777\\
23.2	0.000697768\\
23.225	0.000692795\\
23.25	0.000687857\\
23.275	0.000682955\\
23.3	0.000678088\\
23.325	0.000673256\\
23.35	0.000668459\\
23.375	0.000663696\\
23.4	0.000658967\\
23.425	0.000654272\\
23.45	0.000649611\\
23.475	0.000644983\\
23.5	0.000640389\\
23.525	0.000635827\\
23.55	0.000631298\\
23.575	0.000626801\\
23.6	0.000622337\\
23.625	0.000617904\\
23.65	0.000613504\\
23.675	0.000609135\\
23.7	0.000604797\\
23.725	0.00060049\\
23.75	0.000596214\\
23.775	0.000591969\\
23.8	0.000587755\\
23.825	0.00058357\\
23.85	0.000579415\\
23.875	0.000575291\\
23.9	0.000571195\\
23.925	0.00056713\\
23.95	0.000563093\\
23.975	0.000559085\\
24	0.000555106\\
24.025	0.000551155\\
24.05	0.000547233\\
24.075	0.000543339\\
24.1	0.000539473\\
24.125	0.000535634\\
24.15	0.000531823\\
24.175	0.00052804\\
24.2	0.000524283\\
24.225	0.000520554\\
24.25	0.000516851\\
24.275	0.000513174\\
24.3	0.000509524\\
24.325	0.000505901\\
24.35	0.000502303\\
24.375	0.000498731\\
24.4	0.000495185\\
24.425	0.000491664\\
24.45	0.000488168\\
24.475	0.000484697\\
24.5	0.000481252\\
24.525	0.000477831\\
24.55	0.000474434\\
24.575	0.000471062\\
24.6	0.000467715\\
24.625	0.000464391\\
24.65	0.000461091\\
24.675	0.000457815\\
24.7	0.000454562\\
24.725	0.000451333\\
24.75	0.000448126\\
24.775	0.000444943\\
24.8	0.000441783\\
24.825	0.000438645\\
24.85	0.00043553\\
24.875	0.000432438\\
24.9	0.000429367\\
24.925	0.000426319\\
24.95	0.000423292\\
24.975	0.000420288\\
25	0.000417305\\
25.025	0.000414343\\
25.05	0.000411403\\
25.075	0.000408483\\
25.1	0.000405585\\
25.125	0.000402708\\
25.15	0.000399851\\
25.175	0.000397015\\
25.2	0.000394199\\
25.225	0.000391404\\
25.25	0.000388628\\
25.275	0.000385873\\
25.3	0.000383137\\
25.325	0.000380421\\
25.35	0.000377725\\
25.375	0.000375048\\
25.4	0.000372391\\
25.425	0.000369752\\
25.45	0.000367133\\
25.475	0.000364532\\
25.5	0.00036195\\
25.525	0.000359387\\
25.55	0.000356842\\
25.575	0.000354315\\
25.6	0.000351807\\
25.625	0.000349317\\
25.65	0.000346844\\
25.675	0.00034439\\
25.7	0.000341953\\
25.725	0.000339534\\
25.75	0.000337132\\
25.775	0.000334747\\
25.8	0.00033238\\
25.825	0.00033003\\
25.85	0.000327696\\
25.875	0.00032538\\
25.9	0.00032308\\
25.925	0.000320797\\
25.95	0.00031853\\
25.975	0.00031628\\
26	0.000314045\\
26.025	0.000311827\\
26.05	0.000309625\\
26.075	0.000307439\\
26.1	0.000305268\\
26.125	0.000303114\\
26.15	0.000300974\\
26.175	0.000298851\\
26.2	0.000296742\\
26.225	0.000294649\\
26.25	0.000292571\\
26.275	0.000290507\\
26.3	0.000288459\\
26.325	0.000286425\\
26.35	0.000284406\\
26.375	0.000282402\\
26.4	0.000280412\\
26.425	0.000278437\\
26.45	0.000276475\\
26.475	0.000274528\\
26.5	0.000272595\\
26.525	0.000270676\\
26.55	0.000268771\\
26.575	0.000266879\\
26.6	0.000265001\\
26.625	0.000263137\\
26.65	0.000261286\\
26.675	0.000259449\\
26.7	0.000257624\\
26.725	0.000255813\\
26.75	0.000254015\\
26.775	0.00025223\\
26.8	0.000250458\\
26.825	0.000248699\\
26.85	0.000246952\\
26.875	0.000245218\\
26.9	0.000243496\\
26.925	0.000241787\\
26.95	0.00024009\\
26.975	0.000238406\\
27	0.000236734\\
27.025	0.000235073\\
27.05	0.000233425\\
27.075	0.000231788\\
27.1	0.000230164\\
27.125	0.000228551\\
27.15	0.00022695\\
27.175	0.00022536\\
27.2	0.000223782\\
27.225	0.000222215\\
27.25	0.00022066\\
27.275	0.000219115\\
27.3	0.000217582\\
27.325	0.00021606\\
27.35	0.000214549\\
27.375	0.000213049\\
27.4	0.00021156\\
27.425	0.000210081\\
27.45	0.000208613\\
27.475	0.000207156\\
27.5	0.00020571\\
27.525	0.000204273\\
27.55	0.000202847\\
27.575	0.000201432\\
27.6	0.000200026\\
27.625	0.000198631\\
27.65	0.000197246\\
27.675	0.000195871\\
27.7	0.000194506\\
27.725	0.000193151\\
27.75	0.000191805\\
27.775	0.000190469\\
27.8	0.000189143\\
27.825	0.000187827\\
27.85	0.00018652\\
27.875	0.000185222\\
27.9	0.000183934\\
27.925	0.000182655\\
27.95	0.000181385\\
27.975	0.000180125\\
28	0.000178874\\
28.025	0.000177631\\
28.05	0.000176398\\
28.075	0.000175174\\
28.1	0.000173958\\
28.125	0.000172751\\
28.15	0.000171553\\
28.175	0.000170364\\
28.2	0.000169183\\
28.225	0.000168011\\
28.25	0.000166848\\
28.275	0.000165692\\
28.3	0.000164545\\
28.325	0.000163407\\
28.35	0.000162276\\
28.375	0.000161154\\
28.4	0.00016004\\
28.425	0.000158934\\
28.45	0.000157836\\
28.475	0.000156746\\
28.5	0.000155664\\
28.525	0.000154589\\
28.55	0.000153523\\
28.575	0.000152464\\
28.6	0.000151413\\
28.625	0.000150369\\
28.65	0.000149333\\
28.675	0.000148305\\
28.7	0.000147283\\
28.725	0.00014627\\
28.75	0.000145263\\
28.775	0.000144264\\
28.8	0.000143273\\
28.825	0.000142288\\
28.85	0.00014131\\
28.875	0.00014034\\
28.9	0.000139377\\
28.925	0.00013842\\
28.95	0.000137471\\
28.975	0.000136528\\
29	0.000135592\\
29.025	0.000134663\\
29.05	0.000133741\\
29.075	0.000132825\\
29.1	0.000131916\\
29.125	0.000131014\\
29.15	0.000130118\\
29.175	0.000129229\\
29.2	0.000128346\\
29.225	0.000127469\\
29.25	0.000126599\\
29.275	0.000125735\\
29.3	0.000124878\\
29.325	0.000124026\\
29.35	0.000123181\\
29.375	0.000122342\\
29.4	0.000121509\\
29.425	0.000120682\\
29.45	0.000119861\\
29.475	0.000119046\\
29.5	0.000118237\\
29.525	0.000117433\\
29.55	0.000116636\\
29.575	0.000115844\\
29.6	0.000115058\\
29.625	0.000114278\\
29.65	0.000113503\\
29.675	0.000112735\\
29.7	0.000111971\\
29.725	0.000111213\\
29.75	0.000110461\\
29.775	0.000109714\\
29.8	0.000108972\\
29.825	0.000108236\\
29.85	0.000107506\\
29.875	0.00010678\\
29.9	0.00010606\\
29.925	0.000105345\\
29.95	0.000104635\\
29.975	0.00010393\\
30	0.000103231\\
30.025	0.000102536\\
30.05	0.000101847\\
30.075	0.000101162\\
30.1	0.000100483\\
30.125	9.98083e-05\\
30.15	9.91387e-05\\
30.175	9.84739e-05\\
30.2	9.78139e-05\\
30.225	9.71587e-05\\
30.25	9.65082e-05\\
30.275	9.58625e-05\\
30.3	9.52214e-05\\
30.325	9.4585e-05\\
30.35	9.39532e-05\\
30.375	9.3326e-05\\
30.4	9.27033e-05\\
30.425	9.20852e-05\\
30.45	9.14715e-05\\
30.475	9.08623e-05\\
30.5	9.02576e-05\\
30.525	8.96572e-05\\
30.55	8.90611e-05\\
30.575	8.84694e-05\\
30.6	8.7882e-05\\
30.625	8.72988e-05\\
30.65	8.67199e-05\\
30.675	8.61452e-05\\
30.7	8.55746e-05\\
30.725	8.50082e-05\\
30.75	8.44459e-05\\
30.775	8.38877e-05\\
30.8	8.33335e-05\\
30.825	8.27833e-05\\
30.85	8.22372e-05\\
30.875	8.1695e-05\\
30.9	8.11567e-05\\
30.925	8.06223e-05\\
30.95	8.00919e-05\\
30.975	7.95652e-05\\
31	7.90424e-05\\
31.025	7.85234e-05\\
31.05	7.80082e-05\\
31.075	7.74967e-05\\
31.1	7.69889e-05\\
31.125	7.64848e-05\\
31.15	7.59844e-05\\
31.175	7.54875e-05\\
31.2	7.49943e-05\\
31.225	7.45047e-05\\
31.25	7.40187e-05\\
31.275	7.35361e-05\\
31.3	7.30571e-05\\
31.325	7.25815e-05\\
31.35	7.21094e-05\\
31.375	7.16408e-05\\
31.4	7.11755e-05\\
31.425	7.07136e-05\\
31.45	7.02551e-05\\
31.475	6.97998e-05\\
31.5	6.93479e-05\\
31.525	6.88993e-05\\
31.55	6.8454e-05\\
31.575	6.80118e-05\\
31.6	6.75729e-05\\
31.625	6.71372e-05\\
31.65	6.67046e-05\\
31.675	6.62752e-05\\
31.7	6.58489e-05\\
31.725	6.54257e-05\\
31.75	6.50056e-05\\
31.775	6.45885e-05\\
31.8	6.41744e-05\\
31.825	6.37634e-05\\
31.85	6.33553e-05\\
31.875	6.29503e-05\\
31.9	6.25481e-05\\
31.925	6.21489e-05\\
31.95	6.17526e-05\\
31.975	6.13591e-05\\
32	6.09685e-05\\
32.025	6.05808e-05\\
32.05	6.01958e-05\\
32.075	5.98137e-05\\
32.1	5.94343e-05\\
32.125	5.90577e-05\\
32.15	5.86839e-05\\
32.175	5.83127e-05\\
32.2	5.79443e-05\\
32.225	5.75785e-05\\
32.25	5.72154e-05\\
32.275	5.68549e-05\\
32.3	5.64971e-05\\
32.325	5.61418e-05\\
32.35	5.57891e-05\\
32.375	5.5439e-05\\
32.4	5.50914e-05\\
32.425	5.47464e-05\\
32.45	5.44039e-05\\
32.475	5.40638e-05\\
32.5	5.37263e-05\\
32.525	5.33911e-05\\
32.55	5.30585e-05\\
32.575	5.27282e-05\\
32.6	5.24003e-05\\
32.625	5.20749e-05\\
32.65	5.17517e-05\\
32.675	5.1431e-05\\
32.7	5.11125e-05\\
32.725	5.07964e-05\\
32.75	5.04826e-05\\
32.775	5.01711e-05\\
32.8	4.98618e-05\\
32.825	4.95548e-05\\
32.85	4.925e-05\\
32.875	4.89474e-05\\
32.9	4.8647e-05\\
32.925	4.83488e-05\\
32.95	4.80528e-05\\
32.975	4.77589e-05\\
33	4.74672e-05\\
33.025	4.71776e-05\\
33.05	4.68901e-05\\
33.075	4.66047e-05\\
33.1	4.63213e-05\\
33.125	4.60401e-05\\
33.15	4.57608e-05\\
33.175	4.54836e-05\\
33.2	4.52084e-05\\
33.225	4.49352e-05\\
33.25	4.4664e-05\\
33.275	4.43948e-05\\
33.3	4.41275e-05\\
33.325	4.38622e-05\\
33.35	4.35988e-05\\
33.375	4.33373e-05\\
33.4	4.30778e-05\\
33.425	4.28201e-05\\
33.45	4.25642e-05\\
33.475	4.23103e-05\\
33.5	4.20582e-05\\
33.525	4.18079e-05\\
33.55	4.15595e-05\\
33.575	4.13128e-05\\
33.6	4.1068e-05\\
33.625	4.08249e-05\\
33.65	4.05836e-05\\
33.675	4.0344e-05\\
33.7	4.01062e-05\\
33.725	3.98701e-05\\
33.75	3.96358e-05\\
33.775	3.94031e-05\\
33.8	3.91722e-05\\
33.825	3.89429e-05\\
33.85	3.87153e-05\\
33.875	3.84893e-05\\
33.9	3.8265e-05\\
33.925	3.80423e-05\\
33.95	3.78213e-05\\
33.975	3.76018e-05\\
34	3.7384e-05\\
34.025	3.71677e-05\\
34.05	3.6953e-05\\
34.075	3.67399e-05\\
34.1	3.65283e-05\\
34.125	3.63182e-05\\
34.15	3.61097e-05\\
34.175	3.59027e-05\\
34.2	3.56972e-05\\
34.225	3.54932e-05\\
34.25	3.52907e-05\\
34.275	3.50897e-05\\
34.3	3.48901e-05\\
34.325	3.4692e-05\\
34.35	3.44953e-05\\
34.375	3.43001e-05\\
34.4	3.41063e-05\\
34.425	3.39138e-05\\
34.45	3.37228e-05\\
34.475	3.35332e-05\\
34.5	3.3345e-05\\
34.525	3.31581e-05\\
34.55	3.29726e-05\\
34.575	3.27884e-05\\
34.6	3.26056e-05\\
34.625	3.24241e-05\\
34.65	3.22439e-05\\
34.675	3.2065e-05\\
34.7	3.18875e-05\\
34.725	3.17112e-05\\
34.75	3.15362e-05\\
34.775	3.13625e-05\\
34.8	3.11901e-05\\
34.825	3.10189e-05\\
34.85	3.0849e-05\\
34.875	3.06802e-05\\
34.9	3.05128e-05\\
34.925	3.03465e-05\\
34.95	3.01815e-05\\
34.975	3.00176e-05\\
35	2.9855e-05\\
35.025	2.96935e-05\\
35.05	2.95332e-05\\
35.075	2.93741e-05\\
35.1	2.92161e-05\\
35.125	2.90593e-05\\
35.15	2.89036e-05\\
35.175	2.87491e-05\\
35.2	2.85957e-05\\
35.225	2.84434e-05\\
35.25	2.82922e-05\\
35.275	2.81421e-05\\
35.3	2.79931e-05\\
35.325	2.78452e-05\\
35.35	2.76983e-05\\
35.375	2.75526e-05\\
35.4	2.74079e-05\\
35.425	2.72642e-05\\
35.45	2.71216e-05\\
35.475	2.69801e-05\\
35.5	2.68395e-05\\
35.525	2.67e-05\\
35.55	2.65615e-05\\
35.575	2.6424e-05\\
35.6	2.62875e-05\\
35.625	2.61521e-05\\
35.65	2.60175e-05\\
35.675	2.5884e-05\\
35.7	2.57515e-05\\
35.725	2.56199e-05\\
35.75	2.54893e-05\\
35.775	2.53596e-05\\
35.8	2.52308e-05\\
35.825	2.51031e-05\\
35.85	2.49762e-05\\
35.875	2.48502e-05\\
35.9	2.47252e-05\\
35.925	2.46011e-05\\
35.95	2.44779e-05\\
35.975	2.43556e-05\\
36	2.42342e-05\\
36.025	2.41136e-05\\
36.05	2.3994e-05\\
36.075	2.38752e-05\\
36.1	2.37573e-05\\
36.125	2.36402e-05\\
36.15	2.3524e-05\\
36.175	2.34087e-05\\
36.2	2.32941e-05\\
36.225	2.31804e-05\\
36.25	2.30676e-05\\
36.275	2.29556e-05\\
36.3	2.28443e-05\\
36.325	2.27339e-05\\
36.35	2.26243e-05\\
36.375	2.25155e-05\\
36.4	2.24075e-05\\
36.425	2.23003e-05\\
36.45	2.21938e-05\\
36.475	2.20882e-05\\
36.5	2.19833e-05\\
36.525	2.18791e-05\\
36.55	2.17757e-05\\
36.575	2.16731e-05\\
36.6	2.15712e-05\\
36.625	2.14701e-05\\
36.65	2.13697e-05\\
36.675	2.127e-05\\
36.7	2.11711e-05\\
36.725	2.10729e-05\\
36.75	2.09754e-05\\
36.775	2.08786e-05\\
36.8	2.07825e-05\\
36.825	2.06871e-05\\
36.85	2.05924e-05\\
36.875	2.04984e-05\\
36.9	2.04051e-05\\
36.925	2.03125e-05\\
36.95	2.02205e-05\\
36.975	2.01292e-05\\
37	2.00386e-05\\
37.025	1.99486e-05\\
37.05	1.98593e-05\\
37.075	1.97707e-05\\
37.1	1.96827e-05\\
37.125	1.95953e-05\\
37.15	1.95085e-05\\
37.175	1.94224e-05\\
37.2	1.9337e-05\\
37.225	1.92521e-05\\
37.25	1.91679e-05\\
37.275	1.90843e-05\\
37.3	1.90013e-05\\
37.325	1.89188e-05\\
37.35	1.8837e-05\\
37.375	1.87558e-05\\
37.4	1.86752e-05\\
37.425	1.85952e-05\\
37.45	1.85157e-05\\
37.475	1.84369e-05\\
37.5	1.83586e-05\\
37.525	1.82809e-05\\
37.55	1.82037e-05\\
37.575	1.81271e-05\\
37.6	1.80511e-05\\
37.625	1.79756e-05\\
37.65	1.79007e-05\\
37.675	1.78263e-05\\
37.7	1.77525e-05\\
37.725	1.76792e-05\\
37.75	1.76064e-05\\
37.775	1.75342e-05\\
37.8	1.74624e-05\\
37.825	1.73913e-05\\
37.85	1.73206e-05\\
37.875	1.72504e-05\\
37.9	1.71808e-05\\
37.925	1.71117e-05\\
37.95	1.7043e-05\\
37.975	1.69749e-05\\
38	1.69073e-05\\
38.025	1.68401e-05\\
38.05	1.67735e-05\\
38.075	1.67073e-05\\
38.1	1.66416e-05\\
38.125	1.65764e-05\\
38.15	1.65117e-05\\
38.175	1.64474e-05\\
38.2	1.63836e-05\\
38.225	1.63203e-05\\
38.25	1.62575e-05\\
38.275	1.61951e-05\\
38.3	1.61331e-05\\
38.325	1.60716e-05\\
38.35	1.60106e-05\\
38.375	1.595e-05\\
38.4	1.58898e-05\\
38.425	1.58301e-05\\
38.45	1.57708e-05\\
38.475	1.57119e-05\\
38.5	1.56535e-05\\
38.525	1.55955e-05\\
38.55	1.55379e-05\\
38.575	1.54808e-05\\
38.6	1.5424e-05\\
38.625	1.53677e-05\\
38.65	1.53118e-05\\
38.675	1.52563e-05\\
38.7	1.52012e-05\\
38.725	1.51465e-05\\
38.75	1.50922e-05\\
38.775	1.50383e-05\\
38.8	1.49848e-05\\
38.825	1.49316e-05\\
38.85	1.48789e-05\\
38.875	1.48266e-05\\
38.9	1.47746e-05\\
38.925	1.4723e-05\\
38.95	1.46718e-05\\
38.975	1.46209e-05\\
39	1.45705e-05\\
39.025	1.45204e-05\\
39.05	1.44706e-05\\
39.075	1.44213e-05\\
39.1	1.43722e-05\\
39.125	1.43236e-05\\
39.15	1.42753e-05\\
39.175	1.42273e-05\\
39.2	1.41797e-05\\
39.225	1.41325e-05\\
39.25	1.40856e-05\\
39.275	1.4039e-05\\
39.3	1.39928e-05\\
39.325	1.39469e-05\\
39.35	1.39013e-05\\
39.375	1.38561e-05\\
39.4	1.38112e-05\\
39.425	1.37667e-05\\
39.45	1.37224e-05\\
39.475	1.36785e-05\\
39.5	1.36349e-05\\
39.525	1.35916e-05\\
39.55	1.35487e-05\\
39.575	1.3506e-05\\
39.6	1.34637e-05\\
39.625	1.34217e-05\\
39.65	1.33799e-05\\
39.675	1.33385e-05\\
39.7	1.32974e-05\\
39.725	1.32566e-05\\
39.75	1.32161e-05\\
39.775	1.31758e-05\\
39.8	1.31359e-05\\
39.825	1.30963e-05\\
39.85	1.30569e-05\\
39.875	1.30179e-05\\
39.9	1.29791e-05\\
39.925	1.29406e-05\\
39.95	1.29024e-05\\
39.975	1.28644e-05\\
40	1.28268e-05\\
40.025	1.27894e-05\\
};

\addplot [color=green, line width=1.5pt]
  table[row sep=crcr]{%
0.0101158	1.33258e-06\\
0.0202317	1.90169e-06\\
0.0303475	4.46646e-06\\
0.0404633	1.14392e-05\\
0.0505792	2.61284e-05\\
0.060695	5.2682e-05\\
0.0708108	9.60292e-05\\
0.0809267	0.000161822\\
0.0910425	0.000256386\\
0.101158	0.00038666\\
0.111274	0.000560128\\
0.12139	0.000784778\\
0.131506	0.00106907\\
0.141622	0.00142183\\
0.151737	0.00185221\\
0.161853	0.00236967\\
0.171969	0.00298395\\
0.182085	0.00370491\\
0.192201	0.00454248\\
0.202317	0.00550684\\
0.212432	0.00660817\\
0.222548	0.00785649\\
0.232664	0.00926179\\
0.24278	0.0108342\\
0.252896	0.0125835\\
0.263012	0.0145192\\
0.273127	0.0166505\\
0.283243	0.018987\\
0.293359	0.0215371\\
0.303475	0.024309\\
0.313591	0.027311\\
0.323707	0.030551\\
0.333822	0.0340355\\
0.343938	0.0377711\\
0.354054	0.0417643\\
0.36417	0.0460207\\
0.374286	0.0505445\\
0.384402	0.0553401\\
0.394517	0.060412\\
0.404633	0.0657626\\
0.414749	0.0713935\\
0.424865	0.0773071\\
0.434981	0.0835047\\
0.445097	0.0899855\\
0.455212	0.0967483\\
0.465328	0.103793\\
0.475444	0.111118\\
0.48556	0.118718\\
0.495676	0.12659\\
0.505792	0.134732\\
0.515907	0.143136\\
0.526023	0.151796\\
0.536139	0.160706\\
0.546255	0.169859\\
0.556371	0.179246\\
0.566487	0.188857\\
0.576602	0.198683\\
0.586718	0.208715\\
0.596834	0.21894\\
0.60695	0.229346\\
0.617066	0.239922\\
0.627182	0.250655\\
0.637297	0.261529\\
0.647413	0.272531\\
0.657529	0.283649\\
0.667645	0.294865\\
0.677761	0.306163\\
0.687877	0.317529\\
0.697992	0.328946\\
0.708108	0.340397\\
0.718224	0.351864\\
0.72834	0.363333\\
0.738456	0.374785\\
0.748572	0.386201\\
0.758687	0.397564\\
0.768803	0.40886\\
0.778919	0.420067\\
0.789035	0.431168\\
0.799151	0.442148\\
0.809267	0.452989\\
0.819382	0.463672\\
0.829498	0.47418\\
0.839614	0.4845\\
0.84973	0.494612\\
0.859846	0.504501\\
0.869962	0.514152\\
0.880077	0.52355\\
0.890193	0.53268\\
0.900309	0.541527\\
0.910425	0.55008\\
0.920541	0.558324\\
0.930657	0.566246\\
0.940772	0.573836\\
0.950888	0.581084\\
0.961004	0.587977\\
0.97112	0.594506\\
0.981236	0.600664\\
0.991352	0.606443\\
1.00147	0.611833\\
1.01158	0.61683\\
1.0217	0.621428\\
1.03181	0.625622\\
1.04193	0.629407\\
1.05205	0.632781\\
1.06216	0.635743\\
1.07228	0.638289\\
1.08239	0.640419\\
1.09251	0.642136\\
1.10263	0.643436\\
1.11274	0.644325\\
1.12286	0.644802\\
1.13297	0.644873\\
1.14309	0.644542\\
1.1532	0.643811\\
1.16332	0.642689\\
1.17344	0.64118\\
1.18355	0.639291\\
1.19367	0.63703\\
1.20378	0.634405\\
1.2139	0.631424\\
1.22402	0.628096\\
1.23413	0.624432\\
1.24425	0.62044\\
1.25436	0.616132\\
1.26448	0.611519\\
1.27459	0.60661\\
1.28471	0.601419\\
1.29483	0.595957\\
1.30494	0.590236\\
1.31506	0.584267\\
1.32517	0.578065\\
1.33529	0.571641\\
1.34541	0.565009\\
1.35552	0.558179\\
1.36564	0.551167\\
1.37575	0.543985\\
1.38587	0.536645\\
1.39598	0.52916\\
1.4061	0.521544\\
1.41622	0.513808\\
1.42633	0.505965\\
1.43645	0.498028\\
1.44656	0.490009\\
1.45668	0.481919\\
1.4668	0.47377\\
1.47691	0.465574\\
1.48703	0.457343\\
1.49714	0.449086\\
1.50726	0.440815\\
1.51737	0.43254\\
1.52749	0.42427\\
1.53761	0.416016\\
1.54772	0.407787\\
1.55784	0.399592\\
1.56795	0.391439\\
1.57807	0.383336\\
1.58819	0.375292\\
1.5983	0.367314\\
1.60842	0.359408\\
1.61853	0.351583\\
1.62865	0.343843\\
1.63876	0.336195\\
1.64888	0.328644\\
1.659	0.321196\\
1.66911	0.313855\\
1.67923	0.306626\\
1.68934	0.299512\\
1.69946	0.292519\\
1.70958	0.285648\\
1.71969	0.278904\\
1.72981	0.272288\\
1.73992	0.265804\\
1.75004	0.259453\\
1.76015	0.253237\\
1.77027	0.247158\\
1.78039	0.241217\\
1.7905	0.235415\\
1.80062	0.229752\\
1.81073	0.22423\\
1.82085	0.218848\\
1.83097	0.213607\\
1.84108	0.208506\\
1.8512	0.203544\\
1.86131	0.198723\\
1.87143	0.19404\\
1.88154	0.189495\\
1.89166	0.185087\\
1.90178	0.180815\\
1.91189	0.176677\\
1.92201	0.172672\\
1.93212	0.168798\\
1.94224	0.165055\\
1.95236	0.16144\\
1.96247	0.157951\\
1.97259	0.154588\\
1.9827	0.151347\\
1.99282	0.148227\\
2.00293	0.145226\\
2.01305	0.142342\\
2.02317	0.139572\\
2.03328	0.136916\\
2.0434	0.134371\\
2.05351	0.131934\\
2.06363	0.129604\\
2.07375	0.127379\\
2.08386	0.125256\\
2.09398	0.123234\\
2.10409	0.12131\\
2.11421	0.119483\\
2.12432	0.117751\\
2.13444	0.116111\\
2.14456	0.114561\\
2.15467	0.113101\\
2.16479	0.111727\\
2.1749	0.110439\\
2.18502	0.109234\\
2.19514	0.108111\\
2.20525	0.107068\\
2.21537	0.106104\\
2.22548	0.105216\\
2.2356	0.104403\\
2.24571	0.103664\\
2.25583	0.102997\\
2.26595	0.102401\\
2.27606	0.101875\\
2.28618	0.101417\\
2.29629	0.101025\\
2.30641	0.100699\\
2.31653	0.100438\\
2.32664	0.100239\\
2.33676	0.100103\\
2.34687	0.100027\\
2.35699	0.100011\\
2.3671	0.100054\\
2.37722	0.100154\\
2.38734	0.100311\\
2.39745	0.100523\\
2.40757	0.10079\\
2.41768	0.10111\\
2.4278	0.101484\\
2.43792	0.101909\\
2.44803	0.102384\\
2.45815	0.10291\\
2.46826	0.103484\\
2.47838	0.104107\\
2.48849	0.104776\\
2.49861	0.105492\\
2.50873	0.106253\\
2.51884	0.107059\\
2.52896	0.107908\\
2.53907	0.108799\\
2.54919	0.109732\\
2.55931	0.110706\\
2.56942	0.111719\\
2.57954	0.112771\\
2.58965	0.11386\\
2.59977	0.114986\\
2.60988	0.116148\\
2.62	0.117344\\
2.63012	0.118573\\
2.64023	0.119835\\
2.65035	0.121128\\
2.66046	0.122451\\
2.67058	0.123803\\
2.6807	0.125183\\
2.69081	0.126589\\
2.70093	0.12802\\
2.71104	0.129475\\
2.72116	0.130953\\
2.73127	0.132452\\
2.74139	0.133971\\
2.75151	0.135508\\
2.76162	0.137063\\
2.77174	0.138634\\
2.78185	0.140219\\
2.79197	0.141817\\
2.80209	0.143426\\
2.8122	0.145045\\
2.82232	0.146673\\
2.83243	0.148308\\
2.84255	0.149948\\
2.85266	0.151592\\
2.86278	0.153238\\
2.8729	0.154885\\
2.88301	0.156532\\
2.89313	0.158175\\
2.90324	0.159815\\
2.91336	0.16145\\
2.92348	0.163077\\
2.93359	0.164695\\
2.94371	0.166304\\
2.95382	0.1679\\
2.96394	0.169483\\
2.97405	0.171051\\
2.98417	0.172603\\
2.99429	0.174137\\
3.0044	0.175651\\
3.01452	0.177145\\
3.02463	0.178616\\
3.03475	0.180063\\
3.04487	0.181485\\
3.05498	0.18288\\
3.0651	0.184247\\
3.07521	0.185586\\
3.08533	0.186893\\
3.09544	0.188169\\
3.10556	0.189412\\
3.11568	0.19062\\
3.12579	0.191794\\
3.13591	0.192931\\
3.14602	0.19403\\
3.15614	0.195092\\
3.16626	0.196113\\
3.17637	0.197095\\
3.18649	0.198035\\
3.1966	0.198934\\
3.20672	0.19979\\
3.21683	0.200602\\
3.22695	0.201371\\
3.23707	0.202094\\
3.24718	0.202773\\
3.2573	0.203406\\
3.26741	0.203993\\
3.27753	0.204533\\
3.28765	0.205027\\
3.29776	0.205474\\
3.30788	0.205873\\
3.31799	0.206225\\
3.32811	0.20653\\
3.33822	0.206786\\
3.34834	0.206996\\
3.35846	0.207158\\
3.36857	0.207272\\
3.37869	0.207339\\
3.3888	0.20736\\
3.39892	0.207333\\
3.40904	0.20726\\
3.41915	0.207141\\
3.42927	0.206977\\
3.43938	0.206767\\
3.4495	0.206513\\
3.45961	0.206214\\
3.46973	0.205872\\
3.47985	0.205487\\
3.48996	0.20506\\
3.50008	0.204591\\
3.51019	0.204081\\
3.52031	0.203532\\
3.53043	0.202943\\
3.54054	0.202316\\
3.55066	0.201651\\
3.56077	0.20095\\
3.57089	0.200213\\
3.581	0.199442\\
3.59112	0.198637\\
3.60124	0.197799\\
3.61135	0.196929\\
3.62147	0.196029\\
3.63158	0.195099\\
3.6417	0.19414\\
3.65182	0.193154\\
3.66193	0.192141\\
3.67205	0.191104\\
3.68216	0.190042\\
3.69228	0.188956\\
3.70239	0.187849\\
3.71251	0.186721\\
3.72263	0.185573\\
3.73274	0.184407\\
3.74286	0.183223\\
3.75297	0.182022\\
3.76309	0.180806\\
3.77321	0.179576\\
3.78332	0.178332\\
3.79344	0.177077\\
3.80355	0.17581\\
3.81367	0.174534\\
3.82378	0.173248\\
3.8339	0.171955\\
3.84402	0.170655\\
3.85413	0.169349\\
3.86425	0.168038\\
3.87436	0.166723\\
3.88448	0.165405\\
3.8946	0.164085\\
3.90471	0.162763\\
3.91483	0.161442\\
3.92494	0.160121\\
3.93506	0.158802\\
3.94517	0.157485\\
3.95529	0.156171\\
3.96541	0.154861\\
3.97552	0.153555\\
3.98564	0.152255\\
3.99575	0.150961\\
4.00587	0.149674\\
4.01599	0.148395\\
4.0261	0.147123\\
4.03622	0.145861\\
4.04633	0.144607\\
4.05645	0.143364\\
4.06656	0.142131\\
4.07668	0.140909\\
4.0868	0.139699\\
4.09691	0.1385\\
4.10703	0.137314\\
4.11714	0.136141\\
4.12726	0.134982\\
4.13738	0.133836\\
4.14749	0.132704\\
4.15761	0.131587\\
4.16772	0.130484\\
4.17784	0.129397\\
4.18795	0.128325\\
4.19807	0.127268\\
4.20819	0.126228\\
4.2183	0.125204\\
4.22842	0.124196\\
4.23853	0.123204\\
4.24865	0.12223\\
4.25877	0.121272\\
4.26888	0.120331\\
4.279	0.119408\\
4.28911	0.118502\\
4.29923	0.117613\\
4.30934	0.116741\\
4.31946	0.115888\\
4.32958	0.115051\\
4.33969	0.114233\\
4.34981	0.113432\\
4.35992	0.112648\\
4.37004	0.111883\\
4.38016	0.111134\\
4.39027	0.110404\\
4.40039	0.109691\\
4.4105	0.108996\\
4.42062	0.108318\\
4.43073	0.107657\\
4.44085	0.107014\\
4.45097	0.106388\\
4.46108	0.105779\\
4.4712	0.105187\\
4.48131	0.104612\\
4.49143	0.104054\\
4.50155	0.103512\\
4.51166	0.102987\\
4.52178	0.102478\\
4.53189	0.101986\\
4.54201	0.101509\\
4.55212	0.101049\\
4.56224	0.100604\\
4.57236	0.100175\\
4.58247	0.0997612\\
4.59259	0.0993626\\
4.6027	0.098979\\
4.61282	0.0986102\\
4.62294	0.098256\\
4.63305	0.0979162\\
4.64317	0.0975906\\
4.65328	0.0972789\\
4.6634	0.0969811\\
4.67351	0.0966968\\
4.68363	0.0964258\\
4.69375	0.096168\\
4.70386	0.095923\\
4.71398	0.0956906\\
4.72409	0.0954707\\
4.73421	0.0952629\\
4.74433	0.0950671\\
4.75444	0.0948829\\
4.76456	0.0947102\\
4.77467	0.0945487\\
4.78479	0.0943982\\
4.7949	0.0942583\\
4.80502	0.0941289\\
4.81514	0.0940097\\
4.82525	0.0939005\\
4.83537	0.0938009\\
4.84548	0.0937108\\
4.8556	0.0936298\\
4.86572	0.0935577\\
4.87583	0.0934943\\
4.88595	0.0934393\\
4.89606	0.0933923\\
4.90618	0.0933533\\
4.91629	0.0933218\\
4.92641	0.0932977\\
4.93653	0.0932806\\
4.94664	0.0932703\\
4.95676	0.0932666\\
4.96687	0.0932691\\
4.97699	0.0932776\\
4.98711	0.0932919\\
4.99722	0.0933116\\
5.00734	0.0933366\\
5.01745	0.0933664\\
5.02757	0.093401\\
5.03768	0.09344\\
5.0478	0.0934831\\
5.05792	0.0935301\\
5.06803	0.0935807\\
5.07815	0.0936347\\
5.08826	0.0936918\\
5.09838	0.0937518\\
5.1085	0.0938144\\
5.11861	0.0938793\\
5.12873	0.0939463\\
5.13884	0.0940151\\
5.14896	0.0940855\\
5.15907	0.0941573\\
5.16919	0.0942302\\
5.17931	0.094304\\
5.18942	0.0943784\\
5.19954	0.0944532\\
5.20965	0.0945281\\
5.21977	0.094603\\
5.22989	0.0946775\\
5.24	0.0947516\\
5.25012	0.0948249\\
5.26023	0.0948972\\
5.27035	0.0949684\\
5.28046	0.0950382\\
5.29058	0.0951064\\
5.3007	0.0951728\\
5.31081	0.0952372\\
5.32093	0.0952994\\
5.33104	0.0953593\\
5.34116	0.0954166\\
5.35128	0.0954711\\
5.36139	0.0955228\\
5.37151	0.0955713\\
5.38162	0.0956166\\
5.39174	0.0956585\\
5.40185	0.0956968\\
5.41197	0.0957314\\
5.42209	0.0957621\\
5.4322	0.0957888\\
5.44232	0.0958113\\
5.45243	0.0958295\\
5.46255	0.0958434\\
5.47267	0.0958527\\
5.48278	0.0958573\\
5.4929	0.0958572\\
5.50301	0.0958522\\
5.51313	0.0958423\\
5.52324	0.0958273\\
5.53336	0.0958071\\
5.54348	0.0957817\\
5.55359	0.095751\\
5.56371	0.095715\\
5.57382	0.0956734\\
5.58394	0.0956264\\
5.59406	0.0955739\\
5.60417	0.0955157\\
5.61429	0.0954518\\
5.6244	0.0953823\\
5.63452	0.0953071\\
5.64463	0.0952261\\
5.65475	0.0951393\\
5.66487	0.0950468\\
5.67498	0.0949484\\
5.6851	0.0948443\\
5.69521	0.0947343\\
5.70533	0.0946185\\
5.71545	0.094497\\
5.72556	0.0943697\\
5.73568	0.0942366\\
5.74579	0.0940978\\
5.75591	0.0939533\\
5.76602	0.0938031\\
5.77614	0.0936473\\
5.78626	0.0934859\\
5.79637	0.093319\\
5.80649	0.0931466\\
5.8166	0.0929687\\
5.82672	0.0927855\\
5.83684	0.0925969\\
5.84695	0.0924032\\
5.85707	0.0922042\\
5.86718	0.0920002\\
5.8773	0.0917911\\
5.88741	0.0915771\\
5.89753	0.0913583\\
5.90765	0.0911346\\
5.91776	0.0909064\\
5.92788	0.0906735\\
5.93799	0.0904361\\
5.94811	0.0901944\\
5.95823	0.0899483\\
5.96834	0.0896981\\
5.97846	0.0894438\\
5.98857	0.0891855\\
5.99869	0.0889234\\
6.0088	0.0886575\\
6.01892	0.088388\\
6.02904	0.088115\\
6.03915	0.0878385\\
6.04927	0.0875587\\
6.05938	0.0872758\\
6.0695	0.0869898\\
6.07962	0.0867009\\
6.08973	0.0864091\\
6.09985	0.0861147\\
6.10996	0.0858177\\
6.12008	0.0855182\\
6.13019	0.0852164\\
6.14031	0.0849124\\
6.15043	0.0846063\\
6.16054	0.0842982\\
6.17066	0.0839882\\
6.18077	0.0836766\\
6.19089	0.0833633\\
6.20101	0.0830486\\
6.21112	0.0827325\\
6.22124	0.0824151\\
6.23135	0.0820966\\
6.24147	0.0817771\\
6.25158	0.0814567\\
6.2617	0.0811355\\
6.27182	0.0808137\\
6.28193	0.0804913\\
6.29205	0.0801684\\
6.30216	0.0798452\\
6.31228	0.0795218\\
6.3224	0.0791983\\
6.33251	0.0788748\\
6.34263	0.0785513\\
6.35274	0.0782281\\
6.36286	0.0779051\\
6.37297	0.0775826\\
6.38309	0.0772605\\
6.39321	0.076939\\
6.40332	0.0766182\\
6.41344	0.0762982\\
6.42355	0.075979\\
6.43367	0.0756608\\
6.44379	0.0753436\\
6.4539	0.0750275\\
6.46402	0.0747126\\
6.47413	0.074399\\
6.48425	0.0740867\\
6.49436	0.0737759\\
6.50448	0.0734665\\
6.5146	0.0731588\\
6.52471	0.0728526\\
6.53483	0.0725482\\
6.54494	0.0722455\\
6.55506	0.0719447\\
6.56518	0.0716457\\
6.57529	0.0713487\\
6.58541	0.0710537\\
6.59552	0.0707607\\
6.60564	0.0704698\\
6.61575	0.0701811\\
6.62587	0.0698946\\
6.63599	0.0696103\\
6.6461	0.0693283\\
6.65622	0.0690486\\
6.66633	0.0687712\\
6.67645	0.0684963\\
6.68657	0.0682237\\
6.69668	0.0679537\\
6.7068	0.0676861\\
6.71691	0.067421\\
6.72703	0.0671584\\
6.73714	0.0668984\\
6.74726	0.066641\\
6.75738	0.0663862\\
6.76749	0.066134\\
6.77761	0.0658844\\
6.78772	0.0656374\\
6.79784	0.0653932\\
6.80796	0.0651515\\
6.81807	0.0649126\\
6.82819	0.0646763\\
6.8383	0.0644427\\
6.84842	0.0642118\\
6.85853	0.0639835\\
6.86865	0.063758\\
6.87877	0.0635351\\
6.88888	0.0633149\\
6.899	0.0630974\\
6.90911	0.0628825\\
6.91923	0.0626703\\
6.92935	0.0624608\\
6.93946	0.0622539\\
6.94958	0.0620496\\
6.95969	0.0618479\\
6.96981	0.0616488\\
6.97992	0.0614523\\
6.99004	0.0612583\\
7.00016	0.0610669\\
7.01027	0.060878\\
7.02039	0.0606916\\
7.0305	0.0605077\\
7.04062	0.0603263\\
7.05074	0.0601473\\
7.06085	0.0599707\\
7.07097	0.0597964\\
7.08108	0.0596246\\
7.0912	0.059455\\
7.10131	0.0592878\\
7.11143	0.0591228\\
7.12155	0.0589601\\
7.13166	0.0587995\\
7.14178	0.0586412\\
7.15189	0.058485\\
7.16201	0.0583309\\
7.17213	0.0581788\\
7.18224	0.0580289\\
7.19236	0.0578809\\
7.20247	0.0577349\\
7.21259	0.0575908\\
7.2227	0.0574487\\
7.23282	0.0573084\\
7.24294	0.0571699\\
7.25305	0.0570333\\
7.26317	0.0568983\\
7.27328	0.0567651\\
7.2834	0.0566336\\
7.29352	0.0565037\\
7.30363	0.0563755\\
7.31375	0.0562487\\
7.32386	0.0561235\\
7.33398	0.0559998\\
7.34409	0.0558775\\
7.35421	0.0557567\\
7.36433	0.0556372\\
7.37444	0.055519\\
7.38456	0.0554021\\
7.39467	0.0552864\\
7.40479	0.055172\\
7.41491	0.0550587\\
7.42502	0.0549466\\
7.43514	0.0548355\\
7.44525	0.0547255\\
7.45537	0.0546165\\
7.46548	0.0545085\\
7.4756	0.0544014\\
7.48572	0.0542951\\
7.49583	0.0541898\\
7.50595	0.0540853\\
7.51606	0.0539815\\
7.52618	0.0538785\\
7.5363	0.0537762\\
7.54641	0.0536746\\
7.55653	0.0535736\\
7.56664	0.0534732\\
7.57676	0.0533733\\
7.58687	0.053274\\
7.59699	0.0531752\\
7.60711	0.0530768\\
7.61722	0.0529789\\
7.62734	0.0528813\\
7.63745	0.0527841\\
7.64757	0.0526872\\
7.65769	0.0525906\\
7.6678	0.0524943\\
7.67792	0.0523982\\
7.68803	0.0523023\\
7.69815	0.0522066\\
7.70826	0.052111\\
7.71838	0.0520156\\
7.7285	0.0519202\\
7.73861	0.0518249\\
7.74873	0.0517296\\
7.75884	0.0516343\\
7.76896	0.051539\\
7.77908	0.0514437\\
7.78919	0.0513482\\
7.79931	0.0512527\\
7.80942	0.0511571\\
7.81954	0.0510613\\
7.82965	0.0509654\\
7.83977	0.0508693\\
7.84989	0.050773\\
7.86	0.0506765\\
7.87012	0.0505797\\
7.88023	0.0504827\\
7.89035	0.0503854\\
7.90047	0.0502878\\
7.91058	0.0501899\\
7.9207	0.0500917\\
7.93081	0.0499932\\
7.94093	0.0498943\\
7.95104	0.049795\\
7.96116	0.0496954\\
7.97128	0.0495954\\
7.98139	0.0494949\\
7.99151	0.0493941\\
8.00162	0.0492929\\
8.01174	0.0491912\\
8.02186	0.0490891\\
8.03197	0.0489865\\
8.04209	0.0488835\\
8.0522	0.04878\\
8.06232	0.0486761\\
8.07243	0.0485717\\
8.08255	0.0484668\\
8.09267	0.0483615\\
8.10278	0.0482557\\
8.1129	0.0481494\\
8.12301	0.0480426\\
8.13313	0.0479353\\
8.14325	0.0478275\\
8.15336	0.0477193\\
8.16348	0.0476105\\
8.17359	0.0475013\\
8.18371	0.0473916\\
8.19382	0.0472814\\
8.20394	0.0471707\\
8.21406	0.0470596\\
8.22417	0.0469479\\
8.23429	0.0468358\\
8.2444	0.0467233\\
8.25452	0.0466103\\
8.26464	0.0464968\\
8.27475	0.0463829\\
8.28487	0.0462685\\
8.29498	0.0461537\\
8.3051	0.0460385\\
8.31521	0.0459229\\
8.32533	0.0458068\\
8.33545	0.0456903\\
8.34556	0.0455735\\
8.35568	0.0454563\\
8.36579	0.0453386\\
8.37591	0.0452207\\
8.38603	0.0451023\\
8.39614	0.0449836\\
8.40626	0.0448646\\
8.41637	0.0447453\\
8.42649	0.0446256\\
8.4366	0.0445056\\
8.44672	0.0443854\\
8.45684	0.0442649\\
8.46695	0.0441441\\
8.47707	0.044023\\
8.48718	0.0439017\\
8.4973	0.0437802\\
8.50742	0.0436585\\
8.51753	0.0435365\\
8.52765	0.0434144\\
8.53776	0.0432921\\
8.54788	0.0431696\\
8.55799	0.043047\\
8.56811	0.0429243\\
8.57823	0.0428014\\
8.58834	0.0426784\\
8.59846	0.0425553\\
8.60857	0.0424321\\
8.61869	0.0423089\\
8.62881	0.0421856\\
8.63892	0.0420622\\
8.64904	0.0419389\\
8.65915	0.0418155\\
8.66927	0.0416921\\
8.67938	0.0415687\\
8.6895	0.0414454\\
8.69962	0.0413221\\
8.70973	0.0411988\\
8.71985	0.0410757\\
8.72996	0.0409526\\
8.74008	0.0408295\\
8.7502	0.0407066\\
8.76031	0.0405838\\
8.77043	0.0404612\\
8.78054	0.0403387\\
8.79066	0.0402163\\
8.80077	0.0400941\\
8.81089	0.0399721\\
8.82101	0.0398503\\
8.83112	0.0397287\\
8.84124	0.0396073\\
8.85135	0.0394861\\
8.86147	0.0393652\\
8.87159	0.0392445\\
8.8817	0.0391241\\
8.89182	0.0390039\\
8.90193	0.0388841\\
8.91205	0.0387645\\
8.92216	0.0386452\\
8.93228	0.0385263\\
8.9424	0.0384077\\
8.95251	0.0382894\\
8.96263	0.0381714\\
8.97274	0.0380538\\
8.98286	0.0379365\\
8.99298	0.0378197\\
9.00309	0.0377032\\
9.01321	0.037587\\
9.02332	0.0374713\\
9.03344	0.037356\\
9.04355	0.0372411\\
9.05367	0.0371266\\
9.06379	0.0370125\\
9.0739	0.0368988\\
9.08402	0.0367856\\
9.09413	0.0366728\\
9.10425	0.0365605\\
9.11437	0.0364486\\
9.12448	0.0363372\\
9.1346	0.0362262\\
9.14471	0.0361157\\
9.15483	0.0360057\\
9.16494	0.0358962\\
9.17506	0.0357871\\
9.18518	0.0356785\\
9.19529	0.0355704\\
9.20541	0.0354628\\
9.21552	0.0353557\\
9.22564	0.0352491\\
9.23576	0.035143\\
9.24587	0.0350374\\
9.25599	0.0349323\\
9.2661	0.0348278\\
9.27622	0.0347237\\
9.28633	0.0346201\\
9.29645	0.0345171\\
9.30657	0.0344145\\
9.31668	0.0343125\\
9.3268	0.034211\\
9.33691	0.03411\\
9.34703	0.0340095\\
9.35715	0.0339096\\
9.36726	0.0338101\\
9.37738	0.0337112\\
9.38749	0.0336128\\
9.39761	0.0335149\\
9.40772	0.0334175\\
9.41784	0.0333206\\
9.42796	0.0332243\\
9.43807	0.0331284\\
9.44819	0.0330331\\
9.4583	0.0329383\\
9.46842	0.0328439\\
9.47854	0.0327501\\
9.48865	0.0326568\\
9.49877	0.032564\\
9.50888	0.0324716\\
9.519	0.0323798\\
9.52911	0.0322885\\
9.53923	0.0321976\\
9.54935	0.0321072\\
9.55946	0.0320173\\
9.56958	0.0319279\\
9.57969	0.031839\\
9.58981	0.0317505\\
9.59993	0.0316625\\
9.61004	0.0315749\\
9.62016	0.0314878\\
9.63027	0.0314012\\
9.64039	0.031315\\
9.6505	0.0312293\\
9.66062	0.031144\\
9.67074	0.0310592\\
9.68085	0.0309747\\
9.69097	0.0308907\\
9.70108	0.0308072\\
9.7112	0.030724\\
9.72132	0.0306413\\
9.73143	0.030559\\
9.74155	0.030477\\
9.75166	0.0303955\\
9.76178	0.0303144\\
9.77189	0.0302337\\
9.78201	0.0301533\\
9.79213	0.0300734\\
9.80224	0.0299938\\
9.81236	0.0299145\\
9.82247	0.0298357\\
9.83259	0.0297572\\
9.84271	0.029679\\
9.85282	0.0296012\\
9.86294	0.0295238\\
9.87305	0.0294467\\
9.88317	0.0293699\\
9.89328	0.0292934\\
9.9034	0.0292173\\
9.91352	0.0291415\\
9.92363	0.029066\\
9.93375	0.0289908\\
9.94386	0.0289159\\
9.95398	0.0288413\\
9.9641	0.028767\\
9.97421	0.0286929\\
9.98433	0.0286192\\
9.99444	0.0285457\\
10.0046	0.0284725\\
10.0147	0.0283996\\
10.0248	0.0283269\\
10.0349	0.0282545\\
10.045	0.0281824\\
10.0551	0.0281104\\
10.0653	0.0280388\\
10.0754	0.0279673\\
10.0855	0.0278961\\
10.0956	0.0278251\\
10.1057	0.0277544\\
10.1158	0.0276838\\
10.1259	0.0276135\\
10.1361	0.0275433\\
10.1462	0.0274734\\
10.1563	0.0274037\\
10.1664	0.0273342\\
10.1765	0.0272648\\
10.1866	0.0271957\\
10.1968	0.0271267\\
10.2069	0.0270579\\
10.217	0.0269893\\
10.2271	0.0269209\\
10.2372	0.0268526\\
10.2473	0.0267845\\
10.2575	0.0267165\\
10.2676	0.0266487\\
10.2777	0.0265811\\
10.2878	0.0265136\\
10.2979	0.0264463\\
10.308	0.0263791\\
10.3181	0.026312\\
10.3283	0.0262451\\
10.3384	0.0261783\\
10.3485	0.0261116\\
10.3586	0.0260451\\
10.3687	0.0259786\\
10.3788	0.0259123\\
10.389	0.0258462\\
10.3991	0.0257801\\
10.4092	0.0257142\\
10.4193	0.0256483\\
10.4294	0.0255826\\
10.4395	0.025517\\
10.4497	0.0254515\\
10.4598	0.0253861\\
10.4699	0.0253208\\
10.48	0.0252556\\
10.4901	0.0251905\\
10.5002	0.0251255\\
10.5104	0.0250606\\
10.5205	0.0249957\\
10.5306	0.024931\\
10.5407	0.0248664\\
10.5508	0.0248018\\
10.5609	0.0247374\\
10.571	0.024673\\
10.5812	0.0246087\\
10.5913	0.0245445\\
10.6014	0.0244804\\
10.6115	0.0244163\\
10.6216	0.0243524\\
10.6317	0.0242885\\
10.6419	0.0242247\\
10.652	0.024161\\
10.6621	0.0240973\\
10.6722	0.0240338\\
10.6823	0.0239703\\
10.6924	0.0239069\\
10.7026	0.0238435\\
10.7127	0.0237803\\
10.7228	0.0237171\\
10.7329	0.023654\\
10.743	0.023591\\
10.7531	0.0235281\\
10.7632	0.0234652\\
10.7734	0.0234024\\
10.7835	0.0233397\\
10.7936	0.0232771\\
10.8037	0.0232145\\
10.8138	0.0231521\\
10.8239	0.0230897\\
10.8341	0.0230274\\
10.8442	0.0229651\\
10.8543	0.022903\\
10.8644	0.0228409\\
10.8745	0.022779\\
10.8846	0.022717\\
10.8948	0.0226552\\
10.9049	0.0225935\\
10.915	0.0225319\\
10.9251	0.0224703\\
10.9352	0.0224088\\
10.9453	0.0223474\\
10.9554	0.0222861\\
10.9656	0.0222249\\
10.9757	0.0221638\\
10.9858	0.0221028\\
10.9959	0.0220418\\
11.006	0.021981\\
11.0161	0.0219203\\
11.0263	0.0218596\\
11.0364	0.0217991\\
11.0465	0.0217386\\
11.0566	0.0216783\\
11.0667	0.021618\\
11.0768	0.0215579\\
11.087	0.0214978\\
11.0971	0.0214379\\
11.1072	0.021378\\
11.1173	0.0213183\\
11.1274	0.0212587\\
11.1375	0.0211991\\
11.1476	0.0211397\\
11.1578	0.0210804\\
11.1679	0.0210213\\
11.178	0.0209622\\
11.1881	0.0209032\\
11.1982	0.0208444\\
11.2083	0.0207857\\
11.2185	0.0207271\\
11.2286	0.0206686\\
11.2387	0.0206102\\
11.2488	0.020552\\
11.2589	0.0204939\\
11.269	0.0204359\\
11.2792	0.020378\\
11.2893	0.0203203\\
11.2994	0.0202627\\
11.3095	0.0202052\\
11.3196	0.0201479\\
11.3297	0.0200907\\
11.3398	0.0200336\\
11.35	0.0199766\\
11.3601	0.0199198\\
11.3702	0.0198632\\
11.3803	0.0198066\\
11.3904	0.0197502\\
11.4005	0.019694\\
11.4107	0.0196378\\
11.4208	0.0195819\\
11.4309	0.019526\\
11.441	0.0194703\\
11.4511	0.0194148\\
11.4612	0.0193594\\
11.4714	0.0193041\\
11.4815	0.019249\\
11.4916	0.019194\\
11.5017	0.0191392\\
11.5118	0.0190846\\
11.5219	0.01903\\
11.532	0.0189757\\
11.5422	0.0189215\\
11.5523	0.0188674\\
11.5624	0.0188135\\
11.5725	0.0187597\\
11.5826	0.0187061\\
11.5927	0.0186527\\
11.6029	0.0185994\\
11.613	0.0185463\\
11.6231	0.0184933\\
11.6332	0.0184405\\
11.6433	0.0183878\\
11.6534	0.0183353\\
11.6636	0.0182829\\
11.6737	0.0182307\\
11.6838	0.0181787\\
11.6939	0.0181268\\
11.704	0.0180751\\
11.7141	0.0180236\\
11.7243	0.0179722\\
11.7344	0.0179209\\
11.7445	0.0178699\\
11.7546	0.0178189\\
11.7647	0.0177682\\
11.7748	0.0177176\\
11.7849	0.0176672\\
11.7951	0.0176169\\
11.8052	0.0175668\\
11.8153	0.0175168\\
11.8254	0.017467\\
11.8355	0.0174174\\
11.8456	0.0173679\\
11.8558	0.0173186\\
11.8659	0.0172695\\
11.876	0.0172205\\
11.8861	0.0171717\\
11.8962	0.017123\\
11.9063	0.0170745\\
11.9165	0.0170261\\
11.9266	0.0169779\\
11.9367	0.0169299\\
11.9468	0.016882\\
11.9569	0.0168343\\
11.967	0.0167868\\
11.9771	0.0167394\\
11.9873	0.0166921\\
11.9974	0.016645\\
12.0075	0.0165981\\
12.0176	0.0165513\\
12.0277	0.0165047\\
12.0378	0.0164582\\
12.048	0.0164119\\
12.0581	0.0163658\\
12.0682	0.0163198\\
12.0783	0.0162739\\
12.0884	0.0162282\\
12.0985	0.0161827\\
12.1087	0.0161373\\
12.1188	0.016092\\
12.1289	0.0160469\\
12.139	0.016002\\
12.1491	0.0159572\\
12.1592	0.0159126\\
12.1693	0.0158681\\
12.1795	0.0158237\\
12.1896	0.0157795\\
12.1997	0.0157354\\
12.2098	0.0156915\\
12.2199	0.0156477\\
12.23	0.0156041\\
12.2402	0.0155606\\
12.2503	0.0155173\\
12.2604	0.0154741\\
12.2705	0.015431\\
12.2806	0.0153881\\
12.2907	0.0153453\\
12.3009	0.0153026\\
12.311	0.0152601\\
12.3211	0.0152177\\
12.3312	0.0151755\\
12.3413	0.0151334\\
12.3514	0.0150914\\
12.3615	0.0150496\\
12.3717	0.0150079\\
12.3818	0.0149663\\
12.3919	0.0149248\\
12.402	0.0148835\\
12.4121	0.0148423\\
12.4222	0.0148013\\
12.4324	0.0147603\\
12.4425	0.0147195\\
12.4526	0.0146789\\
12.4627	0.0146383\\
12.4728	0.0145979\\
12.4829	0.0145576\\
12.4931	0.0145174\\
12.5032	0.0144773\\
12.5133	0.0144374\\
12.5234	0.0143975\\
12.5335	0.0143578\\
12.5436	0.0143182\\
12.5537	0.0142788\\
12.5639	0.0142394\\
12.574	0.0142002\\
12.5841	0.0141611\\
12.5942	0.014122\\
12.6043	0.0140832\\
12.6144	0.0140444\\
12.6246	0.0140057\\
12.6347	0.0139671\\
12.6448	0.0139287\\
12.6549	0.0138904\\
12.665	0.0138521\\
12.6751	0.013814\\
12.6853	0.013776\\
12.6954	0.0137381\\
12.7055	0.0137003\\
12.7156	0.0136626\\
12.7257	0.013625\\
12.7358	0.0135875\\
12.7459	0.0135501\\
12.7561	0.0135128\\
12.7662	0.0134757\\
12.7763	0.0134386\\
12.7864	0.0134016\\
12.7965	0.0133647\\
12.8066	0.0133279\\
12.8168	0.0132913\\
12.8269	0.0132547\\
12.837	0.0132182\\
12.8471	0.0131818\\
12.8572	0.0131455\\
12.8673	0.0131093\\
12.8775	0.0130732\\
12.8876	0.0130372\\
12.8977	0.0130013\\
12.9078	0.0129655\\
12.9179	0.0129297\\
12.928	0.0128941\\
12.9382	0.0128585\\
12.9483	0.0128231\\
12.9584	0.0127877\\
12.9685	0.0127525\\
12.9786	0.0127173\\
12.9887	0.0126822\\
12.9988	0.0126472\\
13.009	0.0126123\\
13.0191	0.0125774\\
13.0292	0.0125427\\
13.0393	0.012508\\
13.0494	0.0124735\\
13.0595	0.012439\\
13.0697	0.0124046\\
13.0798	0.0123703\\
13.0899	0.012336\\
13.1	0.0123019\\
13.1101	0.0122678\\
13.1202	0.0122339\\
13.1304	0.0122\\
13.1405	0.0121662\\
13.1506	0.0121325\\
13.1607	0.0120988\\
13.1708	0.0120653\\
13.1809	0.0120318\\
13.191	0.0119984\\
13.2012	0.0119651\\
13.2113	0.0119318\\
13.2214	0.0118987\\
13.2315	0.0118656\\
13.2416	0.0118326\\
13.2517	0.0117997\\
13.2619	0.0117669\\
13.272	0.0117341\\
13.2821	0.0117015\\
13.2922	0.0116689\\
13.3023	0.0116364\\
13.3124	0.0116039\\
13.3226	0.0115716\\
13.3327	0.0115393\\
13.3428	0.0115071\\
13.3529	0.011475\\
13.363	0.011443\\
13.3731	0.011411\\
13.3832	0.0113791\\
13.3934	0.0113473\\
13.4035	0.0113156\\
13.4136	0.0112839\\
13.4237	0.0112523\\
13.4338	0.0112208\\
13.4439	0.0111894\\
13.4541	0.0111581\\
13.4642	0.0111268\\
13.4743	0.0110956\\
13.4844	0.0110645\\
13.4945	0.0110334\\
13.5046	0.0110025\\
13.5148	0.0109716\\
13.5249	0.0109408\\
13.535	0.01091\\
13.5451	0.0108794\\
13.5552	0.0108488\\
13.5653	0.0108183\\
13.5754	0.0107879\\
13.5856	0.0107575\\
13.5957	0.0107272\\
13.6058	0.010697\\
13.6159	0.0106669\\
13.626	0.0106368\\
13.6361	0.0106069\\
13.6463	0.0105769\\
13.6564	0.0105471\\
13.6665	0.0105174\\
13.6766	0.0104877\\
13.6867	0.0104581\\
13.6968	0.0104286\\
13.707	0.0103991\\
13.7171	0.0103697\\
13.7272	0.0103404\\
13.7373	0.0103112\\
13.7474	0.010282\\
13.7575	0.010253\\
13.7676	0.010224\\
13.7778	0.010195\\
13.7879	0.0101662\\
13.798	0.0101374\\
13.8081	0.0101087\\
13.8182	0.0100801\\
13.8283	0.0100515\\
13.8385	0.010023\\
13.8486	0.00999463\\
13.8587	0.0099663\\
13.8688	0.00993804\\
13.8789	0.00990986\\
13.889	0.00988176\\
13.8992	0.00985372\\
13.9093	0.00982577\\
13.9194	0.00979788\\
13.9295	0.00977007\\
13.9396	0.00974234\\
13.9497	0.00971468\\
13.9598	0.00968709\\
13.97	0.00965958\\
13.9801	0.00963214\\
13.9902	0.00960477\\
14.0003	0.00957748\\
14.0104	0.00955027\\
14.0205	0.00952312\\
14.0307	0.00949606\\
14.0408	0.00946906\\
14.0509	0.00944214\\
14.061	0.00941529\\
14.0711	0.00938852\\
14.0812	0.00936182\\
14.0914	0.00933519\\
14.1015	0.00930864\\
14.1116	0.00928216\\
14.1217	0.00925575\\
14.1318	0.00922942\\
14.1419	0.00920316\\
14.1521	0.00917697\\
14.1622	0.00915086\\
14.1723	0.00912482\\
14.1824	0.00909885\\
14.1925	0.00907295\\
14.2026	0.00904713\\
14.2127	0.00902138\\
14.2229	0.0089957\\
14.233	0.0089701\\
14.2431	0.00894456\\
14.2532	0.0089191\\
14.2633	0.00889371\\
14.2734	0.0088684\\
14.2836	0.00884315\\
14.2937	0.00881798\\
14.3038	0.00879287\\
14.3139	0.00876784\\
14.324	0.00874288\\
14.3341	0.008718\\
14.3443	0.00869318\\
14.3544	0.00866843\\
14.3645	0.00864376\\
14.3746	0.00861916\\
14.3847	0.00859462\\
14.3948	0.00857016\\
14.4049	0.00854577\\
14.4151	0.00852144\\
14.4252	0.00849719\\
14.4353	0.00847301\\
14.4454	0.0084489\\
14.4555	0.00842485\\
14.4656	0.00840088\\
14.4758	0.00837698\\
14.4859	0.00835314\\
14.496	0.00832937\\
14.5061	0.00830568\\
14.5162	0.00828205\\
14.5263	0.00825849\\
14.5365	0.008235\\
14.5466	0.00821157\\
14.5567	0.00818822\\
14.5668	0.00816493\\
14.5769	0.00814171\\
14.587	0.00811856\\
14.5971	0.00809547\\
14.6073	0.00807245\\
14.6174	0.0080495\\
14.6275	0.00802661\\
14.6376	0.0080038\\
14.6477	0.00798104\\
14.6578	0.00795836\\
14.668	0.00793574\\
14.6781	0.00791319\\
14.6882	0.0078907\\
14.6983	0.00786827\\
14.7084	0.00784592\\
14.7185	0.00782362\\
14.7287	0.0078014\\
14.7388	0.00777923\\
14.7489	0.00775713\\
14.759	0.0077351\\
14.7691	0.00771313\\
14.7792	0.00769122\\
14.7893	0.00766938\\
14.7995	0.0076476\\
14.8096	0.00762588\\
14.8197	0.00760423\\
14.8298	0.00758264\\
14.8399	0.00756111\\
14.85	0.00753965\\
14.8602	0.00751824\\
14.8703	0.0074969\\
14.8804	0.00747562\\
14.8905	0.00745441\\
14.9006	0.00743325\\
14.9107	0.00741215\\
14.9209	0.00739112\\
14.931	0.00737015\\
14.9411	0.00734923\\
14.9512	0.00732838\\
14.9613	0.00730759\\
14.9714	0.00728685\\
14.9815	0.00726618\\
14.9917	0.00724557\\
15.0018	0.00722501\\
15.0119	0.00720452\\
15.022	0.00718408\\
15.0321	0.0071637\\
15.0422	0.00714338\\
15.0524	0.00712312\\
15.0625	0.00710292\\
15.0726	0.00708277\\
15.0827	0.00706268\\
15.0928	0.00704265\\
15.1029	0.00702268\\
15.1131	0.00700276\\
15.1232	0.0069829\\
15.1333	0.0069631\\
15.1434	0.00694335\\
15.1535	0.00692366\\
15.1636	0.00690403\\
15.1737	0.00688445\\
15.1839	0.00686493\\
15.194	0.00684546\\
15.2041	0.00682605\\
15.2142	0.00680669\\
15.2243	0.00678738\\
15.2344	0.00676813\\
15.2446	0.00674894\\
15.2547	0.0067298\\
15.2648	0.00671071\\
15.2749	0.00669168\\
15.285	0.0066727\\
15.2951	0.00665378\\
15.3053	0.0066349\\
15.3154	0.00661608\\
15.3255	0.00659732\\
15.3356	0.0065786\\
15.3457	0.00655994\\
15.3558	0.00654133\\
15.366	0.00652277\\
15.3761	0.00650427\\
15.3862	0.00648581\\
15.3963	0.00646741\\
15.4064	0.00644906\\
15.4165	0.00643076\\
15.4266	0.00641251\\
15.4368	0.00639431\\
15.4469	0.00637616\\
15.457	0.00635806\\
15.4671	0.00634002\\
15.4772	0.00632202\\
15.4873	0.00630407\\
15.4975	0.00628617\\
15.5076	0.00626833\\
15.5177	0.00625053\\
15.5278	0.00623278\\
15.5379	0.00621508\\
15.548	0.00619742\\
15.5582	0.00617982\\
15.5683	0.00616227\\
15.5784	0.00614476\\
15.5885	0.0061273\\
15.5986	0.00610989\\
15.6087	0.00609253\\
15.6188	0.00607522\\
15.629	0.00605795\\
15.6391	0.00604074\\
15.6492	0.00602356\\
15.6593	0.00600644\\
15.6694	0.00598936\\
15.6795	0.00597233\\
15.6897	0.00595535\\
15.6998	0.00593841\\
15.7099	0.00592152\\
15.72	0.00590468\\
15.7301	0.00588788\\
15.7402	0.00587113\\
15.7504	0.00585442\\
15.7605	0.00583776\\
15.7706	0.00582115\\
15.7807	0.00580458\\
15.7908	0.00578805\\
15.8009	0.00577158\\
15.811	0.00575514\\
15.8212	0.00573875\\
15.8313	0.00572241\\
15.8414	0.00570611\\
15.8515	0.00568986\\
15.8616	0.00567365\\
15.8717	0.00565748\\
15.8819	0.00564136\\
15.892	0.00562528\\
15.9021	0.00560925\\
15.9122	0.00559326\\
15.9223	0.00557732\\
15.9324	0.00556141\\
15.9426	0.00554556\\
15.9527	0.00552974\\
15.9628	0.00551397\\
15.9729	0.00549824\\
15.983	0.00548255\\
15.9931	0.00546691\\
16.0032	0.00545131\\
16.0134	0.00543575\\
16.0235	0.00542024\\
16.0336	0.00540477\\
16.0437	0.00538934\\
16.0538	0.00537395\\
16.0639	0.0053586\\
16.0741	0.0053433\\
16.0842	0.00532804\\
16.0943	0.00531282\\
16.1044	0.00529764\\
16.1145	0.0052825\\
16.1246	0.00526741\\
16.1348	0.00525236\\
16.1449	0.00523734\\
16.155	0.00522237\\
16.1651	0.00520744\\
16.1752	0.00519256\\
16.1853	0.00517771\\
16.1954	0.0051629\\
16.2056	0.00514813\\
16.2157	0.00513341\\
16.2258	0.00511872\\
16.2359	0.00510408\\
16.246	0.00508948\\
16.2561	0.00507491\\
16.2663	0.00506039\\
16.2764	0.0050459\\
16.2865	0.00503146\\
16.2966	0.00501706\\
16.3067	0.00500269\\
16.3168	0.00498837\\
16.327	0.00497408\\
16.3371	0.00495984\\
16.3472	0.00494563\\
16.3573	0.00493147\\
16.3674	0.00491734\\
16.3775	0.00490325\\
16.3876	0.0048892\\
16.3978	0.00487519\\
16.4079	0.00486122\\
16.418	0.00484729\\
16.4281	0.00483339\\
16.4382	0.00481954\\
16.4483	0.00480572\\
16.4585	0.00479194\\
16.4686	0.0047782\\
16.4787	0.0047645\\
16.4888	0.00475084\\
16.4989	0.00473721\\
16.509	0.00472363\\
16.5192	0.00471008\\
16.5293	0.00469656\\
16.5394	0.00468309\\
16.5495	0.00466965\\
16.5596	0.00465626\\
16.5697	0.0046429\\
16.5799	0.00462957\\
16.59	0.00461628\\
16.6001	0.00460304\\
16.6102	0.00458982\\
16.6203	0.00457665\\
16.6304	0.00456351\\
16.6405	0.00455041\\
16.6507	0.00453734\\
16.6608	0.00452432\\
16.6709	0.00451133\\
16.681	0.00449837\\
16.6911	0.00448545\\
16.7012	0.00447257\\
16.7114	0.00445973\\
16.7215	0.00444692\\
16.7316	0.00443414\\
16.7417	0.00442141\\
16.7518	0.0044087\\
16.7619	0.00439604\\
16.7721	0.00438341\\
16.7822	0.00437081\\
16.7923	0.00435826\\
16.8024	0.00434573\\
16.8125	0.00433325\\
16.8226	0.00432079\\
16.8327	0.00430838\\
16.8429	0.00429599\\
16.853	0.00428365\\
16.8631	0.00427134\\
16.8732	0.00425906\\
16.8833	0.00424682\\
16.8934	0.00423461\\
16.9036	0.00422244\\
16.9137	0.0042103\\
16.9238	0.0041982\\
16.9339	0.00418613\\
16.944	0.00417409\\
16.9541	0.00416209\\
16.9643	0.00415012\\
16.9744	0.00413819\\
16.9845	0.00412629\\
16.9946	0.00411443\\
17.0047	0.0041026\\
17.0148	0.0040908\\
17.0249	0.00407903\\
17.0351	0.0040673\\
17.0452	0.00405561\\
17.0553	0.00404394\\
17.0654	0.00403231\\
17.0755	0.00402072\\
17.0856	0.00400915\\
17.0958	0.00399762\\
17.1059	0.00398612\\
17.116	0.00397466\\
17.1261	0.00396322\\
17.1362	0.00395182\\
17.1463	0.00394046\\
17.1565	0.00392912\\
17.1666	0.00391782\\
17.1767	0.00390655\\
17.1868	0.00389531\\
17.1969	0.0038841\\
17.207	0.00387293\\
17.2171	0.00386179\\
17.2273	0.00385068\\
17.2374	0.0038396\\
17.2475	0.00382855\\
17.2576	0.00381754\\
17.2677	0.00380655\\
17.2778	0.0037956\\
17.288	0.00378468\\
17.2981	0.00377379\\
17.3082	0.00376293\\
17.3183	0.0037521\\
17.3284	0.00374131\\
17.3385	0.00373054\\
17.3487	0.0037198\\
17.3588	0.0037091\\
17.3689	0.00369843\\
17.379	0.00368778\\
17.3891	0.00367717\\
17.3992	0.00366659\\
17.4093	0.00365604\\
17.4195	0.00364551\\
17.4296	0.00363502\\
17.4397	0.00362456\\
17.4498	0.00361413\\
17.4599	0.00360373\\
17.47	0.00359335\\
17.4802	0.00358301\\
17.4903	0.0035727\\
17.5004	0.00356242\\
17.5105	0.00355216\\
17.5206	0.00354194\\
17.5307	0.00353174\\
17.5409	0.00352157\\
17.551	0.00351144\\
17.5611	0.00350133\\
17.5712	0.00349125\\
17.5813	0.0034812\\
17.5914	0.00347118\\
17.6015	0.00346118\\
17.6117	0.00345122\\
17.6218	0.00344128\\
17.6319	0.00343138\\
17.642	0.0034215\\
17.6521	0.00341164\\
17.6622	0.00340182\\
17.6724	0.00339203\\
17.6825	0.00338226\\
17.6926	0.00337252\\
17.7027	0.00336281\\
17.7128	0.00335312\\
17.7229	0.00334347\\
17.7331	0.00333384\\
17.7432	0.00332424\\
17.7533	0.00331467\\
17.7634	0.00330512\\
17.7735	0.0032956\\
17.7836	0.00328611\\
17.7938	0.00327664\\
17.8039	0.00326721\\
17.814	0.0032578\\
17.8241	0.00324841\\
17.8342	0.00323905\\
17.8443	0.00322972\\
17.8544	0.00322042\\
17.8646	0.00321114\\
17.8747	0.00320189\\
17.8848	0.00319267\\
17.8949	0.00318347\\
17.905	0.0031743\\
17.9151	0.00316515\\
17.9253	0.00315603\\
17.9354	0.00314694\\
17.9455	0.00313787\\
17.9556	0.00312882\\
17.9657	0.00311981\\
17.9758	0.00311082\\
17.986	0.00310185\\
17.9961	0.00309291\\
18.0062	0.003084\\
18.0163	0.00307511\\
18.0264	0.00306624\\
18.0365	0.00305741\\
18.0466	0.00304859\\
18.0568	0.0030398\\
18.0669	0.00303104\\
18.077	0.0030223\\
18.0871	0.00301359\\
18.0972	0.0030049\\
18.1073	0.00299624\\
18.1175	0.0029876\\
18.1276	0.00297898\\
18.1377	0.00297039\\
18.1478	0.00296182\\
18.1579	0.00295328\\
18.168	0.00294477\\
18.1782	0.00293627\\
18.1883	0.0029278\\
18.1984	0.00291936\\
18.2085	0.00291094\\
18.2186	0.00290254\\
18.2287	0.00289417\\
18.2388	0.00288582\\
18.249	0.00287749\\
18.2591	0.00286919\\
18.2692	0.00286091\\
18.2793	0.00285265\\
18.2894	0.00284442\\
18.2995	0.00283621\\
18.3097	0.00282803\\
18.3198	0.00281987\\
18.3299	0.00281173\\
18.34	0.00280361\\
18.3501	0.00279552\\
18.3602	0.00278745\\
18.3704	0.0027794\\
18.3805	0.00277138\\
18.3906	0.00276338\\
18.4007	0.0027554\\
18.4108	0.00274744\\
18.4209	0.00273951\\
18.431	0.0027316\\
18.4412	0.00272371\\
18.4513	0.00271585\\
18.4614	0.002708\\
18.4715	0.00270018\\
18.4816	0.00269238\\
18.4917	0.00268461\\
18.5019	0.00267685\\
18.512	0.00266912\\
18.5221	0.00266141\\
18.5322	0.00265372\\
18.5423	0.00264605\\
18.5524	0.00263841\\
18.5626	0.00263078\\
18.5727	0.00262318\\
18.5828	0.0026156\\
18.5929	0.00260804\\
18.603	0.0026005\\
18.6131	0.00259299\\
18.6232	0.00258549\\
18.6334	0.00257802\\
18.6435	0.00257057\\
18.6536	0.00256313\\
18.6637	0.00255572\\
18.6738	0.00254834\\
18.6839	0.00254097\\
18.6941	0.00253362\\
18.7042	0.00252629\\
18.7143	0.00251899\\
18.7244	0.0025117\\
18.7345	0.00250444\\
18.7446	0.0024972\\
18.7548	0.00248997\\
18.7649	0.00248277\\
18.775	0.00247559\\
18.7851	0.00246843\\
18.7952	0.00246129\\
18.8053	0.00245417\\
18.8154	0.00244707\\
18.8256	0.00243999\\
18.8357	0.00243293\\
18.8458	0.00242589\\
18.8559	0.00241887\\
18.866	0.00241187\\
18.8761	0.00240489\\
18.8863	0.00239793\\
18.8964	0.00239099\\
18.9065	0.00238407\\
18.9166	0.00237716\\
18.9267	0.00237028\\
18.9368	0.00236342\\
18.947	0.00235658\\
18.9571	0.00234976\\
18.9672	0.00234295\\
18.9773	0.00233617\\
18.9874	0.00232941\\
18.9975	0.00232266\\
19.0077	0.00231593\\
19.0178	0.00230923\\
19.0279	0.00230254\\
19.038	0.00229587\\
19.0481	0.00228922\\
19.0582	0.00228259\\
19.0683	0.00227598\\
19.0785	0.00226939\\
19.0886	0.00226281\\
19.0987	0.00225626\\
19.1088	0.00224972\\
19.1189	0.0022432\\
19.129	0.0022367\\
19.1392	0.00223022\\
19.1493	0.00222376\\
19.1594	0.00221732\\
19.1695	0.00221089\\
19.1796	0.00220448\\
19.1897	0.0021981\\
19.1999	0.00219173\\
19.21	0.00218537\\
19.2201	0.00217904\\
19.2302	0.00217272\\
19.2403	0.00216643\\
19.2504	0.00216015\\
19.2605	0.00215388\\
19.2707	0.00214764\\
19.2808	0.00214141\\
19.2909	0.0021352\\
19.301	0.00212901\\
19.3111	0.00212284\\
19.3212	0.00211669\\
19.3314	0.00211055\\
19.3415	0.00210443\\
19.3516	0.00209833\\
19.3617	0.00209224\\
19.3718	0.00208617\\
19.3819	0.00208012\\
19.3921	0.00207409\\
19.4022	0.00206808\\
19.4123	0.00206208\\
19.4224	0.0020561\\
19.4325	0.00205013\\
19.4426	0.00204419\\
19.4527	0.00203826\\
19.4629	0.00203234\\
19.473	0.00202645\\
19.4831	0.00202057\\
19.4932	0.00201471\\
19.5033	0.00200886\\
19.5134	0.00200303\\
19.5236	0.00199722\\
19.5337	0.00199143\\
19.5438	0.00198565\\
19.5539	0.00197989\\
19.564	0.00197414\\
19.5741	0.00196841\\
19.5843	0.0019627\\
19.5944	0.001957\\
19.6045	0.00195132\\
19.6146	0.00194566\\
19.6247	0.00194001\\
19.6348	0.00193438\\
19.6449	0.00192877\\
19.6551	0.00192317\\
19.6652	0.00191759\\
19.6753	0.00191202\\
19.6854	0.00190647\\
19.6955	0.00190094\\
19.7056	0.00189542\\
19.7158	0.00188992\\
19.7259	0.00188443\\
19.736	0.00187896\\
19.7461	0.0018735\\
19.7562	0.00186806\\
19.7663	0.00186264\\
19.7765	0.00185723\\
19.7866	0.00185184\\
19.7967	0.00184646\\
19.8068	0.0018411\\
19.8169	0.00183575\\
19.827	0.00183042\\
19.8371	0.00182511\\
19.8473	0.00181981\\
19.8574	0.00181452\\
19.8675	0.00180925\\
19.8776	0.001804\\
19.8877	0.00179876\\
19.8978	0.00179353\\
19.908	0.00178832\\
19.9181	0.00178313\\
19.9282	0.00177795\\
19.9383	0.00177279\\
19.9484	0.00176764\\
19.9585	0.0017625\\
19.9687	0.00175738\\
19.9788	0.00175228\\
19.9889	0.00174719\\
19.999	0.00174211\\
20.0091	0.00173705\\
20.0192	0.001732\\
20.0293	0.00172697\\
20.0395	0.00172195\\
20.0496	0.00171695\\
20.0597	0.00171196\\
20.0698	0.00170699\\
20.0799	0.00170203\\
20.09	0.00169708\\
20.1002	0.00169215\\
20.1103	0.00168723\\
20.1204	0.00168233\\
20.1305	0.00167744\\
20.1406	0.00167257\\
20.1507	0.00166771\\
20.1609	0.00166286\\
20.171	0.00165803\\
20.1811	0.00165321\\
20.1912	0.0016484\\
20.2013	0.00164361\\
20.2114	0.00163883\\
20.2216	0.00163407\\
20.2317	0.00162932\\
20.2418	0.00162458\\
20.2519	0.00161986\\
20.262	0.00161515\\
20.2721	0.00161046\\
20.2822	0.00160577\\
20.2924	0.00160111\\
20.3025	0.00159645\\
20.3126	0.00159181\\
20.3227	0.00158718\\
20.3328	0.00158257\\
20.3429	0.00157797\\
20.3531	0.00157338\\
20.3632	0.0015688\\
20.3733	0.00156424\\
20.3834	0.00155969\\
20.3935	0.00155516\\
20.4036	0.00155064\\
20.4138	0.00154613\\
20.4239	0.00154163\\
20.434	0.00153715\\
20.4441	0.00153268\\
20.4542	0.00152822\\
20.4643	0.00152377\\
20.4744	0.00151934\\
20.4846	0.00151492\\
20.4947	0.00151052\\
20.5048	0.00150612\\
20.5149	0.00150174\\
20.525	0.00149737\\
20.5351	0.00149302\\
20.5453	0.00148867\\
20.5554	0.00148434\\
20.5655	0.00148003\\
20.5756	0.00147572\\
20.5857	0.00147143\\
20.5958	0.00146715\\
20.606	0.00146288\\
20.6161	0.00145862\\
20.6262	0.00145438\\
20.6363	0.00145015\\
20.6464	0.00144593\\
20.6565	0.00144172\\
20.6666	0.00143752\\
20.6768	0.00143334\\
20.6869	0.00142917\\
20.697	0.00142501\\
20.7071	0.00142086\\
20.7172	0.00141673\\
20.7273	0.0014126\\
20.7375	0.00140849\\
20.7476	0.00140439\\
20.7577	0.00140031\\
20.7678	0.00139623\\
20.7779	0.00139217\\
20.788	0.00138811\\
20.7982	0.00138407\\
20.8083	0.00138004\\
20.8184	0.00137603\\
20.8285	0.00137202\\
20.8386	0.00136803\\
20.8487	0.00136404\\
20.8588	0.00136007\\
20.869	0.00135611\\
20.8791	0.00135217\\
20.8892	0.00134823\\
20.8993	0.0013443\\
20.9094	0.00134039\\
20.9195	0.00133649\\
20.9297	0.00133259\\
20.9398	0.00132871\\
20.9499	0.00132484\\
20.96	0.00132099\\
20.9701	0.00131714\\
20.9802	0.0013133\\
20.9904	0.00130948\\
21.0005	0.00130566\\
21.0106	0.00130186\\
21.0207	0.00129807\\
21.0308	0.00129429\\
21.0409	0.00129052\\
21.051	0.00128676\\
21.0612	0.00128301\\
21.0713	0.00127927\\
21.0814	0.00127555\\
21.0915	0.00127183\\
21.1016	0.00126813\\
21.1117	0.00126443\\
21.1219	0.00126075\\
21.132	0.00125707\\
21.1421	0.00125341\\
21.1522	0.00124976\\
21.1623	0.00124612\\
21.1724	0.00124249\\
21.1826	0.00123887\\
21.1927	0.00123526\\
21.2028	0.00123166\\
21.2129	0.00122807\\
21.223	0.00122449\\
21.2331	0.00122092\\
21.2432	0.00121736\\
21.2534	0.00121381\\
21.2635	0.00121028\\
21.2736	0.00120675\\
21.2837	0.00120323\\
21.2938	0.00119972\\
21.3039	0.00119623\\
21.3141	0.00119274\\
21.3242	0.00118926\\
21.3343	0.0011858\\
21.3444	0.00118234\\
21.3545	0.00117889\\
21.3646	0.00117546\\
21.3748	0.00117203\\
21.3849	0.00116861\\
21.395	0.00116521\\
21.4051	0.00116181\\
21.4152	0.00115842\\
21.4253	0.00115504\\
21.4355	0.00115168\\
21.4456	0.00114832\\
21.4557	0.00114497\\
21.4658	0.00114163\\
21.4759	0.0011383\\
21.486	0.00113498\\
21.4961	0.00113167\\
21.5063	0.00112837\\
21.5164	0.00112508\\
21.5265	0.0011218\\
21.5366	0.00111853\\
21.5467	0.00111526\\
21.5568	0.00111201\\
21.567	0.00110877\\
21.5771	0.00110553\\
21.5872	0.00110231\\
21.5973	0.00109909\\
21.6074	0.00109589\\
21.6175	0.00109269\\
21.6277	0.0010895\\
21.6378	0.00108632\\
21.6479	0.00108315\\
21.658	0.00107999\\
21.6681	0.00107684\\
21.6782	0.0010737\\
21.6883	0.00107057\\
21.6985	0.00106744\\
21.7086	0.00106433\\
21.7187	0.00106122\\
21.7288	0.00105813\\
21.7389	0.00105504\\
21.749	0.00105196\\
21.7592	0.00104889\\
21.7693	0.00104583\\
21.7794	0.00104278\\
21.7895	0.00103974\\
21.7996	0.0010367\\
21.8097	0.00103368\\
21.8199	0.00103066\\
21.83	0.00102765\\
21.8401	0.00102465\\
21.8502	0.00102166\\
21.8603	0.00101868\\
21.8704	0.0010157\\
21.8805	0.00101274\\
21.8907	0.00100978\\
21.9008	0.00100684\\
21.9109	0.0010039\\
21.921	0.00100097\\
21.9311	0.000998043\\
21.9412	0.00099513\\
21.9514	0.000992224\\
21.9615	0.000989327\\
21.9716	0.000986439\\
21.9817	0.000983559\\
21.9918	0.000980687\\
22.0019	0.000977824\\
22.0121	0.000974969\\
22.0222	0.000972122\\
22.0323	0.000969283\\
22.0424	0.000966453\\
22.0525	0.000963631\\
22.0626	0.000960817\\
22.0727	0.000958011\\
22.0829	0.000955213\\
22.093	0.000952424\\
22.1031	0.000949642\\
22.1132	0.000946869\\
22.1233	0.000944103\\
22.1334	0.000941346\\
22.1436	0.000938597\\
22.1537	0.000935855\\
22.1638	0.000933122\\
22.1739	0.000930397\\
22.184	0.000927679\\
22.1941	0.000924969\\
22.2043	0.000922267\\
22.2144	0.000919573\\
22.2245	0.000916887\\
22.2346	0.000914209\\
22.2447	0.000911538\\
22.2548	0.000908875\\
22.2649	0.00090622\\
22.2751	0.000903573\\
22.2852	0.000900933\\
22.2953	0.000898301\\
22.3054	0.000895677\\
22.3155	0.00089306\\
22.3256	0.000890451\\
22.3358	0.000887849\\
22.3459	0.000885255\\
22.356	0.000882668\\
22.3661	0.000880089\\
22.3762	0.000877518\\
22.3863	0.000874953\\
22.3965	0.000872397\\
22.4066	0.000869848\\
22.4167	0.000867306\\
22.4268	0.000864771\\
22.4369	0.000862244\\
22.447	0.000859724\\
22.4571	0.000857212\\
22.4673	0.000854707\\
22.4774	0.000852209\\
22.4875	0.000849718\\
22.4976	0.000847235\\
22.5077	0.000844759\\
22.5178	0.00084229\\
22.528	0.000839828\\
22.5381	0.000837374\\
22.5482	0.000834926\\
22.5583	0.000832486\\
22.5684	0.000830052\\
22.5785	0.000827626\\
22.5887	0.000825207\\
22.5988	0.000822795\\
22.6089	0.00082039\\
22.619	0.000817992\\
22.6291	0.0008156\\
22.6392	0.000813216\\
22.6494	0.000810839\\
22.6595	0.000808469\\
22.6696	0.000806105\\
22.6797	0.000803748\\
22.6898	0.000801399\\
22.6999	0.000799056\\
22.71	0.00079672\\
22.7202	0.00079439\\
22.7303	0.000792068\\
22.7404	0.000789752\\
22.7505	0.000787443\\
22.7606	0.00078514\\
22.7707	0.000782845\\
22.7809	0.000780556\\
22.791	0.000778273\\
22.8011	0.000775998\\
22.8112	0.000773729\\
22.8213	0.000771466\\
22.8314	0.00076921\\
22.8416	0.000766961\\
22.8517	0.000764718\\
22.8618	0.000762482\\
22.8719	0.000760252\\
22.882	0.000758029\\
22.8921	0.000755812\\
22.9022	0.000753602\\
22.9124	0.000751398\\
22.9225	0.0007492\\
22.9326	0.000747009\\
22.9427	0.000744824\\
22.9528	0.000742646\\
22.9629	0.000740474\\
22.9731	0.000738308\\
22.9832	0.000736149\\
22.9933	0.000733995\\
23.0034	0.000731849\\
23.0135	0.000729708\\
23.0236	0.000727573\\
23.0338	0.000725445\\
23.0439	0.000723323\\
23.054	0.000721207\\
23.0641	0.000719098\\
23.0742	0.000716994\\
23.0843	0.000714897\\
23.0944	0.000712805\\
23.1046	0.00071072\\
23.1147	0.000708641\\
23.1248	0.000706568\\
23.1349	0.000704501\\
23.145	0.00070244\\
23.1551	0.000700385\\
23.1653	0.000698335\\
23.1754	0.000696292\\
23.1855	0.000694255\\
23.1956	0.000692224\\
23.2057	0.000690199\\
23.2158	0.000688179\\
23.226	0.000686166\\
23.2361	0.000684158\\
23.2462	0.000682156\\
23.2563	0.00068016\\
23.2664	0.00067817\\
23.2765	0.000676185\\
23.2866	0.000674207\\
23.2968	0.000672234\\
23.3069	0.000670267\\
23.317	0.000668305\\
23.3271	0.00066635\\
23.3372	0.0006644\\
23.3473	0.000662455\\
23.3575	0.000660517\\
23.3676	0.000658584\\
23.3777	0.000656656\\
23.3878	0.000654734\\
23.3979	0.000652818\\
23.408	0.000650908\\
23.4182	0.000649003\\
23.4283	0.000647103\\
23.4384	0.000645209\\
23.4485	0.000643321\\
23.4586	0.000641438\\
23.4687	0.00063956\\
23.4788	0.000637688\\
23.489	0.000635822\\
23.4991	0.000633961\\
23.5092	0.000632105\\
23.5193	0.000630255\\
23.5294	0.00062841\\
23.5395	0.00062657\\
23.5497	0.000624736\\
23.5598	0.000622907\\
23.5699	0.000621084\\
23.58	0.000619266\\
23.5901	0.000617453\\
23.6002	0.000615645\\
23.6104	0.000613843\\
23.6205	0.000612046\\
23.6306	0.000610254\\
23.6407	0.000608467\\
23.6508	0.000606686\\
23.6609	0.00060491\\
23.671	0.000603139\\
23.6812	0.000601373\\
23.6913	0.000599612\\
23.7014	0.000597857\\
23.7115	0.000596106\\
23.7216	0.000594361\\
23.7317	0.00059262\\
23.7419	0.000590885\\
23.752	0.000589155\\
23.7621	0.00058743\\
23.7722	0.00058571\\
23.7823	0.000583995\\
23.7924	0.000582285\\
23.8026	0.00058058\\
23.8127	0.000578879\\
23.8228	0.000577184\\
23.8329	0.000575494\\
23.843	0.000573809\\
23.8531	0.000572128\\
23.8633	0.000570453\\
23.8734	0.000568782\\
23.8835	0.000567117\\
23.8936	0.000565456\\
23.9037	0.0005638\\
23.9138	0.000562148\\
23.9239	0.000560502\\
23.9341	0.00055886\\
23.9442	0.000557224\\
23.9543	0.000555592\\
23.9644	0.000553964\\
23.9745	0.000552342\\
23.9846	0.000550724\\
23.9948	0.000549111\\
24.0049	0.000547503\\
24.015	0.000545899\\
24.0251	0.0005443\\
24.0352	0.000542706\\
24.0453	0.000541116\\
24.0555	0.000539531\\
24.0656	0.00053795\\
24.0757	0.000536375\\
24.0858	0.000534803\\
24.0959	0.000533237\\
24.106	0.000531675\\
24.1161	0.000530117\\
24.1263	0.000528564\\
24.1364	0.000527016\\
24.1465	0.000525472\\
24.1566	0.000523933\\
24.1667	0.000522398\\
24.1768	0.000520867\\
24.187	0.000519341\\
24.1971	0.00051782\\
24.2072	0.000516303\\
24.2173	0.00051479\\
24.2274	0.000513282\\
24.2375	0.000511778\\
24.2477	0.000510279\\
24.2578	0.000508783\\
24.2679	0.000507293\\
24.278	0.000505806\\
24.2881	0.000504324\\
24.2982	0.000502847\\
24.3083	0.000501373\\
24.3185	0.000499904\\
24.3286	0.000498439\\
24.3387	0.000496979\\
24.3488	0.000495523\\
24.3589	0.000494071\\
24.369	0.000492623\\
24.3792	0.000491179\\
24.3893	0.00048974\\
24.3994	0.000488305\\
24.4095	0.000486874\\
24.4196	0.000485447\\
24.4297	0.000484025\\
24.4399	0.000482606\\
24.45	0.000481192\\
24.4601	0.000479782\\
24.4702	0.000478376\\
24.4803	0.000476974\\
24.4904	0.000475576\\
24.5005	0.000474183\\
24.5107	0.000472793\\
24.5208	0.000471407\\
24.5309	0.000470026\\
24.541	0.000468648\\
24.5511	0.000467275\\
24.5612	0.000465905\\
24.5714	0.00046454\\
24.5815	0.000463178\\
24.5916	0.000461821\\
24.6017	0.000460467\\
24.6118	0.000459118\\
24.6219	0.000457772\\
24.6321	0.00045643\\
24.6422	0.000455092\\
24.6523	0.000453758\\
24.6624	0.000452428\\
24.6725	0.000451102\\
24.6826	0.00044978\\
24.6927	0.000448462\\
24.7029	0.000447147\\
24.713	0.000445837\\
24.7231	0.00044453\\
24.7332	0.000443227\\
24.7433	0.000441927\\
24.7534	0.000440632\\
24.7636	0.00043934\\
24.7737	0.000438053\\
24.7838	0.000436768\\
24.7939	0.000435488\\
24.804	0.000434211\\
24.8141	0.000432939\\
24.8243	0.000431669\\
24.8344	0.000430404\\
24.8445	0.000429142\\
24.8546	0.000427884\\
24.8647	0.00042663\\
24.8748	0.000425379\\
24.8849	0.000424132\\
24.8951	0.000422889\\
24.9052	0.000421649\\
24.9153	0.000420413\\
24.9254	0.00041918\\
24.9355	0.000417951\\
24.9456	0.000416726\\
24.9558	0.000415504\\
24.9659	0.000414286\\
24.976	0.000413072\\
24.9861	0.000411861\\
24.9962	0.000410653\\
25.0063	0.000409449\\
25.0165	0.000408249\\
25.0266	0.000407052\\
25.0367	0.000405858\\
25.0468	0.000404668\\
25.0569	0.000403482\\
25.067	0.000402299\\
25.0772	0.000401119\\
25.0873	0.000399943\\
25.0974	0.000398771\\
25.1075	0.000397601\\
25.1176	0.000396436\\
25.1277	0.000395273\\
25.1378	0.000394114\\
25.148	0.000392959\\
25.1581	0.000391806\\
25.1682	0.000390658\\
25.1783	0.000389512\\
25.1884	0.00038837\\
25.1985	0.000387231\\
25.2087	0.000386096\\
25.2188	0.000384964\\
25.2289	0.000383835\\
25.239	0.000382709\\
25.2491	0.000381587\\
25.2592	0.000380468\\
25.2694	0.000379353\\
25.2795	0.00037824\\
25.2896	0.000377131\\
25.2997	0.000376025\\
25.3098	0.000374923\\
25.3199	0.000373823\\
25.33	0.000372727\\
25.3402	0.000371634\\
25.3503	0.000370544\\
25.3604	0.000369458\\
25.3705	0.000368374\\
25.3806	0.000367294\\
25.3907	0.000366217\\
25.4009	0.000365143\\
25.411	0.000364072\\
25.4211	0.000363004\\
25.4312	0.00036194\\
25.4413	0.000360879\\
25.4514	0.00035982\\
25.4616	0.000358765\\
25.4717	0.000357713\\
25.4818	0.000356664\\
25.4919	0.000355618\\
25.502	0.000354575\\
25.5121	0.000353535\\
25.5222	0.000352498\\
25.5324	0.000351465\\
25.5425	0.000350434\\
25.5526	0.000349406\\
25.5627	0.000348381\\
25.5728	0.00034736\\
25.5829	0.000346341\\
25.5931	0.000345325\\
25.6032	0.000344313\\
25.6133	0.000343303\\
25.6234	0.000342296\\
25.6335	0.000341292\\
25.6436	0.000340291\\
25.6538	0.000339293\\
25.6639	0.000338298\\
25.674	0.000337306\\
25.6841	0.000336317\\
25.6942	0.00033533\\
25.7043	0.000334347\\
25.7144	0.000333366\\
25.7246	0.000332388\\
25.7347	0.000331414\\
25.7448	0.000330442\\
25.7549	0.000329472\\
25.765	0.000328506\\
25.7751	0.000327543\\
25.7853	0.000326582\\
25.7954	0.000325624\\
25.8055	0.000324669\\
25.8156	0.000323717\\
25.8257	0.000322768\\
25.8358	0.000321821\\
25.846	0.000320877\\
25.8561	0.000319936\\
25.8662	0.000318997\\
25.8763	0.000318062\\
25.8864	0.000317129\\
25.8965	0.000316199\\
25.9066	0.000315271\\
25.9168	0.000314347\\
25.9269	0.000313425\\
25.937	0.000312505\\
25.9471	0.000311589\\
25.9572	0.000310675\\
25.9673	0.000309764\\
25.9775	0.000308855\\
25.9876	0.000307949\\
25.9977	0.000307046\\
26.0078	0.000306146\\
26.0179	0.000305248\\
26.028	0.000304352\\
26.0382	0.00030346\\
26.0483	0.00030257\\
26.0584	0.000301682\\
26.0685	0.000300797\\
26.0786	0.000299915\\
26.0887	0.000299035\\
26.0988	0.000298158\\
26.109	0.000297284\\
26.1191	0.000296412\\
26.1292	0.000295542\\
26.1393	0.000294675\\
26.1494	0.000293811\\
26.1595	0.000292949\\
26.1697	0.00029209\\
26.1798	0.000291233\\
26.1899	0.000290379\\
26.2	0.000289527\\
26.2101	0.000288678\\
26.2202	0.000287831\\
26.2304	0.000286987\\
26.2405	0.000286145\\
26.2506	0.000285306\\
26.2607	0.000284469\\
26.2708	0.000283635\\
26.2809	0.000282803\\
26.2911	0.000281974\\
26.3012	0.000281146\\
26.3113	0.000280322\\
26.3214	0.0002795\\
26.3315	0.00027868\\
26.3416	0.000277862\\
26.3517	0.000277047\\
26.3619	0.000276235\\
26.372	0.000275425\\
26.3821	0.000274617\\
26.3922	0.000273811\\
26.4023	0.000273008\\
26.4124	0.000272207\\
26.4226	0.000271409\\
26.4327	0.000270613\\
26.4428	0.000269819\\
26.4529	0.000269028\\
26.463	0.000268239\\
26.4731	0.000267452\\
26.4833	0.000266667\\
26.4934	0.000265885\\
26.5035	0.000265105\\
26.5136	0.000264328\\
26.5237	0.000263552\\
26.5338	0.000262779\\
26.5439	0.000262009\\
26.5541	0.00026124\\
26.5642	0.000260474\\
26.5743	0.00025971\\
26.5844	0.000258948\\
26.5945	0.000258189\\
26.6046	0.000257431\\
26.6148	0.000256676\\
26.6249	0.000255924\\
26.635	0.000255173\\
26.6451	0.000254425\\
26.6552	0.000253678\\
26.6653	0.000252934\\
26.6755	0.000252192\\
26.6856	0.000251453\\
26.6957	0.000250715\\
26.7058	0.00024998\\
26.7159	0.000249247\\
26.726	0.000248516\\
26.7361	0.000247787\\
26.7463	0.00024706\\
26.7564	0.000246335\\
26.7665	0.000245613\\
26.7766	0.000244893\\
26.7867	0.000244174\\
26.7968	0.000243458\\
26.807	0.000242744\\
26.8171	0.000242032\\
26.8272	0.000241322\\
26.8373	0.000240615\\
26.8474	0.000239909\\
26.8575	0.000239205\\
26.8677	0.000238504\\
26.8778	0.000237804\\
26.8879	0.000237107\\
26.898	0.000236411\\
26.9081	0.000235718\\
26.9182	0.000235027\\
26.9283	0.000234337\\
26.9385	0.00023365\\
26.9486	0.000232965\\
26.9587	0.000232282\\
26.9688	0.0002316\\
26.9789	0.000230921\\
26.989	0.000230244\\
26.9992	0.000229569\\
27.0093	0.000228895\\
27.0194	0.000228224\\
27.0295	0.000227555\\
27.0396	0.000226888\\
27.0497	0.000226222\\
27.0599	0.000225559\\
27.07	0.000224897\\
27.0801	0.000224238\\
27.0902	0.00022358\\
27.1003	0.000222924\\
27.1104	0.000222271\\
27.1205	0.000221619\\
27.1307	0.000220969\\
27.1408	0.000220321\\
27.1509	0.000219675\\
27.161	0.000219031\\
27.1711	0.000218388\\
27.1812	0.000217748\\
27.1914	0.000217109\\
27.2015	0.000216473\\
27.2116	0.000215838\\
27.2217	0.000215205\\
27.2318	0.000214574\\
27.2419	0.000213945\\
27.2521	0.000213318\\
27.2622	0.000212692\\
27.2723	0.000212068\\
27.2824	0.000211446\\
27.2925	0.000210826\\
27.3026	0.000210208\\
27.3127	0.000209592\\
27.3229	0.000208977\\
27.333	0.000208365\\
27.3431	0.000207754\\
27.3532	0.000207144\\
27.3633	0.000206537\\
27.3734	0.000205931\\
27.3836	0.000205328\\
27.3937	0.000204726\\
27.4038	0.000204125\\
27.4139	0.000203527\\
27.424	0.00020293\\
27.4341	0.000202335\\
27.4443	0.000201742\\
27.4544	0.00020115\\
27.4645	0.000200561\\
27.4746	0.000199973\\
27.4847	0.000199386\\
27.4948	0.000198802\\
27.505	0.000198219\\
27.5151	0.000197638\\
27.5252	0.000197058\\
27.5353	0.000196481\\
27.5454	0.000195905\\
27.5555	0.00019533\\
27.5656	0.000194758\\
27.5758	0.000194187\\
27.5859	0.000193617\\
27.596	0.00019305\\
27.6061	0.000192484\\
27.6162	0.00019192\\
27.6263	0.000191357\\
27.6365	0.000190796\\
27.6466	0.000190237\\
27.6567	0.000189679\\
27.6668	0.000189123\\
27.6769	0.000188569\\
27.687	0.000188016\\
27.6972	0.000187465\\
27.7073	0.000186915\\
27.7174	0.000186367\\
27.7275	0.000185821\\
27.7376	0.000185276\\
27.7477	0.000184733\\
27.7578	0.000184192\\
27.768	0.000183652\\
27.7781	0.000183113\\
27.7882	0.000182577\\
27.7983	0.000182042\\
27.8084	0.000181508\\
27.8185	0.000180976\\
27.8287	0.000180446\\
27.8388	0.000179917\\
27.8489	0.000179389\\
27.859	0.000178864\\
27.8691	0.000178339\\
27.8792	0.000177817\\
27.8894	0.000177296\\
27.8995	0.000176776\\
27.9096	0.000176258\\
27.9197	0.000175741\\
27.9298	0.000175226\\
27.9399	0.000174713\\
27.95	0.000174201\\
27.9602	0.00017369\\
27.9703	0.000173181\\
27.9804	0.000172674\\
27.9905	0.000172168\\
28.0006	0.000171663\\
28.0107	0.00017116\\
28.0209	0.000170659\\
28.031	0.000170159\\
28.0411	0.00016966\\
28.0512	0.000169163\\
28.0613	0.000168667\\
28.0714	0.000168173\\
28.0816	0.00016768\\
28.0917	0.000167189\\
28.1018	0.000166699\\
28.1119	0.00016621\\
28.122	0.000165723\\
28.1321	0.000165238\\
28.1422	0.000164754\\
28.1524	0.000164271\\
28.1625	0.00016379\\
28.1726	0.00016331\\
28.1827	0.000162831\\
28.1928	0.000162354\\
28.2029	0.000161879\\
28.2131	0.000161405\\
28.2232	0.000160932\\
28.2333	0.00016046\\
28.2434	0.00015999\\
28.2535	0.000159521\\
28.2636	0.000159054\\
28.2738	0.000158588\\
28.2839	0.000158124\\
28.294	0.00015766\\
28.3041	0.000157199\\
28.3142	0.000156738\\
28.3243	0.000156279\\
28.3344	0.000155821\\
28.3446	0.000155365\\
28.3547	0.00015491\\
28.3648	0.000154456\\
28.3749	0.000154004\\
28.385	0.000153553\\
28.3951	0.000153103\\
28.4053	0.000152654\\
28.4154	0.000152207\\
28.4255	0.000151762\\
28.4356	0.000151317\\
28.4457	0.000150874\\
28.4558	0.000150432\\
28.466	0.000149991\\
28.4761	0.000149552\\
28.4862	0.000149114\\
28.4963	0.000148678\\
28.5064	0.000148242\\
28.5165	0.000147808\\
28.5266	0.000147375\\
28.5368	0.000146944\\
28.5469	0.000146513\\
28.557	0.000146084\\
28.5671	0.000145657\\
28.5772	0.00014523\\
28.5873	0.000144805\\
28.5975	0.000144381\\
28.6076	0.000143958\\
28.6177	0.000143537\\
28.6278	0.000143116\\
28.6379	0.000142697\\
28.648	0.00014228\\
28.6582	0.000141863\\
28.6683	0.000141448\\
28.6784	0.000141034\\
28.6885	0.000140621\\
28.6986	0.000140209\\
28.7087	0.000139799\\
28.7189	0.000139389\\
28.729	0.000138981\\
28.7391	0.000138575\\
28.7492	0.000138169\\
28.7593	0.000137765\\
28.7694	0.000137361\\
28.7795	0.000136959\\
28.7897	0.000136558\\
28.7998	0.000136159\\
28.8099	0.00013576\\
28.82	0.000135363\\
28.8301	0.000134967\\
28.8402	0.000134572\\
28.8504	0.000134178\\
28.8605	0.000133785\\
28.8706	0.000133394\\
28.8807	0.000133003\\
28.8908	0.000132614\\
28.9009	0.000132226\\
28.9111	0.000131839\\
28.9212	0.000131453\\
28.9313	0.000131068\\
28.9414	0.000130685\\
28.9515	0.000130303\\
28.9616	0.000129921\\
28.9717	0.000129541\\
28.9819	0.000129162\\
28.992	0.000128784\\
29.0021	0.000128407\\
29.0122	0.000128032\\
29.0223	0.000127657\\
29.0324	0.000127284\\
29.0426	0.000126911\\
29.0527	0.00012654\\
29.0628	0.00012617\\
29.0729	0.000125801\\
29.083	0.000125433\\
29.0931	0.000125066\\
29.1033	0.0001247\\
29.1134	0.000124335\\
29.1235	0.000123972\\
29.1336	0.000123609\\
29.1437	0.000123247\\
29.1538	0.000122887\\
29.1639	0.000122527\\
29.1741	0.000122169\\
29.1842	0.000121812\\
29.1943	0.000121456\\
29.2044	0.0001211\\
29.2145	0.000120746\\
29.2246	0.000120393\\
29.2348	0.000120041\\
29.2449	0.00011969\\
29.255	0.00011934\\
29.2651	0.000118991\\
29.2752	0.000118643\\
29.2853	0.000118296\\
29.2955	0.00011795\\
29.3056	0.000117605\\
29.3157	0.000117262\\
29.3258	0.000116919\\
29.3359	0.000116577\\
29.346	0.000116236\\
29.3561	0.000115896\\
29.3663	0.000115557\\
29.3764	0.00011522\\
29.3865	0.000114883\\
29.3966	0.000114547\\
29.4067	0.000114212\\
29.4168	0.000113878\\
29.427	0.000113545\\
29.4371	0.000113214\\
29.4472	0.000112883\\
29.4573	0.000112553\\
29.4674	0.000112224\\
29.4775	0.000111896\\
29.4877	0.000111569\\
29.4978	0.000111243\\
29.5079	0.000110918\\
29.518	0.000110593\\
29.5281	0.00011027\\
29.5382	0.000109948\\
29.5483	0.000109627\\
29.5585	0.000109306\\
29.5686	0.000108987\\
29.5787	0.000108669\\
29.5888	0.000108351\\
29.5989	0.000108034\\
29.609	0.000107719\\
29.6192	0.000107404\\
29.6293	0.00010709\\
29.6394	0.000106778\\
29.6495	0.000106466\\
29.6596	0.000106155\\
29.6697	0.000105844\\
29.6799	0.000105535\\
29.69	0.000105227\\
29.7001	0.00010492\\
29.7102	0.000104613\\
29.7203	0.000104308\\
29.7304	0.000104003\\
29.7405	0.000103699\\
29.7507	0.000103396\\
29.7608	0.000103094\\
29.7709	0.000102793\\
29.781	0.000102493\\
29.7911	0.000102194\\
29.8012	0.000101895\\
29.8114	0.000101598\\
29.8215	0.000101301\\
29.8316	0.000101006\\
29.8417	0.000100711\\
29.8518	0.000100417\\
29.8619	0.000100123\\
29.8721	9.98311e-05\\
29.8822	9.95397e-05\\
29.8923	9.92491e-05\\
29.9024	9.89593e-05\\
29.9125	9.86705e-05\\
29.9226	9.83825e-05\\
29.9328	9.80953e-05\\
29.9429	9.7809e-05\\
29.953	9.75235e-05\\
29.9631	9.72388e-05\\
29.9732	9.6955e-05\\
29.9833	9.66721e-05\\
29.9934	9.639e-05\\
30.0036	9.61087e-05\\
30.0137	9.58282e-05\\
30.0238	9.55486e-05\\
30.0339	9.52698e-05\\
30.044	9.49918e-05\\
30.0541	9.47146e-05\\
30.0643	9.44382e-05\\
30.0744	9.41627e-05\\
30.0845	9.3888e-05\\
30.0946	9.36141e-05\\
30.1047	9.3341e-05\\
30.1148	9.30687e-05\\
30.125	9.27972e-05\\
30.1351	9.25265e-05\\
30.1452	9.22566e-05\\
30.1553	9.19875e-05\\
30.1654	9.17192e-05\\
30.1755	9.14517e-05\\
30.1856	9.11849e-05\\
30.1958	9.0919e-05\\
30.2059	9.06539e-05\\
30.216	9.03895e-05\\
30.2261	9.01259e-05\\
30.2362	8.98631e-05\\
30.2463	8.96011e-05\\
30.2565	8.93398e-05\\
30.2666	8.90793e-05\\
30.2767	8.88196e-05\\
30.2868	8.85606e-05\\
30.2969	8.83024e-05\\
30.307	8.8045e-05\\
30.3172	8.77883e-05\\
30.3273	8.75324e-05\\
30.3374	8.72772e-05\\
30.3475	8.70228e-05\\
30.3576	8.67692e-05\\
30.3677	8.65163e-05\\
30.3778	8.62641e-05\\
30.388	8.60127e-05\\
30.3981	8.5762e-05\\
30.4082	8.55121e-05\\
30.4183	8.52629e-05\\
30.4284	8.50144e-05\\
30.4385	8.47667e-05\\
30.4487	8.45197e-05\\
30.4588	8.42735e-05\\
30.4689	8.40279e-05\\
30.479	8.37831e-05\\
30.4891	8.3539e-05\\
30.4992	8.32956e-05\\
30.5094	8.3053e-05\\
30.5195	8.2811e-05\\
30.5296	8.25698e-05\\
30.5397	8.23293e-05\\
30.5498	8.20895e-05\\
30.5599	8.18504e-05\\
30.57	8.1612e-05\\
30.5802	8.13743e-05\\
30.5903	8.11374e-05\\
30.6004	8.09011e-05\\
30.6105	8.06655e-05\\
30.6206	8.04306e-05\\
30.6307	8.01964e-05\\
30.6409	7.99629e-05\\
30.651	7.97301e-05\\
30.6611	7.9498e-05\\
30.6712	7.92665e-05\\
30.6813	7.90358e-05\\
30.6914	7.88057e-05\\
30.7016	7.85763e-05\\
30.7117	7.83476e-05\\
30.7218	7.81195e-05\\
30.7319	7.78921e-05\\
30.742	7.76654e-05\\
30.7521	7.74394e-05\\
30.7622	7.7214e-05\\
30.7724	7.69893e-05\\
30.7825	7.67653e-05\\
30.7926	7.65419e-05\\
30.8027	7.63192e-05\\
30.8128	7.60972e-05\\
30.8229	7.58758e-05\\
30.8331	7.5655e-05\\
30.8432	7.54349e-05\\
30.8533	7.52155e-05\\
30.8634	7.49967e-05\\
30.8735	7.47785e-05\\
30.8836	7.4561e-05\\
30.8938	7.43441e-05\\
30.9039	7.41279e-05\\
30.914	7.39123e-05\\
30.9241	7.36974e-05\\
30.9342	7.34831e-05\\
30.9443	7.32694e-05\\
30.9544	7.30563e-05\\
30.9646	7.28439e-05\\
30.9747	7.26321e-05\\
30.9848	7.2421e-05\\
30.9949	7.22104e-05\\
31.005	7.20005e-05\\
31.0151	7.17912e-05\\
31.0253	7.15825e-05\\
31.0354	7.13744e-05\\
31.0455	7.1167e-05\\
31.0556	7.09601e-05\\
31.0657	7.07539e-05\\
31.0758	7.05483e-05\\
31.086	7.03433e-05\\
31.0961	7.01388e-05\\
31.1062	6.9935e-05\\
31.1163	6.97318e-05\\
31.1264	6.95292e-05\\
31.1365	6.93272e-05\\
31.1467	6.91258e-05\\
31.1568	6.8925e-05\\
31.1669	6.87248e-05\\
31.177	6.85252e-05\\
31.1871	6.83261e-05\\
31.1972	6.81277e-05\\
31.2073	6.79298e-05\\
31.2175	6.77325e-05\\
31.2276	6.75358e-05\\
31.2377	6.73397e-05\\
31.2478	6.71442e-05\\
31.2579	6.69492e-05\\
31.268	6.67548e-05\\
31.2782	6.6561e-05\\
31.2883	6.63678e-05\\
31.2984	6.61751e-05\\
31.3085	6.5983e-05\\
31.3186	6.57915e-05\\
31.3287	6.56005e-05\\
31.3389	6.54101e-05\\
31.349	6.52203e-05\\
31.3591	6.5031e-05\\
31.3692	6.48423e-05\\
31.3793	6.46541e-05\\
31.3894	6.44665e-05\\
31.3995	6.42795e-05\\
31.4097	6.4093e-05\\
31.4198	6.3907e-05\\
31.4299	6.37216e-05\\
31.44	6.35368e-05\\
31.4501	6.33525e-05\\
31.4602	6.31687e-05\\
31.4704	6.29855e-05\\
31.4805	6.28028e-05\\
31.4906	6.26207e-05\\
31.5007	6.24391e-05\\
31.5108	6.2258e-05\\
31.5209	6.20775e-05\\
31.5311	6.18975e-05\\
31.5412	6.17181e-05\\
31.5513	6.15391e-05\\
31.5614	6.13607e-05\\
31.5715	6.11829e-05\\
31.5816	6.10055e-05\\
31.5917	6.08287e-05\\
31.6019	6.06524e-05\\
31.612	6.04766e-05\\
31.6221	6.03014e-05\\
31.6322	6.01266e-05\\
31.6423	5.99524e-05\\
31.6524	5.97787e-05\\
31.6626	5.96055e-05\\
31.6727	5.94328e-05\\
31.6828	5.92606e-05\\
31.6929	5.9089e-05\\
31.703	5.89178e-05\\
31.7131	5.87471e-05\\
31.7233	5.8577e-05\\
31.7334	5.84073e-05\\
31.7435	5.82382e-05\\
31.7536	5.80696e-05\\
31.7637	5.79014e-05\\
31.7738	5.77338e-05\\
31.7839	5.75666e-05\\
31.7941	5.73999e-05\\
31.8042	5.72338e-05\\
31.8143	5.70681e-05\\
31.8244	5.69029e-05\\
31.8345	5.67382e-05\\
31.8446	5.6574e-05\\
31.8548	5.64103e-05\\
31.8649	5.6247e-05\\
31.875	5.60843e-05\\
31.8851	5.5922e-05\\
31.8952	5.57602e-05\\
31.9053	5.55989e-05\\
31.9155	5.5438e-05\\
31.9256	5.52777e-05\\
31.9357	5.51178e-05\\
31.9458	5.49583e-05\\
31.9559	5.47994e-05\\
31.966	5.46409e-05\\
31.9761	5.44829e-05\\
31.9863	5.43253e-05\\
31.9964	5.41683e-05\\
32.0065	5.40117e-05\\
32.0166	5.38555e-05\\
32.0267	5.36998e-05\\
32.0368	5.35446e-05\\
32.047	5.33898e-05\\
32.0571	5.32355e-05\\
32.0672	5.30816e-05\\
32.0773	5.29282e-05\\
32.0874	5.27753e-05\\
32.0975	5.26228e-05\\
32.1077	5.24707e-05\\
32.1178	5.23191e-05\\
32.1279	5.2168e-05\\
32.138	5.20173e-05\\
32.1481	5.1867e-05\\
32.1582	5.17172e-05\\
32.1683	5.15679e-05\\
32.1785	5.14189e-05\\
32.1886	5.12704e-05\\
32.1987	5.11224e-05\\
32.2088	5.09748e-05\\
32.2189	5.08276e-05\\
32.229	5.06809e-05\\
32.2392	5.05346e-05\\
32.2493	5.03887e-05\\
32.2594	5.02432e-05\\
32.2695	5.00982e-05\\
32.2796	4.99536e-05\\
32.2897	4.98095e-05\\
32.2999	4.96658e-05\\
32.31	4.95225e-05\\
32.3201	4.93796e-05\\
32.3302	4.92371e-05\\
32.3403	4.90951e-05\\
32.3504	4.89535e-05\\
32.3606	4.88123e-05\\
32.3707	4.86715e-05\\
32.3808	4.85311e-05\\
32.3909	4.83912e-05\\
32.401	4.82516e-05\\
32.4111	4.81125e-05\\
32.4212	4.79738e-05\\
32.4314	4.78355e-05\\
32.4415	4.76976e-05\\
32.4516	4.75601e-05\\
32.4617	4.74231e-05\\
32.4718	4.72864e-05\\
32.4819	4.71501e-05\\
32.4921	4.70142e-05\\
32.5022	4.68788e-05\\
32.5123	4.67437e-05\\
32.5224	4.66091e-05\\
32.5325	4.64748e-05\\
32.5426	4.63409e-05\\
32.5528	4.62075e-05\\
32.5629	4.60744e-05\\
32.573	4.59417e-05\\
32.5831	4.58094e-05\\
32.5932	4.56775e-05\\
32.6033	4.5546e-05\\
32.6134	4.54149e-05\\
32.6236	4.52841e-05\\
32.6337	4.51538e-05\\
32.6438	4.50238e-05\\
32.6539	4.48943e-05\\
32.664	4.47651e-05\\
32.6741	4.46362e-05\\
32.6843	4.45078e-05\\
32.6944	4.43798e-05\\
32.7045	4.42521e-05\\
32.7146	4.41248e-05\\
32.7247	4.39979e-05\\
32.7348	4.38713e-05\\
32.745	4.37452e-05\\
32.7551	4.36194e-05\\
32.7652	4.3494e-05\\
32.7753	4.33689e-05\\
32.7854	4.32442e-05\\
32.7955	4.31199e-05\\
32.8056	4.2996e-05\\
32.8158	4.28724e-05\\
32.8259	4.27492e-05\\
32.836	4.26263e-05\\
32.8461	4.25038e-05\\
32.8562	4.23817e-05\\
32.8663	4.226e-05\\
32.8765	4.21386e-05\\
32.8866	4.20175e-05\\
32.8967	4.18968e-05\\
32.9068	4.17765e-05\\
32.9169	4.16565e-05\\
32.927	4.15369e-05\\
32.9372	4.14177e-05\\
32.9473	4.12987e-05\\
32.9574	4.11802e-05\\
32.9675	4.1062e-05\\
32.9776	4.09441e-05\\
32.9877	4.08266e-05\\
32.9978	4.07095e-05\\
33.008	4.05926e-05\\
33.0181	4.04762e-05\\
33.0282	4.036e-05\\
33.0383	4.02443e-05\\
33.0484	4.01288e-05\\
33.0585	4.00137e-05\\
33.0687	3.9899e-05\\
33.0788	3.97846e-05\\
33.0889	3.96705e-05\\
33.099	3.95567e-05\\
33.1091	3.94433e-05\\
33.1192	3.93303e-05\\
33.1294	3.92175e-05\\
33.1395	3.91051e-05\\
33.1496	3.89931e-05\\
33.1597	3.88813e-05\\
33.1698	3.87699e-05\\
33.1799	3.86589e-05\\
33.19	3.85481e-05\\
33.2002	3.84377e-05\\
33.2103	3.83276e-05\\
33.2204	3.82178e-05\\
33.2305	3.81084e-05\\
33.2406	3.79993e-05\\
33.2507	3.78905e-05\\
33.2609	3.7782e-05\\
33.271	3.76738e-05\\
33.2811	3.7566e-05\\
33.2912	3.74585e-05\\
33.3013	3.73513e-05\\
33.3114	3.72444e-05\\
33.3216	3.71379e-05\\
33.3317	3.70316e-05\\
33.3418	3.69257e-05\\
33.3519	3.68201e-05\\
33.362	3.67148e-05\\
33.3721	3.66098e-05\\
33.3822	3.65051e-05\\
33.3924	3.64007e-05\\
33.4025	3.62966e-05\\
33.4126	3.61929e-05\\
33.4227	3.60894e-05\\
33.4328	3.59863e-05\\
33.4429	3.58835e-05\\
33.4531	3.57809e-05\\
33.4632	3.56787e-05\\
33.4733	3.55768e-05\\
33.4834	3.54751e-05\\
33.4935	3.53738e-05\\
33.5036	3.52728e-05\\
33.5138	3.51721e-05\\
33.5239	3.50716e-05\\
33.534	3.49715e-05\\
33.5441	3.48717e-05\\
33.5542	3.47721e-05\\
33.5643	3.46729e-05\\
33.5745	3.45739e-05\\
33.5846	3.44753e-05\\
33.5947	3.43769e-05\\
33.6048	3.42788e-05\\
33.6149	3.4181e-05\\
33.625	3.40835e-05\\
33.6351	3.39863e-05\\
33.6453	3.38894e-05\\
33.6554	3.37928e-05\\
33.6655	3.36964e-05\\
33.6756	3.36004e-05\\
33.6857	3.35046e-05\\
33.6958	3.34091e-05\\
33.706	3.33139e-05\\
33.7161	3.3219e-05\\
33.7262	3.31243e-05\\
33.7363	3.303e-05\\
33.7464	3.29359e-05\\
33.7565	3.28421e-05\\
33.7667	3.27485e-05\\
33.7768	3.26553e-05\\
33.7869	3.25623e-05\\
33.797	3.24696e-05\\
33.8071	3.23772e-05\\
33.8172	3.2285e-05\\
33.8273	3.21931e-05\\
33.8375	3.21015e-05\\
33.8476	3.20102e-05\\
33.8577	3.19191e-05\\
33.8678	3.18283e-05\\
33.8779	3.17378e-05\\
33.888	3.16475e-05\\
33.8982	3.15575e-05\\
33.9083	3.14678e-05\\
33.9184	3.13783e-05\\
33.9285	3.12891e-05\\
33.9386	3.12002e-05\\
33.9487	3.11115e-05\\
33.9589	3.10231e-05\\
33.969	3.09349e-05\\
33.9791	3.08471e-05\\
33.9892	3.07594e-05\\
33.9993	3.06721e-05\\
34.0094	3.0585e-05\\
34.0195	3.04981e-05\\
34.0297	3.04115e-05\\
34.0398	3.03252e-05\\
34.0499	3.02391e-05\\
34.06	3.01533e-05\\
34.0701	3.00677e-05\\
34.0802	2.99824e-05\\
34.0904	2.98973e-05\\
34.1005	2.98125e-05\\
34.1106	2.97279e-05\\
34.1207	2.96436e-05\\
34.1308	2.95596e-05\\
34.1409	2.94757e-05\\
34.1511	2.93922e-05\\
34.1612	2.93089e-05\\
34.1713	2.92258e-05\\
34.1814	2.9143e-05\\
34.1915	2.90604e-05\\
34.2016	2.8978e-05\\
34.2117	2.8896e-05\\
34.2219	2.88141e-05\\
34.232	2.87325e-05\\
34.2421	2.86511e-05\\
34.2522	2.857e-05\\
34.2623	2.84891e-05\\
34.2724	2.84085e-05\\
34.2826	2.83281e-05\\
34.2927	2.82479e-05\\
34.3028	2.8168e-05\\
34.3129	2.80883e-05\\
34.323	2.80088e-05\\
34.3331	2.79296e-05\\
34.3433	2.78506e-05\\
34.3534	2.77719e-05\\
34.3635	2.76933e-05\\
34.3736	2.7615e-05\\
34.3837	2.7537e-05\\
34.3938	2.74592e-05\\
34.4039	2.73816e-05\\
34.4141	2.73042e-05\\
34.4242	2.72271e-05\\
34.4343	2.71502e-05\\
34.4444	2.70735e-05\\
34.4545	2.6997e-05\\
34.4646	2.69208e-05\\
34.4748	2.68448e-05\\
34.4849	2.6769e-05\\
34.495	2.66935e-05\\
34.5051	2.66181e-05\\
34.5152	2.6543e-05\\
34.5253	2.64682e-05\\
34.5355	2.63935e-05\\
34.5456	2.63191e-05\\
34.5557	2.62448e-05\\
34.5658	2.61708e-05\\
34.5759	2.60971e-05\\
34.586	2.60235e-05\\
34.5961	2.59502e-05\\
34.6063	2.5877e-05\\
34.6164	2.58041e-05\\
34.6265	2.57314e-05\\
34.6366	2.5659e-05\\
34.6467	2.55867e-05\\
34.6568	2.55146e-05\\
34.667	2.54428e-05\\
34.6771	2.53712e-05\\
34.6872	2.52998e-05\\
34.6973	2.52286e-05\\
34.7074	2.51576e-05\\
34.7175	2.50868e-05\\
34.7277	2.50162e-05\\
34.7378	2.49459e-05\\
34.7479	2.48757e-05\\
34.758	2.48058e-05\\
34.7681	2.4736e-05\\
34.7782	2.46665e-05\\
34.7884	2.45972e-05\\
34.7985	2.45281e-05\\
34.8086	2.44592e-05\\
34.8187	2.43904e-05\\
34.8288	2.43219e-05\\
34.8389	2.42536e-05\\
34.849	2.41855e-05\\
34.8592	2.41176e-05\\
34.8693	2.40499e-05\\
34.8794	2.39824e-05\\
34.8895	2.39151e-05\\
34.8996	2.3848e-05\\
34.9097	2.37811e-05\\
34.9199	2.37144e-05\\
34.93	2.36479e-05\\
34.9401	2.35816e-05\\
34.9502	2.35155e-05\\
34.9603	2.34496e-05\\
34.9704	2.33839e-05\\
34.9806	2.33184e-05\\
34.9907	2.3253e-05\\
35.0008	2.31879e-05\\
35.0109	2.3123e-05\\
35.021	2.30582e-05\\
35.0311	2.29936e-05\\
35.0412	2.29293e-05\\
35.0514	2.28651e-05\\
35.0615	2.28011e-05\\
35.0716	2.27373e-05\\
35.0817	2.26737e-05\\
35.0918	2.26103e-05\\
35.1019	2.2547e-05\\
35.1121	2.2484e-05\\
35.1222	2.24211e-05\\
35.1323	2.23585e-05\\
35.1424	2.2296e-05\\
35.1525	2.22337e-05\\
35.1626	2.21716e-05\\
35.1728	2.21096e-05\\
35.1829	2.20479e-05\\
35.193	2.19863e-05\\
35.2031	2.19249e-05\\
35.2132	2.18637e-05\\
35.2233	2.18027e-05\\
35.2334	2.17419e-05\\
35.2436	2.16812e-05\\
35.2537	2.16207e-05\\
35.2638	2.15604e-05\\
35.2739	2.15003e-05\\
35.284	2.14404e-05\\
35.2941	2.13806e-05\\
35.3043	2.1321e-05\\
35.3144	2.12616e-05\\
35.3245	2.12024e-05\\
35.3346	2.11433e-05\\
35.3447	2.10844e-05\\
35.3548	2.10257e-05\\
35.365	2.09672e-05\\
35.3751	2.09088e-05\\
35.3852	2.08506e-05\\
35.3953	2.07926e-05\\
35.4054	2.07347e-05\\
35.4155	2.06771e-05\\
35.4256	2.06196e-05\\
35.4358	2.05622e-05\\
35.4459	2.05051e-05\\
35.456	2.04481e-05\\
35.4661	2.03912e-05\\
35.4762	2.03346e-05\\
35.4863	2.02781e-05\\
35.4965	2.02218e-05\\
35.5066	2.01656e-05\\
35.5167	2.01096e-05\\
35.5268	2.00538e-05\\
35.5369	1.99981e-05\\
35.547	1.99426e-05\\
35.5572	1.98873e-05\\
35.5673	1.98321e-05\\
35.5774	1.97771e-05\\
35.5875	1.97223e-05\\
35.5976	1.96676e-05\\
35.6077	1.96131e-05\\
35.6178	1.95588e-05\\
35.628	1.95046e-05\\
35.6381	1.94505e-05\\
35.6482	1.93967e-05\\
35.6583	1.9343e-05\\
35.6684	1.92894e-05\\
35.6785	1.9236e-05\\
35.6887	1.91828e-05\\
35.6988	1.91297e-05\\
35.7089	1.90768e-05\\
35.719	1.9024e-05\\
35.7291	1.89714e-05\\
35.7392	1.8919e-05\\
35.7494	1.88667e-05\\
35.7595	1.88145e-05\\
35.7696	1.87625e-05\\
35.7797	1.87107e-05\\
35.7898	1.8659e-05\\
35.7999	1.86075e-05\\
35.81	1.85561e-05\\
35.8202	1.85049e-05\\
35.8303	1.84539e-05\\
35.8404	1.84029e-05\\
35.8505	1.83522e-05\\
35.8606	1.83016e-05\\
35.8707	1.82511e-05\\
35.8809	1.82008e-05\\
35.891	1.81506e-05\\
35.9011	1.81006e-05\\
35.9112	1.80507e-05\\
35.9213	1.8001e-05\\
35.9314	1.79514e-05\\
35.9416	1.7902e-05\\
35.9517	1.78527e-05\\
35.9618	1.78036e-05\\
35.9719	1.77546e-05\\
35.982	1.77057e-05\\
35.9921	1.7657e-05\\
36.0023	1.76085e-05\\
36.0124	1.75601e-05\\
36.0225	1.75118e-05\\
36.0326	1.74637e-05\\
36.0427	1.74157e-05\\
36.0528	1.73679e-05\\
36.0629	1.73202e-05\\
36.0731	1.72726e-05\\
36.0832	1.72252e-05\\
36.0933	1.71779e-05\\
36.1034	1.71308e-05\\
36.1135	1.70838e-05\\
36.1236	1.70369e-05\\
36.1338	1.69902e-05\\
36.1439	1.69436e-05\\
36.154	1.68972e-05\\
36.1641	1.68509e-05\\
36.1742	1.68047e-05\\
36.1843	1.67587e-05\\
36.1945	1.67128e-05\\
36.2046	1.6667e-05\\
36.2147	1.66214e-05\\
36.2248	1.65759e-05\\
36.2349	1.65306e-05\\
36.245	1.64854e-05\\
36.2551	1.64403e-05\\
36.2653	1.63953e-05\\
36.2754	1.63505e-05\\
36.2855	1.63058e-05\\
36.2956	1.62613e-05\\
36.3057	1.62169e-05\\
36.3158	1.61726e-05\\
36.326	1.61284e-05\\
36.3361	1.60844e-05\\
36.3462	1.60405e-05\\
36.3563	1.59968e-05\\
36.3664	1.59531e-05\\
36.3765	1.59096e-05\\
36.3867	1.58662e-05\\
36.3968	1.5823e-05\\
36.4069	1.57799e-05\\
36.417	1.57369e-05\\
36.4271	1.5694e-05\\
36.4372	1.56513e-05\\
36.4473	1.56087e-05\\
36.4575	1.55662e-05\\
36.4676	1.55238e-05\\
36.4777	1.54816e-05\\
36.4878	1.54395e-05\\
36.4979	1.53975e-05\\
36.508	1.53557e-05\\
36.5182	1.53139e-05\\
36.5283	1.52723e-05\\
36.5384	1.52308e-05\\
36.5485	1.51895e-05\\
36.5586	1.51482e-05\\
36.5687	1.51071e-05\\
36.5789	1.50661e-05\\
36.589	1.50252e-05\\
36.5991	1.49845e-05\\
36.6092	1.49439e-05\\
36.6193	1.49033e-05\\
36.6294	1.4863e-05\\
36.6395	1.48227e-05\\
36.6497	1.47825e-05\\
36.6598	1.47425e-05\\
36.6699	1.47026e-05\\
36.68	1.46628e-05\\
36.6901	1.46231e-05\\
36.7002	1.45835e-05\\
36.7104	1.45441e-05\\
36.7205	1.45048e-05\\
36.7306	1.44656e-05\\
36.7407	1.44265e-05\\
36.7508	1.43875e-05\\
36.7609	1.43486e-05\\
36.7711	1.43099e-05\\
36.7812	1.42712e-05\\
36.7913	1.42327e-05\\
36.8014	1.41943e-05\\
36.8115	1.4156e-05\\
36.8216	1.41179e-05\\
36.8317	1.40798e-05\\
36.8419	1.40418e-05\\
36.852	1.4004e-05\\
36.8621	1.39663e-05\\
36.8722	1.39287e-05\\
36.8823	1.38912e-05\\
36.8924	1.38538e-05\\
36.9026	1.38165e-05\\
36.9127	1.37793e-05\\
36.9228	1.37423e-05\\
36.9329	1.37053e-05\\
36.943	1.36685e-05\\
36.9531	1.36317e-05\\
36.9633	1.35951e-05\\
36.9734	1.35586e-05\\
36.9835	1.35222e-05\\
36.9936	1.34859e-05\\
37.0037	1.34497e-05\\
37.0138	1.34136e-05\\
37.0239	1.33777e-05\\
37.0341	1.33418e-05\\
37.0442	1.3306e-05\\
37.0543	1.32704e-05\\
37.0644	1.32348e-05\\
37.0745	1.31994e-05\\
37.0846	1.3164e-05\\
37.0948	1.31288e-05\\
37.1049	1.30937e-05\\
37.115	1.30586e-05\\
37.1251	1.30237e-05\\
37.1352	1.29889e-05\\
37.1453	1.29542e-05\\
37.1555	1.29196e-05\\
37.1656	1.28851e-05\\
37.1757	1.28507e-05\\
37.1858	1.28164e-05\\
37.1959	1.27822e-05\\
37.206	1.27481e-05\\
37.2162	1.27141e-05\\
37.2263	1.26802e-05\\
37.2364	1.26464e-05\\
37.2465	1.26127e-05\\
37.2566	1.25791e-05\\
37.2667	1.25456e-05\\
37.2768	1.25122e-05\\
37.287	1.24788e-05\\
37.2971	1.24456e-05\\
37.3072	1.24125e-05\\
37.3173	1.23795e-05\\
37.3274	1.23466e-05\\
37.3375	1.23138e-05\\
37.3477	1.22811e-05\\
37.3578	1.22485e-05\\
37.3679	1.2216e-05\\
37.378	1.21835e-05\\
37.3881	1.21512e-05\\
37.3982	1.2119e-05\\
37.4084	1.20868e-05\\
37.4185	1.20548e-05\\
37.4286	1.20229e-05\\
37.4387	1.1991e-05\\
37.4488	1.19593e-05\\
37.4589	1.19276e-05\\
37.469	1.1896e-05\\
37.4792	1.18646e-05\\
37.4893	1.18332e-05\\
37.4994	1.18019e-05\\
37.5095	1.17707e-05\\
37.5196	1.17396e-05\\
37.5297	1.17086e-05\\
37.5399	1.16777e-05\\
37.55	1.16468e-05\\
37.5601	1.16161e-05\\
37.5702	1.15855e-05\\
37.5803	1.15549e-05\\
37.5904	1.15244e-05\\
37.6006	1.14941e-05\\
37.6107	1.14638e-05\\
37.6208	1.14336e-05\\
37.6309	1.14035e-05\\
37.641	1.13735e-05\\
37.6511	1.13435e-05\\
37.6612	1.13137e-05\\
37.6714	1.1284e-05\\
37.6815	1.12543e-05\\
37.6916	1.12247e-05\\
37.7017	1.11953e-05\\
37.7118	1.11659e-05\\
37.7219	1.11365e-05\\
37.7321	1.11073e-05\\
37.7422	1.10782e-05\\
37.7523	1.10491e-05\\
37.7624	1.10202e-05\\
37.7725	1.09913e-05\\
37.7826	1.09625e-05\\
37.7928	1.09338e-05\\
37.8029	1.09052e-05\\
37.813	1.08767e-05\\
37.8231	1.08482e-05\\
37.8332	1.08198e-05\\
37.8433	1.07916e-05\\
37.8534	1.07634e-05\\
37.8636	1.07352e-05\\
37.8737	1.07072e-05\\
37.8838	1.06793e-05\\
37.8939	1.06514e-05\\
37.904	1.06236e-05\\
37.9141	1.05959e-05\\
37.9243	1.05683e-05\\
37.9344	1.05408e-05\\
37.9445	1.05133e-05\\
37.9546	1.04859e-05\\
37.9647	1.04586e-05\\
37.9748	1.04314e-05\\
37.985	1.04043e-05\\
37.9951	1.03772e-05\\
38.0052	1.03503e-05\\
38.0153	1.03234e-05\\
38.0254	1.02966e-05\\
38.0355	1.02699e-05\\
38.0456	1.02432e-05\\
38.0558	1.02166e-05\\
38.0659	1.01901e-05\\
38.076	1.01637e-05\\
38.0861	1.01374e-05\\
38.0962	1.01111e-05\\
38.1063	1.00849e-05\\
38.1165	1.00588e-05\\
38.1266	1.00328e-05\\
38.1367	1.00069e-05\\
38.1468	9.981e-06\\
38.1569	9.95521e-06\\
38.167	9.92949e-06\\
38.1772	9.90385e-06\\
38.1873	9.87829e-06\\
38.1974	9.8528e-06\\
38.2075	9.82738e-06\\
38.2176	9.80204e-06\\
38.2277	9.77678e-06\\
38.2378	9.75159e-06\\
38.248	9.72648e-06\\
38.2581	9.70144e-06\\
38.2682	9.67648e-06\\
38.2783	9.65159e-06\\
38.2884	9.62677e-06\\
38.2985	9.60203e-06\\
38.3087	9.57736e-06\\
38.3188	9.55276e-06\\
38.3289	9.52824e-06\\
38.339	9.50379e-06\\
38.3491	9.47941e-06\\
38.3592	9.4551e-06\\
38.3694	9.43087e-06\\
38.3795	9.40671e-06\\
38.3896	9.38262e-06\\
38.3997	9.3586e-06\\
38.4098	9.33465e-06\\
38.4199	9.31078e-06\\
38.4301	9.28697e-06\\
38.4402	9.26324e-06\\
38.4503	9.23957e-06\\
38.4604	9.21598e-06\\
38.4705	9.19245e-06\\
38.4806	9.169e-06\\
38.4907	9.14561e-06\\
38.5009	9.1223e-06\\
38.511	9.09905e-06\\
38.5211	9.07587e-06\\
38.5312	9.05277e-06\\
38.5413	9.02973e-06\\
38.5514	9.00675e-06\\
38.5616	8.98385e-06\\
38.5717	8.96102e-06\\
38.5818	8.93825e-06\\
38.5919	8.91555e-06\\
38.602	8.89291e-06\\
38.6121	8.87035e-06\\
38.6223	8.84785e-06\\
38.6324	8.82542e-06\\
38.6425	8.80305e-06\\
38.6526	8.78075e-06\\
38.6627	8.75852e-06\\
38.6728	8.73635e-06\\
38.6829	8.71425e-06\\
38.6931	8.69222e-06\\
38.7032	8.67025e-06\\
38.7133	8.64834e-06\\
38.7234	8.6265e-06\\
38.7335	8.60473e-06\\
38.7436	8.58302e-06\\
38.7538	8.56137e-06\\
38.7639	8.53979e-06\\
38.774	8.51827e-06\\
38.7841	8.49682e-06\\
38.7942	8.47543e-06\\
38.8043	8.4541e-06\\
38.8145	8.43284e-06\\
38.8246	8.41164e-06\\
38.8347	8.3905e-06\\
38.8448	8.36942e-06\\
38.8549	8.34841e-06\\
38.865	8.32746e-06\\
38.8751	8.30657e-06\\
38.8853	8.28575e-06\\
38.8954	8.26498e-06\\
38.9055	8.24428e-06\\
38.9156	8.22364e-06\\
38.9257	8.20306e-06\\
38.9358	8.18254e-06\\
38.946	8.16208e-06\\
38.9561	8.14169e-06\\
38.9662	8.12135e-06\\
38.9763	8.10107e-06\\
38.9864	8.08086e-06\\
38.9965	8.0607e-06\\
39.0067	8.04061e-06\\
39.0168	8.02057e-06\\
39.0269	8.00059e-06\\
39.037	7.98067e-06\\
39.0471	7.96082e-06\\
39.0572	7.94102e-06\\
39.0673	7.92127e-06\\
39.0775	7.90159e-06\\
39.0876	7.88197e-06\\
39.0977	7.8624e-06\\
39.1078	7.84289e-06\\
39.1179	7.82344e-06\\
39.128	7.80405e-06\\
39.1382	7.78472e-06\\
39.1483	7.76544e-06\\
39.1584	7.74622e-06\\
39.1685	7.72706e-06\\
39.1786	7.70795e-06\\
39.1887	7.6889e-06\\
39.1989	7.66991e-06\\
39.209	7.65097e-06\\
39.2191	7.63209e-06\\
39.2292	7.61327e-06\\
39.2393	7.5945e-06\\
39.2494	7.57579e-06\\
39.2595	7.55713e-06\\
39.2697	7.53853e-06\\
39.2798	7.51998e-06\\
39.2899	7.50149e-06\\
39.3	7.48305e-06\\
39.3101	7.46467e-06\\
39.3202	7.44634e-06\\
39.3304	7.42807e-06\\
39.3405	7.40985e-06\\
39.3506	7.39169e-06\\
39.3607	7.37358e-06\\
39.3708	7.35552e-06\\
39.3809	7.33752e-06\\
39.3911	7.31957e-06\\
39.4012	7.30167e-06\\
39.4113	7.28383e-06\\
39.4214	7.26603e-06\\
39.4315	7.2483e-06\\
39.4416	7.23061e-06\\
39.4517	7.21298e-06\\
39.4619	7.1954e-06\\
39.472	7.17787e-06\\
39.4821	7.16039e-06\\
39.4922	7.14297e-06\\
39.5023	7.1256e-06\\
39.5124	7.10828e-06\\
39.5226	7.09101e-06\\
39.5327	7.07379e-06\\
39.5428	7.05662e-06\\
39.5529	7.0395e-06\\
39.563	7.02244e-06\\
39.5731	7.00542e-06\\
39.5833	6.98846e-06\\
39.5934	6.97154e-06\\
39.6035	6.95468e-06\\
39.6136	6.93787e-06\\
39.6237	6.9211e-06\\
39.6338	6.90439e-06\\
39.644	6.88772e-06\\
39.6541	6.87111e-06\\
39.6642	6.85454e-06\\
39.6743	6.83803e-06\\
39.6844	6.82156e-06\\
39.6945	6.80514e-06\\
39.7046	6.78877e-06\\
39.7148	6.77245e-06\\
39.7249	6.75618e-06\\
39.735	6.73995e-06\\
39.7451	6.72377e-06\\
39.7552	6.70765e-06\\
39.7653	6.69157e-06\\
39.7755	6.67553e-06\\
39.7856	6.65955e-06\\
39.7957	6.64361e-06\\
39.8058	6.62772e-06\\
39.8159	6.61188e-06\\
39.826	6.59608e-06\\
39.8362	6.58033e-06\\
39.8463	6.56463e-06\\
39.8564	6.54897e-06\\
39.8665	6.53336e-06\\
39.8766	6.5178e-06\\
39.8867	6.50228e-06\\
39.8968	6.48681e-06\\
39.907	6.47139e-06\\
39.9171	6.45601e-06\\
39.9272	6.44067e-06\\
39.9373	6.42538e-06\\
39.9474	6.41014e-06\\
39.9575	6.39494e-06\\
39.9677	6.37979e-06\\
39.9778	6.36468e-06\\
39.9879	6.34962e-06\\
39.998	6.3346e-06\\
40.0081	6.31963e-06\\
};

\end{axis}
\end{tikzpicture}%

==> pics/perturbedSphere/energyCloud.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.7\textwidth,
height=0.4\textwidth,
at={(0,0)},
scale only axis,
xmin=0,
xmax=1.05,
xlabel style={font=\color{white!15!black}},
xlabel={$\EkinN$},
ymin=0,
ymax=0.45,
ylabel style={font=\color{white!15!black}},
ylabel={$\EkinT$},
axis background/.style={fill=white},
x label style={font=\footnotesize,at={(axis description cs:0.5,0.05)}},
y label style={font=\footnotesize,at={(axis description cs:0.05,0.5)}},
yticklabel style = {font=\footnotesize},
xticklabel style = {font=\footnotesize},
]
\addplot [color=black, line width=0.5pt, draw=none, mark size=1.5pt, mark=*, mark options={solid, fill=red}, forget plot]
  table[row sep=crcr]{%
0.0401333	0.0166829\\
0.145174	0.037538\\
0.301644	0.0437954\\
0.480155	0.0392704\\
0.655253	0.0383746\\
0.804917	0.0551565\\
0.915832	0.0972265\\
0.983074	0.16214\\
1.00856	0.238399\\
0.998157	0.310596\\
0.95911	0.364874\\
0.898244	0.392593\\
0.821276	0.391375\\
0.732775	0.364398\\
0.636537	0.318709\\
0.536125	0.263039\\
0.435328	0.205603\\
0.338309	0.152513\\
0.249323	0.10725\\
0.172148	0.0711128\\
0.109514	0.0438955\\
};
\end{axis}
\end{tikzpicture}%

==> pics/perturbedSphere/kineticEnergy.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.7\textwidth,
height=0.4\textwidth,
at={(0,0)},
scale only axis,
xmode=log,
xmin=0.04,
xmax=10,
xtick={0.1,   1,  10},
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$\mbox{time}$},
ymin=0,
ymax=1.5,
ytick={  0, 0.5,   1, 1.5},
ylabel style={font=\color{white!15!black}},
ylabel={$\mbox{kinetic energy}$},
axis background/.style={fill=white},
x label style={font=\footnotesize,at={(axis description cs:0.5,0.05)}},
y label style={font=\footnotesize,at={(axis description cs:0.05,0.5)}},
yticklabel style = {font=\footnotesize},
xticklabel style = {font=\footnotesize},
legend style={font=\scriptsize,at={(1.0,1.0)}, legend columns=1, anchor=north east,legend cell align=left,align=left,draw=white!15!black}, % changed
]

\addlegendentry{$\EkinT$}
\addlegendentry{$\EkinN$}
\addlegendentry{$\EkinT+\EkinN$}

\addplot [color=red, line width=1.5pt]
  table[row sep=crcr]{%
0.0490277	0.0166829\\
0.0980553	0.037538\\
0.147083	0.0437954\\
0.196111	0.0392704\\
0.245138	0.0383746\\
0.294166	0.0551565\\
0.343194	0.0972265\\
0.392221	0.16214\\
0.441249	0.238399\\
0.490277	0.310596\\
0.539304	0.364874\\
0.588332	0.392593\\
0.637359	0.391375\\
0.686387	0.364398\\
0.735415	0.318709\\
0.784442	0.263039\\
0.83347	0.205603\\
0.882498	0.152513\\
0.931525	0.10725\\
0.980553	0.0711128\\
1.02958	0.0438955\\
1.07861	0.0248123\\
1.12764	0.0128474\\
1.17666	0.00691881\\
1.22569	0.00602468\\
1.27472	0.00920206\\
1.32375	0.0154925\\
1.37277	0.0239431\\
1.4218	0.0335733\\
1.47083	0.0434387\\
1.51986	0.0526588\\
1.56888	0.0604999\\
1.61791	0.0664366\\
1.66694	0.070157\\
1.71597	0.0715736\\
1.765	0.0708713\\
1.81402	0.0683815\\
1.86305	0.064508\\
1.91208	0.0596874\\
1.96111	0.0544043\\
2.01013	0.0490108\\
2.05916	0.0438202\\
2.10819	0.0390677\\
2.15722	0.0348743\\
2.20624	0.031305\\
2.25527	0.0283548\\
2.3043	0.0259693\\
2.35333	0.0240659\\
2.40235	0.0225446\\
2.45138	0.0213067\\
2.50041	0.0202495\\
2.54944	0.0192958\\
2.59847	0.0183603\\
2.64749	0.0174049\\
2.69652	0.0163876\\
2.74555	0.0152916\\
2.79458	0.014115\\
2.8436	0.0128666\\
2.89263	0.0115671\\
2.94166	0.0102443\\
2.99069	0.00893103\\
3.03971	0.00766204\\
3.08874	0.00647201\\
3.13777	0.00539264\\
3.1868	0.00445099\\
3.23582	0.00366789\\
3.28485	0.00305665\\
3.33388	0.00262256\\
3.38291	0.00236282\\
3.43194	0.00226682\\
3.48096	0.002317\\
3.52999	0.00249009\\
3.57902	0.00275866\\
3.62805	0.00309271\\
3.67707	0.00346178\\
3.7261	0.00383649\\
3.77513	0.0041903\\
3.82416	0.00450103\\
3.87318	0.00475158\\
3.92221	0.00493073\\
3.97124	0.00503318\\
4.02027	0.00505909\\
4.06929	0.00501355\\
4.11832	0.00490542\\
4.16735	0.00474618\\
4.21638	0.00454876\\
4.26541	0.00432623\\
4.31443	0.00409089\\
4.36346	0.00385342\\
4.41249	0.00362228\\
4.46152	0.00340353\\
4.51054	0.00320076\\
4.55957	0.00301533\\
4.6086	0.00284671\\
4.65763	0.00269302\\
4.70665	0.00255152\\
4.75568	0.00241917\\
4.80471	0.00229307\\
4.85374	0.00217082\\
4.90277	0.0020508\\
4.95179	0.00193226\\
5.00082	0.00181535\\
5.04985	0.001701\\
5.09888	0.00159077\\
5.1479	0.00148662\\
5.19693	0.00139066\\
5.24596	0.0013049\\
5.29499	0.00123109\\
5.34401	0.00117052\\
5.39304	0.0011239\\
5.44207	0.00109134\\
5.4911	0.00107233\\
5.54012	0.0010658\\
5.58915	0.00107019\\
5.63818	0.00108361\\
5.68721	0.00110393\\
5.73624	0.00112892\\
5.78526	0.00115642\\
5.83429	0.00118437\\
5.88332	0.00121098\\
5.93235	0.00123474\\
5.98137	0.0012545\\
6.0304	0.00126942\\
6.07943	0.00127903\\
6.12846	0.00128316\\
6.17748	0.0012819\\
6.22651	0.00127555\\
6.27554	0.00126459\\
6.32457	0.00124959\\
6.37359	0.00123119\\
6.42262	0.00121003\\
6.47165	0.00118675\\
6.52068	0.00116191\\
6.56971	0.00113606\\
6.61873	0.00110963\\
6.66776	0.001083\\
6.71679	0.0010565\\
6.76582	0.00103036\\
6.81484	0.00100481\\
6.86387	0.000979991\\
6.9129	0.00095605\\
6.96193	0.000933099\\
7.01095	0.000911241\\
7.05998	0.000890566\\
7.10901	0.000871158\\
7.15804	0.000853093\\
7.20706	0.000836435\\
7.25609	0.000821236\\
7.30512	0.00080753\\
7.35415	0.000795332\\
7.40318	0.000784631\\
7.4522	0.000775391\\
7.50123	0.000767547\\
7.55026	0.000761011\\
7.59929	0.000755667\\
7.64831	0.000751377\\
7.69734	0.000747989\\
7.74637	0.000745335\\
7.7954	0.000743244\\
7.84442	0.000741543\\
7.89345	0.000740065\\
7.94248	0.000738653\\
7.99151	0.000737167\\
8.04053	0.000735483\\
8.08956	0.000733502\\
8.13859	0.000731143\\
8.18762	0.000728352\\
8.23665	0.000725093\\
8.28567	0.000721355\\
8.3347	0.000717141\\
8.38373	0.000712473\\
8.43276	0.000707384\\
8.48178	0.000701916\\
8.53081	0.000696121\\
8.57984	0.000690051\\
8.62887	0.000683763\\
8.67789	0.000677312\\
8.72692	0.000670752\\
8.77595	0.000664135\\
8.82498	0.000657505\\
8.874	0.000650907\\
8.92303	0.000644379\\
8.97206	0.000637952\\
9.02109	0.000631656\\
9.07012	0.000625515\\
9.11914	0.000619548\\
9.16817	0.000613772\\
9.2172	0.000608199\\
9.26623	0.000602836\\
9.31525	0.000597688\\
9.36428	0.000592758\\
9.41331	0.000588042\\
9.46234	0.000583536\\
9.51136	0.000579233\\
9.56039	0.000575122\\
9.60942	0.00057119\\
9.65845	0.000567424\\
9.70747	0.000563805\\
9.7565	0.000560317\\
9.80553	0.000556941\\
9.85456	0.000553659\\
9.90359	0.000550452\\
9.95261	0.000547302\\
10.0016	0.000544191\\
};

\addplot [color=blue, line width=1.5pt]
  table[row sep=crcr]{%
0.0490277	0.0401333\\
0.0980553	0.145174\\
0.147083	0.301644\\
0.196111	0.480155\\
0.245138	0.655253\\
0.294166	0.804917\\
0.343194	0.915832\\
0.392221	0.983074\\
0.441249	1.00856\\
0.490277	0.998157\\
0.539304	0.95911\\
0.588332	0.898244\\
0.637359	0.821276\\
0.686387	0.732775\\
0.735415	0.636537\\
0.784442	0.536125\\
0.83347	0.435328\\
0.882498	0.338309\\
0.931525	0.249323\\
0.980553	0.172148\\
1.02958	0.109514\\
1.07861	0.062789\\
1.12764	0.0319313\\
1.17666	0.0157062\\
1.22569	0.011972\\
1.27472	0.0180487\\
1.32375	0.0310655\\
1.37277	0.0482474\\
1.4218	0.0671345\\
1.47083	0.0857141\\
1.51986	0.102455\\
1.56888	0.11632\\
1.61791	0.126702\\
1.66694	0.133362\\
1.71597	0.136351\\
1.765	0.135912\\
1.81402	0.132436\\
1.86305	0.126415\\
1.91208	0.118384\\
1.96111	0.10889\\
2.01013	0.0984697\\
2.05916	0.0876424\\
2.10819	0.0768771\\
2.15722	0.0665889\\
2.20624	0.057134\\
2.25527	0.0487863\\
2.3043	0.0417366\\
2.35333	0.0360835\\
2.40235	0.0318268\\
2.45138	0.0288777\\
2.50041	0.0270704\\
2.54944	0.0261715\\
2.59847	0.0259191\\
2.64749	0.0260255\\
2.69652	0.026224\\
2.74555	0.0262772\\
2.79458	0.025999\\
2.8436	0.0252665\\
2.89263	0.0240231\\
2.94166	0.0222773\\
2.99069	0.0200953\\
3.03971	0.0175885\\
3.08874	0.0148987\\
3.13777	0.012182\\
3.1868	0.00959239\\
3.23582	0.00726787\\
3.28485	0.00531891\\
3.33388	0.00382084\\
3.38291	0.00281\\
3.43194	0.00228417\\
3.48096	0.00220616\\
3.52999	0.00251031\\
3.57902	0.00311074\\
3.62805	0.00391058\\
3.67707	0.00481084\\
3.7261	0.0057186\\
3.77513	0.00655363\\
3.82416	0.00725291\\
3.87318	0.00777331\\
3.92221	0.0080921\\
3.97124	0.00820569\\
4.02027	0.00812701\\
4.06929	0.00788179\\
4.11832	0.00750445\\
4.16735	0.00703376\\
4.21638	0.00650891\\
4.26541	0.00596615\\
4.31443	0.00543625\\
4.36346	0.00494285\\
4.41249	0.00450173\\
4.46152	0.00412089\\
4.51054	0.00380136\\
4.55957	0.0035384\\
4.6086	0.00332312\\
4.65763	0.00314413\\
4.70665	0.00298912\\
4.75568	0.00284629\\
4.80471	0.00270548\\
4.85374	0.00255893\\
4.90277	0.00240173\\
4.95179	0.00223188\\
5.00082	0.00205014\\
5.04985	0.0018596\\
5.09888	0.00166508\\
5.1479	0.00147252\\
5.19693	0.00128827\\
5.24596	0.00111849\\
5.29499	0.000968628\\
5.34401	0.000842949\\
5.39304	0.000744312\\
5.44207	0.000674014\\
5.4911	0.000631798\\
5.54012	0.000615973\\
5.58915	0.000623629\\
5.63818	0.000650919\\
5.68721	0.000693377\\
5.73624	0.000746248\\
5.78526	0.000804793\\
5.83429	0.00086457\\
5.88332	0.000921649\\
5.93235	0.000972781\\
5.98137	0.00101549\\
6.0304	0.00104811\\
6.07943	0.00106977\\
6.12846	0.0010803\\
6.17748	0.00108017\\
6.22651	0.00107031\\
6.27554	0.00105203\\
6.32457	0.00102683\\
6.37359	0.000996276\\
6.42262	0.00096193\\
6.47165	0.000925214\\
6.52068	0.000887367\\
6.56971	0.000849404\\
6.61873	0.000812099\\
6.66776	0.000775994\\
6.71679	0.000741421\\
6.76582	0.000708541\\
6.81484	0.00067738\\
6.86387	0.00064788\\
6.9129	0.00061994\\
6.96193	0.000593449\\
7.01095	0.000568319\\
7.05998	0.000544504\\
7.10901	0.000522006\\
7.15804	0.00050088\\
7.20706	0.000481223\\
7.25609	0.000463165\\
7.30512	0.000446848\\
7.35415	0.000432409\\
7.40318	0.000419964\\
7.4522	0.000409587\\
7.50123	0.000401302\\
7.55026	0.000395074\\
7.59929	0.000390808\\
7.64831	0.000388346\\
7.69734	0.00038748\\
7.74637	0.000387958\\
7.7954	0.000389498\\
7.84442	0.0003918\\
7.89345	0.000394564\\
7.94248	0.000397501\\
7.99151	0.000400345\\
8.04053	0.000402863\\
8.08956	0.000404862\\
8.13859	0.000406194\\
8.18762	0.000406755\\
8.23665	0.000406486\\
8.28567	0.000405368\\
8.3347	0.000403418\\
8.38373	0.000400682\\
8.43276	0.00039723\\
8.48178	0.000393146\\
8.53081	0.000388525\\
8.57984	0.000383467\\
8.62887	0.000378069\\
8.67789	0.000372425\\
8.72692	0.000366622\\
8.77595	0.000360737\\
8.82498	0.000354841\\
8.874	0.000348991\\
8.92303	0.000343239\\
8.97206	0.000337627\\
9.02109	0.00033219\\
9.07012	0.000326956\\
9.11914	0.000321951\\
9.16817	0.000317194\\
9.2172	0.0003127\\
9.26623	0.000308481\\
9.31525	0.000304545\\
9.36428	0.000300897\\
9.41331	0.000297537\\
9.46234	0.000294463\\
9.51136	0.000291668\\
9.56039	0.00028914\\
9.60942	0.000286865\\
9.65845	0.000284823\\
9.70747	0.000282991\\
9.7565	0.000281346\\
9.80553	0.00027986\\
9.85456	0.000278504\\
9.90359	0.00027725\\
9.95261	0.000276068\\
10.0016	0.00027493\\
};

\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
0.0490277	0.0568162\\
0.0980553	0.182712\\
0.147083	0.3454394\\
0.196111	0.5194254\\
0.245138	0.6936276\\
0.294166	0.8600735\\
0.343194	1.0130585\\
0.392221	1.145214\\
0.441249	1.246959\\
0.490277	1.308753\\
0.539304	1.323984\\
0.588332	1.290837\\
0.637359	1.212651\\
0.686387	1.097173\\
0.735415	0.955246\\
0.784442	0.799164\\
0.83347	0.640931\\
0.882498	0.490822\\
0.931525	0.356573\\
0.980553	0.2432608\\
1.02958	0.1534095\\
1.07861	0.0876013\\
1.12764	0.0447787\\
1.17666	0.02262501\\
1.22569	0.01799668\\
1.27472	0.02725076\\
1.32375	0.046558\\
1.37277	0.0721905\\
1.4218	0.1007078\\
1.47083	0.1291528\\
1.51986	0.1551138\\
1.56888	0.1768199\\
1.61791	0.1931386\\
1.66694	0.203519\\
1.71597	0.2079246\\
1.765	0.2067833\\
1.81402	0.2008175\\
1.86305	0.190923\\
1.91208	0.1780714\\
1.96111	0.1632943\\
2.01013	0.1474805\\
2.05916	0.1314626\\
2.10819	0.1159448\\
2.15722	0.1014632\\
2.20624	0.088439\\
2.25527	0.0771411\\
2.3043	0.0677059\\
2.35333	0.0601494\\
2.40235	0.0543714\\
2.45138	0.0501844\\
2.50041	0.0473199\\
2.54944	0.0454673\\
2.59847	0.0442794\\
2.64749	0.0434304\\
2.69652	0.0426116\\
2.74555	0.0415688\\
2.79458	0.040114\\
2.8436	0.0381331\\
2.89263	0.0355902\\
2.94166	0.0325216\\
2.99069	0.02902633\\
3.03971	0.02525054\\
3.08874	0.02137071\\
3.13777	0.01757464\\
3.1868	0.01404338\\
3.23582	0.01093576\\
3.28485	0.00837556\\
3.33388	0.0064434\\
3.38291	0.00517282\\
3.43194	0.00455099\\
3.48096	0.00452316\\
3.52999	0.0050004\\
3.57902	0.0058694\\
3.62805	0.00700329\\
3.67707	0.00827262\\
3.7261	0.00955509\\
3.77513	0.01074393\\
3.82416	0.01175394\\
3.87318	0.01252489\\
3.92221	0.01302283\\
3.97124	0.01323887\\
4.02027	0.0131861\\
4.06929	0.01289534\\
4.11832	0.01240987\\
4.16735	0.01177994\\
4.21638	0.01105767\\
4.26541	0.01029238\\
4.31443	0.00952714\\
4.36346	0.00879627\\
4.41249	0.00812401\\
4.46152	0.00752442\\
4.51054	0.00700212\\
4.55957	0.00655373\\
4.6086	0.00616983\\
4.65763	0.00583715\\
4.70665	0.00554064\\
4.75568	0.00526546\\
4.80471	0.00499855\\
4.85374	0.00472975\\
4.90277	0.00445253\\
4.95179	0.00416414\\
5.00082	0.00386549\\
5.04985	0.0035606\\
5.09888	0.00325585\\
5.1479	0.00295914\\
5.19693	0.00267893\\
5.24596	0.00242339\\
5.29499	0.002199718\\
5.34401	0.002013469\\
5.39304	0.001868212\\
5.44207	0.001765354\\
5.4911	0.001704128\\
5.54012	0.001681773\\
5.58915	0.001693819\\
5.63818	0.001734529\\
5.68721	0.001797307\\
5.73624	0.001875168\\
5.78526	0.001961213\\
5.83429	0.00204894\\
5.88332	0.002132629\\
5.93235	0.002207521\\
5.98137	0.00226999\\
6.0304	0.00231753\\
6.07943	0.0023488\\
6.12846	0.00236346\\
6.17748	0.00236207\\
6.22651	0.00234586\\
6.27554	0.00231662\\
6.32457	0.00227642\\
6.37359	0.002227466\\
6.42262	0.00217196\\
6.47165	0.002111964\\
6.52068	0.002049277\\
6.56971	0.001985464\\
6.61873	0.001921729\\
6.66776	0.001858994\\
6.71679	0.001797921\\
6.76582	0.001738901\\
6.81484	0.00168219\\
6.86387	0.001627871\\
6.9129	0.00157599\\
6.96193	0.001526548\\
7.01095	0.00147956\\
7.05998	0.00143507\\
7.10901	0.001393164\\
7.15804	0.001353973\\
7.20706	0.001317658\\
7.25609	0.001284401\\
7.30512	0.001254378\\
7.35415	0.001227741\\
7.40318	0.001204595\\
7.4522	0.001184978\\
7.50123	0.001168849\\
7.55026	0.001156085\\
7.59929	0.001146475\\
7.64831	0.001139723\\
7.69734	0.001135469\\
7.74637	0.001133293\\
7.7954	0.001132742\\
7.84442	0.001133343\\
7.89345	0.001134629\\
7.94248	0.001136154\\
7.99151	0.001137512\\
8.04053	0.001138346\\
8.08956	0.001138364\\
8.13859	0.001137337\\
8.18762	0.001135107\\
8.23665	0.001131579\\
8.28567	0.001126723\\
8.3347	0.001120559\\
8.38373	0.001113155\\
8.43276	0.001104614\\
8.48178	0.001095062\\
8.53081	0.001084646\\
8.57984	0.001073518\\
8.62887	0.001061832\\
8.67789	0.001049737\\
8.72692	0.001037374\\
8.77595	0.001024872\\
8.82498	0.001012346\\
8.874	0.000999898\\
8.92303	0.000987618\\
8.97206	0.000975579\\
9.02109	0.000963846\\
9.07012	0.000952471\\
9.11914	0.000941499\\
9.16817	0.000930966\\
9.2172	0.000920899\\
9.26623	0.000911317\\
9.31525	0.000902233\\
9.36428	0.000893655\\
9.41331	0.000885579\\
9.46234	0.000877999\\
9.51136	0.000870901\\
9.56039	0.000864262\\
9.60942	0.000858055\\
9.65845	0.000852247\\
9.70747	0.000846796\\
9.7565	0.000841663\\
9.80553	0.000836801\\
9.85456	0.000832163\\
9.90359	0.000827702\\
9.95261	0.00082337\\
10.0016	0.000819121\\
};

\end{axis}
\end{tikzpicture}%

==> pics/perturbedSphere/powerSpectrum.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.7\textwidth,
height=0.4\textwidth,
at={(0,0)},
scale only axis,
xmin=0,
xmax=150,
xlabel style={font=\color{white!15!black}},
xlabel={$\mbox{frequency}$},
ymode=log,
ymin=0.0001,
ymax=0.015,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\mbox{power spectrum}$},
axis background/.style={fill=white},
x label style={font=\footnotesize,at={(axis description cs:0.5,0.05)}},
y label style={font=\footnotesize,at={(axis description cs:0.05,0.5)}},
yticklabel style = {font=\footnotesize},
xticklabel style = {font=\footnotesize},
legend style={font=\tiny,at={(1.0,1.0)}, legend columns=1, anchor=north east,legend cell align=left,align=left,draw=white!15!black}, % changed
]

% 1
\addlegendentry{$\Be = 0.5$}
% 2
\addlegendentry{$\Be = 0.66$}
% 3
\addlegendentry{$\Be = 1$}
% 4
\addlegendentry{$\Be = 2$}

% 1
\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
0	0.00398406374501992\\
3.98406374501992	0.00360777492168565\\
7.96812749003984	0.00285078231386715\\
11.9521912350598	0.00215282173570023\\
15.9362549800797	0.00162670895664988\\
19.9203187250996	0.0012462598612407\\
23.9043824701195	0.000968342042881101\\
27.8884462151394	0.000760234638849608\\
31.8725099601594	0.000601891328906675\\
35.8565737051793	0.000480619118535674\\
39.8406374501992	0.000387766782459499\\
43.8247011952191	0.000321250933398446\\
47.808764940239	0.000289677357191584\\
51.792828685259	0.00028572193855329\\
55.7768924302789	0.000285680217834198\\
59.7609561752988	0.000293144476179581\\
63.7450199203187	0.000318629988435719\\
67.7290836653386	0.000368553782404719\\
71.7131474103586	0.000445083640499602\\
75.6972111553785	0.000550006617177395\\
79.6812749003984	0.000686489869157301\\
83.6653386454183	0.000847422223822357\\
87.6494023904382	0.000985878198347466\\
91.6334661354582	0.00100303377627898\\
95.6175298804781	0.000861293175104716\\
99.601593625498	0.00067341393097163\\
103.585657370518	0.000537685857509372\\
107.569721115538	0.000463276727230287\\
111.553784860558	0.000427774943995786\\
115.537848605578	0.000406629868851159\\
119.521912350598	0.00038153618771523\\
123.505976095618	0.000347590916549877\\
127.490039840637	0.000309649241557102\\
131.474103585657	0.000272809023469738\\
135.458167330677	0.000239466726623471\\
139.442231075697	0.000210606335838718\\
143.426294820717	0.000186531111126501\\
147.410358565737	0.000167036619100214\\
151.394422310757	0.000151774651409701\\
155.378486055777	0.000140390198906634\\
159.362549800797	0.000132265593280011\\
163.346613545817	0.000126370033651545\\
167.330677290837	0.000121603794397153\\
171.314741035857	0.000117307311337234\\
175.298804780876	0.000113408222866038\\
179.282868525896	0.000110198626394589\\
183.266932270916	0.000107993380434192\\
187.250996015936	0.000106836425910723\\
191.235059760956	0.000106393827023571\\
195.219123505976	0.000106102973747977\\
199.203187250996	0.000105448501706827\\
203.187250996016	0.000104157420099859\\
207.171314741036	0.000102226140982444\\
211.155378486056	9.98226916517371e-05\\
215.139442231076	9.7154512639682e-05\\
219.123505976096	9.43759100965071e-05\\
223.107569721116	9.15612829695897e-05\\
227.091633466135	8.87268249732393e-05\\
231.075697211155	8.586799483394e-05\\
235.059760956175	8.29879131798117e-05\\
239.043824701195	8.01079140757303e-05\\
243.027888446215	7.72644245143723e-05\\
247.011952191235	7.45007602613484e-05\\
250.996015936255	7.18592514354885e-05\\
};

% 2
\addplot [color=red, line width=1.5pt]
  table[row sep=crcr]{%
0	0.00398406374501992\\
3.98406374501992	0.00360340188784635\\
7.96812749003984	0.00284144939792161\\
11.9521912350598	0.00214234787862486\\
15.9362549800797	0.00161724262574455\\
19.9203187250996	0.00123825875679646\\
23.9043824701195	0.000961218708993466\\
27.8884462151394	0.000755214328300821\\
31.8725099601594	0.000601174350523171\\
35.8565737051793	0.000488431738553245\\
39.8406374501992	0.000421255768601862\\
43.8247011952191	0.000405587903877444\\
47.808764940239	0.00041113954941216\\
51.792828685259	0.000428419008732477\\
55.7768924302789	0.000469904559549286\\
59.7609561752988	0.000543386564690363\\
63.7450199203187	0.000650281538054249\\
67.7290836653386	0.000789851340335307\\
71.7131474103586	0.000950301014864804\\
75.6972111553785	0.00107663862723975\\
79.6812749003984	0.00106617714446146\\
83.6653386454183	0.000901375866895255\\
87.6494023904382	0.000710311385761412\\
91.6334661354582	0.000581455314069839\\
95.6175298804781	0.000512110843337019\\
99.601593625498	0.000471058594957316\\
103.585657370518	0.000432007429828778\\
107.569721115538	0.000386036234620698\\
111.553784860558	0.000337482390526034\\
115.537848605578	0.000292314998716098\\
119.521912350598	0.000253700897175733\\
123.505976095618	0.000222573341007929\\
127.490039840637	0.000198543296135395\\
131.474103585657	0.000180681231665705\\
135.458167330677	0.000167875884293113\\
139.442231075697	0.000158748606355014\\
143.426294820717	0.000151805535118652\\
147.410358565737	0.000145970664613668\\
151.394422310757	0.000140881388415464\\
155.378486055777	0.000136652009162417\\
159.362549800797	0.000133412760484799\\
163.346613545817	0.000130988310104519\\
167.330677290837	0.000128896503135661\\
171.314741035857	0.000126604849673418\\
175.298804780876	0.000123789045801491\\
179.282868525896	0.000120405625209794\\
183.266932270916	0.000116597047545861\\
187.250996015936	0.000112551258130677\\
191.235059760956	0.000108411058842743\\
195.219123505976	0.000104255619773144\\
199.203187250996	0.000100125607613893\\
203.187250996016	9.60545471460963e-05\\
207.171314741036	9.20851720922804e-05\\
211.155378486056	8.82685769300614e-05\\
215.139442231076	8.46543746224758e-05\\
219.123505976096	8.12805228959841e-05\\
223.107569721116	7.81673717994173e-05\\
227.091633466135	7.53170353672611e-05\\
231.075697211155	7.27173727695531e-05\\
235.059760956175	7.03485794873013e-05\\
239.043824701195	6.81894101673216e-05\\
243.027888446215	6.62205707673809e-05\\
247.011952191235	6.44248079764257e-05\\
250.996015936255	6.27851884770409e-05\\
};

% 3
\addplot [color=blue, line width=1.5pt]
  table[row sep=crcr]{%
0	0.00398406374501991\\
3.98406374501992	0.00360033481620663\\
7.96812749003984	0.00283936525796776\\
11.9521912350598	0.00214681310089965\\
15.9362549800797	0.00162844228932151\\
19.9203187250996	0.00125383192558806\\
23.9043824701195	0.000981935119565259\\
27.8884462151394	0.000787294622694812\\
31.8725099601594	0.000668777285452742\\
35.8565737051793	0.000638419174494922\\
39.8406374501992	0.000657287875716175\\
43.8247011952191	0.000703588030705177\\
47.808764940239	0.000786707584957946\\
51.792828685259	0.000907387744063017\\
55.7768924302789	0.00105248215662601\\
59.7609561752988	0.00117805061066205\\
63.7450199203187	0.0011892202460967\\
67.7290836653386	0.00103667238055805\\
71.7131474103586	0.00083045644619573\\
75.6972111553785	0.000680302716457479\\
79.6812749003984	0.000589166096283662\\
83.6653386454183	0.000520837773146979\\
87.6494023904382	0.000453913371684869\\
91.6334661354582	0.000388694538980319\\
95.6175298804781	0.000332034411123771\\
99.601593625498	0.0002875507872198\\
103.585657370518	0.000254936496572216\\
107.569721115538	0.000231909913773918\\
111.553784860558	0.000215694273506904\\
115.537848605578	0.000203680152465979\\
119.521912350598	0.000193949957915169\\
123.505976095618	0.000185562274378757\\
127.490039840637	0.000178224925804387\\
131.474103585657	0.000171724289191357\\
135.458167330677	0.000165664328527717\\
139.442231075697	0.00015960241727873\\
143.426294820717	0.000153280390925168\\
147.410358565737	0.000146685240921646\\
151.394422310757	0.000139946712847988\\
155.378486055777	0.000133216944107875\\
159.362549800797	0.000126617130241933\\
163.346613545817	0.000120239607419062\\
167.330677290837	0.000114162228129797\\
171.314741035857	0.000108451233104215\\
175.298804780876	0.000103154073496312\\
179.282868525896	9.82925681177389e-05\\
183.266932270916	9.38626789080354e-05\\
187.250996015936	8.98407157670995e-05\\
191.235059760956	8.6192109715861e-05\\
195.219123505976	8.28786756194583e-05\\
199.203187250996	7.98626038981149e-05\\
203.187250996016	7.71079758914493e-05\\
207.171314741036	7.45812949250081e-05\\
211.155378486056	7.22518544237502e-05\\
215.139442231076	7.00919442788169e-05\\
219.123505976096	6.80768625683415e-05\\
223.107569721116	6.61850116194188e-05\\
227.091633466135	6.43980899167596e-05\\
231.075697211155	6.27011690892061e-05\\
235.059760956175	6.10823824857054e-05\\
239.043824701195	5.9532475012e-05\\
243.027888446215	5.80445550274464e-05\\
247.011952191235	5.66140523855617e-05\\
250.996015936255	5.52385406949618e-05\\
};

% 4
\addplot [color=green, line width=1.5pt]
  table[row sep=crcr]{%
0	0.00398406374501992\\
3.98406374501992	0.00360272482724544\\
7.96812749003984	0.00286599373481653\\
11.9521912350598	0.00220585046314649\\
15.9362549800797	0.00171143077417778\\
19.9203187250996	0.00137176400763147\\
23.9043824701195	0.00121160854114902\\
27.8884462151394	0.00121218630110769\\
31.8725099601594	0.0012770978839959\\
35.8565737051793	0.00135959632050755\\
39.8406374501992	0.00140705501204396\\
43.8247011952191	0.0013405806075311\\
47.808764940239	0.00114071224651108\\
51.792828685259	0.000915871986607321\\
55.7768924302789	0.000745697707931992\\
59.7609561752988	0.000618364834042817\\
63.7450199203187	0.000514906922983904\\
67.7290836653386	0.000434365066518176\\
71.7131474103586	0.000376614709685615\\
75.6972111553785	0.000336238354650359\\
79.6812749003984	0.00030647922863325\\
83.6653386454183	0.000282445808093215\\
87.6494023904382	0.000261583275891393\\
91.6334661354582	0.000242791691078044\\
95.6175298804781	0.000225541079128591\\
99.601593625498	0.000209518775768002\\
103.585657370518	0.000194572384309419\\
107.569721115538	0.000180665592527301\\
111.553784860558	0.000167814319022001\\
115.537848605578	0.000156041302894741\\
119.521912350598	0.000145350849408189\\
123.505976095618	0.000135715669378788\\
127.490039840637	0.000127074907470232\\
131.474103585657	0.000119341926578801\\
135.458167330677	0.000112416757246259\\
139.442231075697	0.000106197939704516\\
143.426294820717	0.000100590511568799\\
147.410358565737	9.55093959793584e-05\\
151.394422310757	9.0879748815683e-05\\
155.378486055777	8.66365990707328e-05\\
159.362549800797	8.27251299402122e-05\\
163.346613545817	7.91011424432916e-05\\
167.330677290837	7.57304986193627e-05\\
171.314741035857	7.25869512539805e-05\\
175.298804780876	6.96493957643259e-05\\
179.282868525896	6.6900042523793e-05\\
183.266932270916	6.43239190031804e-05\\
187.250996015936	6.19086274801304e-05\\
191.235059760956	5.96433972503024e-05\\
195.219123505976	5.75178819415509e-05\\
199.203187250996	5.55215892257622e-05\\
203.187250996016	5.36442586862879e-05\\
207.171314741036	5.18765958142277e-05\\
211.155378486056	5.02104992254284e-05\\
215.139442231076	4.86385682846543e-05\\
219.123505976096	4.71535371504259e-05\\
223.107569721116	4.57483917165154e-05\\
227.091633466135	4.44170081567119e-05\\
231.075697211155	4.31544432984734e-05\\
235.059760956175	4.19565237602323e-05\\
239.043824701195	4.08191927088146e-05\\
243.027888446215	3.97383360346005e-05\\
247.011952191235	3.8710157085118e-05\\
250.996015936255	3.77315678148174e-05\\
};

\end{axis}
\end{tikzpicture}%

==> pics/perturbedSphere/reTest/powerSpectrum.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.7\textwidth,
height=0.4\textwidth,
at={(0,0)},
scale only axis,
xmin=0,
xmax=75,
xlabel style={font=\color{white!15!black}},
xlabel={$\mbox{frequency}$},
ymode=log,
ymin=5.e-5, % 1.e-4,
ymax=1.e-2,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\mbox{power spectrum}$},
axis background/.style={fill=white},
x label style={font=\footnotesize,at={(axis description cs:0.5,0.05)}},
y label style={font=\footnotesize,at={(axis description cs:0.05,0.5)}},
yticklabel style = {font=\footnotesize},
xticklabel style = {font=\footnotesize},
legend style={font=\tiny,at={(1.0,1.0)}, legend columns=2, anchor=north east,legend cell align=left,align=left,draw=white!15!black}, % changed
]

\addlegendentry{$\Re = 0.1$}
\addlegendentry{$\Re = 0.5$}
\addlegendentry{$\Re = 1$}
\addlegendentry{$\Re = 2$}
\addlegendentry{$\Re = 3$}

\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
0	0.002\\
2	0.00190628191698984\\
4	0.0016803738547141\\
6	0.00141615344300714\\
8	0.00116717953122948\\
10	0.000955294859494838\\
12	0.000786104116482874\\
14	0.000656087262029694\\
16	0.000559215407312456\\
18	0.000487434848847225\\
20	0.000433959609661719\\
22	0.000393393450038576\\
24	0.000361614796049361\\
26	0.00033624450540945\\
28	0.000315324800609963\\
30	0.000297822528602995\\
32	0.000282912235671186\\
34	0.000269908028896484\\
36	0.000258485045034349\\
38	0.000248127477409219\\
40	0.000238647097678389\\
42	0.000229779318271658\\
44	0.00022131773856073\\
46	0.000213224696168653\\
48	0.000205313527727603\\
50	0.000197618804699599\\
52	0.000190071732037125\\
54	0.000182653220820976\\
56	0.000175419309150557\\
58	0.000168304959237759\\
60	0.000161392431470969\\
62	0.000154653711378645\\
64	0.000148105472281103\\
66	0.000141791086046056\\
68	0.000135666254481217\\
70	0.000129793414346328\\
72	0.000124138073147366\\
74	0.000118714413933114\\
76	0.000113540027860742\\
78	0.000108576118301609\\
80	0.000103863615735339\\
82	9.93625567283137e-05\\
84	9.50833892505964e-05\\
86	9.10255264006362e-05\\
88	8.71558547469295e-05\\
90	8.34997647520311e-05\\
92	8.00168036372829e-05\\
94	7.67162492189815e-05\\
96	7.35877327904391e-05\\
98	7.06066267089915e-05\\
100	6.77899275922018e-05\\
102	6.51024837284399e-05\\
104	6.25559207279751e-05\\
106	6.01369577713075e-05\\
108	5.78309351083677e-05\\
110	5.565034507205e-05\\
112	5.35670708891423e-05\\
114	5.15946398767174e-05\\
116	4.97186504422224e-05\\
118	4.79320644220025e-05\\
120	4.62429175467347e-05\\
122	4.46288119529366e-05\\
124	4.31030232623879e-05\\
126	4.16501873086264e-05\\
};

\addplot [color=red, line width=1.5pt]
  table[row sep=crcr]{%
0	0.002\\
2	0.00197647246973345\\
4	0.0019097869494705\\
6	0.001809432975839\\
8	0.00168708023220553\\
10	0.00155395781483974\\
12	0.00141885985198714\\
14	0.00128818117075425\\
16	0.00116673648085433\\
18	0.00105841021374737\\
20	0.000966587443276946\\
22	0.000893612406731458\\
24	0.000840010006979603\\
26	0.000804048761115781\\
28	0.000782023127332424\\
30	0.0007692985631634\\
32	0.000761256975218692\\
34	0.000753965096612098\\
36	0.000744444296939919\\
38	0.000730666311241291\\
40	0.000711558255661271\\
42	0.000686896287089547\\
44	0.000657234785515415\\
46	0.000623747052100359\\
48	0.000587936397179352\\
50	0.000551348241783974\\
52	0.000515256828791351\\
54	0.000480538387479215\\
56	0.000447688289467977\\
58	0.00041691866410028\\
60	0.000388311494752452\\
62	0.000361883239052415\\
64	0.000337632977800508\\
66	0.000315538713260667\\
68	0.0002955322090468\\
70	0.000277505277270317\\
72	0.00026129511601896\\
74	0.000246710395723672\\
76	0.00023354752679837\\
78	0.000221604880542098\\
80	0.000210707800900944\\
82	0.00020070270432081\\
84	0.00019146873670223\\
86	0.000182909579564385\\
88	0.000174946676334835\\
90	0.000167520867352045\\
92	0.000160577745612723\\
94	0.000154073527116578\\
96	0.000147967222233579\\
98	0.000142220318133057\\
100	0.000136800772733304\\
102	0.000131675744038937\\
104	0.000126819733427225\\
106	0.000122208763189363\\
108	0.000117822418037617\\
110	0.00011364560378474\\
112	0.000109662840996087\\
114	0.000105864354759015\\
116	0.000102239849359473\\
118	9.87810881837482e-05\\
120	9.5481879935794e-05\\
122	9.23342584978233e-05\\
124	8.93335136436551e-05\\
126	8.64727679647046e-05\\
};

\addplot [color=blue, line width=1.5pt]
  table[row sep=crcr]{%
0	0.00200000000000001\\
2	0.00194617124530215\\
4	0.00180590201727073\\
6	0.00162270906616586\\
8	0.00143271634786207\\
10	0.0012559909912641\\
12	0.00110006259918421\\
14	0.000965766728186434\\
16	0.000851738221198245\\
18	0.000756747479213671\\
20	0.000681573603807161\\
22	0.000629410906164741\\
24	0.000602440024130443\\
26	0.00059677221136824\\
28	0.000604302511789164\\
30	0.000619043671309395\\
32	0.000638110372099426\\
34	0.000659435918371881\\
36	0.000680331332487195\\
38	0.000696829041498772\\
40	0.000703806317682989\\
42	0.000695601137349817\\
44	0.000668271693302077\\
46	0.00062276660868991\\
48	0.000565843727025177\\
50	0.000506980075429927\\
52	0.000453395843336206\\
54	0.000407779825602718\\
56	0.000369368999294437\\
58	0.000336115119849348\\
60	0.000306375319479805\\
62	0.000279392513550475\\
64	0.000255112158318768\\
66	0.000233744831365523\\
68	0.00021538513408205\\
70	0.000199927846600013\\
72	0.000187046084697893\\
74	0.000176306207474787\\
76	0.00016725632508549\\
78	0.000159470267810374\\
80	0.000152614576163714\\
82	0.000146423876555726\\
84	0.000140720683170881\\
86	0.000135389964641152\\
88	0.000130351623878256\\
90	0.000125565124256326\\
92	0.000120989919681179\\
94	0.000116603264259528\\
96	0.000112384659192956\\
98	0.000108314624923718\\
100	0.000104388259384976\\
102	0.000100593503045052\\
104	9.69315022122871e-05\\
106	9.34007608203726e-05\\
108	9.00000849976188e-05\\
110	8.6735221399379e-05\\
112	8.36028175481996e-05\\
114	8.06081081826099e-05\\
116	7.77497997832091e-05\\
118	7.50267726187554e-05\\
120	7.24404321265755e-05\\
122	6.99841020218391e-05\\
124	6.76578035540004e-05\\
126	6.54544861246911e-05\\
};

\addplot [color=green, line width=1.5pt]
  table[row sep=crcr]{%
0	0.002\\
2	0.00186792454695788\\
4	0.00157157590608014\\
6	0.00126356469938946\\
8	0.00100548583590778\\
10	0.000807763121992315\\
12	0.000660168274380715\\
14	0.000547324572906223\\
16	0.000462107924600273\\
18	0.00039741706958335\\
20	0.000357162803115394\\
22	0.000345267495706284\\
24	0.000348162163987176\\
26	0.000357068926790249\\
28	0.000376602631841608\\
30	0.000410162949399813\\
32	0.000457374303096506\\
34	0.000515529325270114\\
36	0.00057663461420643\\
38	0.000623669396774899\\
40	0.000629652165426317\\
42	0.00057738587977819\\
44	0.000486044934023457\\
46	0.000395852536340459\\
48	0.000329851669812429\\
50	0.000286826571285619\\
52	0.000256283477740412\\
54	0.000229521258091363\\
56	0.000203474804008482\\
58	0.000178883385955288\\
60	0.000157304899752037\\
62	0.000139544941919033\\
64	0.000125584250775779\\
66	0.000115009958319166\\
68	0.00010715965084491\\
70	0.000101404028471466\\
72	9.71068023358796e-05\\
74	9.37137356698524e-05\\
76	9.08215286383151e-05\\
78	8.81257605091414e-05\\
80	8.5510345180669e-05\\
82	8.28913060080194e-05\\
84	8.02476357018441e-05\\
86	7.75844246775168e-05\\
88	7.48879205354458e-05\\
90	7.22028811645839e-05\\
92	6.95289300021066e-05\\
94	6.68923876076424e-05\\
96	6.43070673378622e-05\\
98	6.17648522578636e-05\\
100	5.9295355660688e-05\\
102	5.68895802406693e-05\\
104	5.4573540622954e-05\\
106	5.23583871650652e-05\\
108	5.02453765143484e-05\\
110	4.82572933296694e-05\\
112	4.6378810840368e-05\\
114	4.46229124004989e-05\\
116	4.29807277040868e-05\\
118	4.14433704766433e-05\\
120	4.00161564336341e-05\\
122	3.86772499650924e-05\\
124	3.74331211830272e-05\\
126	3.62684048820635e-05\\
};

\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
0	0.002\\
2	0.00178984574138391\\
4	0.00136859417355835\\
6	0.00100415828132783\\
8	0.000742025213015542\\
10	0.000564524140348528\\
12	0.000443168826415546\\
14	0.00035412924748845\\
16	0.000290248393059876\\
18	0.000249751051968626\\
20	0.000238648512674815\\
22	0.000238620723815549\\
24	0.000243012968559271\\
26	0.000265549338181446\\
28	0.000306365956775247\\
30	0.000369776860188709\\
32	0.000451894477497272\\
34	0.000539676970509469\\
36	0.000598565883132733\\
38	0.000567768883824812\\
40	0.00045403423218369\\
42	0.000336703982042134\\
44	0.000263758066924584\\
46	0.000227151515208136\\
48	0.000203506865137895\\
50	0.000180077455505698\\
52	0.000155196291395781\\
54	0.000132147735206578\\
56	0.000113371673448944\\
58	9.84133514124027e-05\\
60	8.72875743854208e-05\\
62	7.92402416715388e-05\\
64	7.36704597629814e-05\\
66	7.02875334791726e-05\\
68	6.79904138336829e-05\\
70	6.65011534362324e-05\\
72	6.50832656464327e-05\\
74	6.3535895933069e-05\\
76	6.1930800846303e-05\\
78	5.99521382533267e-05\\
80	5.79888247656084e-05\\
82	5.58536604850864e-05\\
84	5.37197421368115e-05\\
86	5.16936274640318e-05\\
88	4.95532881481232e-05\\
90	4.75670834825889e-05\\
92	4.54894745562697e-05\\
94	4.34724535664821e-05\\
96	4.15538109216015e-05\\
98	3.9616639021162e-05\\
100	3.78958040494464e-05\\
102	3.61843410086936e-05\\
104	3.46325030074807e-05\\
106	3.32027725265335e-05\\
108	3.18145150552895e-05\\
110	3.06213401572063e-05\\
112	2.94339659496959e-05\\
114	2.83948769728404e-05\\
116	2.74264566324158e-05\\
118	2.64951114470003e-05\\
120	2.57002306822072e-05\\
122	2.48842195902579e-05\\
124	2.41829740736654e-05\\
126	2.34990131051894e-05\\
};

\end{axis}
\end{tikzpicture}%

==> pics/perturbedSphere/reTest/sphericity.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.7\textwidth,
height=0.4\textwidth,
at={(0,0)},
scale only axis,
xmode=log,
xmin=5.e-2,
xmax=10,
xtick={0.1,   1,  10},
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
ymin=0,
ymax=40,
ytick={ 0, 10, 20, 30, 40},
ylabel style={font=\color{white!15!black}},
ylabel={$\sigma_{\mathrm{S}}$},
axis background/.style={fill=white},
x label style={font=\footnotesize,at={(axis description cs:0.5,0.05)}},
y label style={font=\footnotesize,at={(axis description cs:0.1,0.5)}},
yticklabel style = {font=\footnotesize},
xticklabel style = {font=\footnotesize},
legend style={font=\tiny,at={(1.0,1.0)}, legend columns=1, anchor=north east,legend cell align=left,align=left,draw=white!15!black}, % changed
]

\addlegendentry{$\Re = 0.1$}
\addlegendentry{$\Re = 0.5$}
\addlegendentry{$\Re = 1$}
\addlegendentry{$\Re = 2$}
\addlegendentry{$\Re = 3$}
\addlegendentry{$\mbox{no flow}$}

\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
0.0490277	36.3453\\
0.0980553	31.9722\\
0.147083	27.4027\\
0.196111	23.1399\\
0.245138	19.2468\\
0.294166	15.8827\\
0.343194	13.1829\\
0.392221	11.1707\\
0.441249	9.74748\\
0.490277	8.75891\\
0.539304	8.06374\\
0.588332	7.55924\\
0.637359	7.17651\\
0.686387	6.86917\\
0.735415	6.60555\\
0.784442	6.36451\\
0.83347	6.13257\\
0.882498	5.90182\\
0.931525	5.66827\\
0.980553	5.43077\\
1.02958	5.19022\\
1.07861	4.94883\\
1.12764	4.70943\\
1.17666	4.47478\\
1.22569	4.24711\\
1.27472	4.02789\\
1.32375	3.81788\\
1.37277	3.61729\\
1.4218	3.42602\\
1.47083	3.24379\\
1.51986	3.07032\\
1.56888	2.90531\\
1.61791	2.74847\\
1.66694	2.59948\\
1.71597	2.45801\\
1.765	2.32368\\
1.81402	2.1961\\
1.86305	2.07491\\
1.91208	1.95974\\
1.96111	1.85027\\
2.01013	1.74622\\
2.05916	1.64733\\
2.10819	1.55338\\
2.15722	1.46416\\
2.20624	1.37952\\
2.25527	1.29927\\
2.3043	1.22326\\
2.35333	1.15133\\
2.40235	1.08333\\
2.45138	1.0191\\
2.50041	0.958502\\
2.54944	0.901373\\
2.59847	0.847564\\
2.64749	0.796926\\
2.69652	0.749309\\
2.74555	0.704567\\
2.79458	0.662555\\
2.8436	0.623132\\
2.89263	0.586159\\
2.94166	0.551502\\
2.99069	0.519029\\
3.03971	0.488614\\
3.08874	0.460135\\
3.13777	0.433475\\
3.1868	0.408521\\
3.23582	0.385167\\
3.28485	0.36331\\
3.33388	0.342854\\
3.38291	0.323706\\
3.43194	0.305781\\
3.48096	0.288997\\
3.52999	0.273276\\
3.57902	0.258546\\
3.62805	0.244739\\
3.67707	0.231793\\
3.7261	0.219647\\
3.77513	0.208246\\
3.82416	0.197539\\
3.87318	0.187477\\
3.92221	0.178017\\
3.97124	0.169116\\
4.02027	0.160737\\
4.06929	0.152843\\
4.11832	0.145401\\
4.16735	0.138381\\
4.21638	0.131755\\
4.26541	0.125496\\
4.31443	0.11958\\
4.36346	0.113985\\
4.41249	0.10869\\
4.46152	0.103676\\
4.51054	0.0989245\\
4.55957	0.0944197\\
4.6086	0.0901462\\
4.65763	0.0860899\\
4.70665	0.0822378\\
4.75568	0.0785777\\
4.80471	0.0750984\\
4.85374	0.0717893\\
4.90277	0.0686408\\
4.95179	0.0656437\\
5.00082	0.0627897\\
5.04985	0.0600708\\
5.09888	0.0574797\\
5.1479	0.0550096\\
5.19693	0.052654\\
5.24596	0.0504069\\
5.29499	0.0482626\\
5.34401	0.046216\\
5.39304	0.044262\\
5.44207	0.0423959\\
5.4911	0.0406135\\
5.54012	0.0389104\\
5.58915	0.037283\\
5.63818	0.0357274\\
5.68721	0.0342403\\
5.73624	0.0328184\\
5.78526	0.0314585\\
5.83429	0.0301577\\
5.88332	0.0289134\\
5.93235	0.0277228\\
5.98137	0.0265835\\
6.0304	0.0254932\\
6.07943	0.0244495\\
6.12846	0.0234504\\
6.17748	0.0224939\\
6.22651	0.0215781\\
6.27554	0.020701\\
6.32457	0.0198611\\
6.37359	0.0190566\\
6.42262	0.018286\\
6.47165	0.0175478\\
6.52068	0.0168406\\
6.56971	0.016163\\
6.61873	0.0155137\\
6.66776	0.0148916\\
6.71679	0.0142953\\
6.76582	0.0137239\\
6.81484	0.0131762\\
6.86387	0.0126513\\
6.9129	0.0121481\\
6.96193	0.0116657\\
7.01095	0.0112032\\
7.05998	0.0107599\\
7.10901	0.0103348\\
7.15804	0.00992717\\
7.20706	0.00953634\\
7.25609	0.00916156\\
7.30512	0.00880216\\
7.35415	0.0084575\\
7.40318	0.00812695\\
7.4522	0.00780992\\
7.50123	0.00750585\\
7.55026	0.00721419\\
7.59929	0.00693443\\
7.64831	0.00666608\\
7.69734	0.00640865\\
7.74637	0.0061617\\
7.7954	0.00592479\\
7.84442	0.00569751\\
7.89345	0.00547944\\
7.94248	0.00527023\\
7.99151	0.00506949\\
8.04053	0.00487688\\
8.08956	0.00469207\\
8.13859	0.00451472\\
8.18762	0.00434455\\
8.23665	0.00418124\\
8.28567	0.00402453\\
8.3347	0.00387413\\
8.38373	0.00372979\\
8.43276	0.00359127\\
8.48178	0.00345832\\
8.53081	0.00333071\\
8.57984	0.00320823\\
8.62887	0.00309067\\
8.67789	0.00297783\\
8.72692	0.00286951\\
8.77595	0.00276553\\
8.82498	0.00266572\\
8.874	0.00256989\\
8.92303	0.00247791\\
8.97206	0.00238959\\
9.02109	0.0023048\\
9.07012	0.0022234\\
9.11914	0.00214524\\
9.16817	0.0020702\\
9.2172	0.00199814\\
9.26623	0.00192896\\
9.31525	0.00186252\\
9.36428	0.00179872\\
9.41331	0.00173745\\
9.46234	0.00167862\\
9.51136	0.00162212\\
9.56039	0.00156785\\
9.60942	0.00151573\\
9.65845	0.00146568\\
9.70747	0.0014176\\
9.7565	0.00137141\\
9.80553	0.00132706\\
9.85456	0.00128444\\
9.90359	0.00124351\\
9.95261	0.00120419\\
10	0.00116641\\
};

\addplot [color=red, line width=1.5pt]
  table[row sep=crcr]{%
0.0490277	36.4129\\
0.0980553	32.1357\\
0.147083	27.6341\\
0.196111	23.4154\\
0.245138	19.5045\\
0.294166	15.9787\\
0.343194	12.9055\\
0.392221	10.3078\\
0.441249	8.16198\\
0.490277	6.41904\\
0.539304	5.02775\\
0.588332	3.94626\\
0.637359	3.14225\\
0.686387	2.58659\\
0.735415	2.24627\\
0.784442	2.08087\\
0.83347	2.04382\\
0.882498	2.0874\\
0.931525	2.16854\\
0.980553	2.25284\\
1.02958	2.31607\\
1.07861	2.34345\\
1.12764	2.32797\\
1.17666	2.2685\\
1.22569	2.16819\\
1.27472	2.03309\\
1.32375	1.87107\\
1.37277	1.69081\\
1.4218	1.50107\\
1.47083	1.3099\\
1.51986	1.12422\\
1.56888	0.949409\\
1.61791	0.789245\\
1.66694	0.64595\\
1.71597	0.520425\\
1.765	0.412564\\
1.81402	0.32158\\
1.86305	0.246288\\
1.91208	0.185317\\
1.96111	0.137229\\
2.01013	0.10057\\
2.05916	0.0738775\\
2.10819	0.0556719\\
2.15722	0.0444542\\
2.20624	0.0387264\\
2.25527	0.0370325\\
2.3043	0.0380158\\
2.35333	0.0404785\\
2.40235	0.0434329\\
2.45138	0.0461336\\
2.50041	0.0480868\\
2.54944	0.0490358\\
2.59847	0.0489265\\
2.64749	0.04786\\
2.69652	0.0460395\\
2.74555	0.0437179\\
2.79458	0.0411531\\
2.8436	0.0385729\\
2.89263	0.0361529\\
2.94166	0.0340057\\
2.99069	0.0321806\\
3.03971	0.0306713\\
3.08874	0.0294291\\
3.13777	0.0283774\\
3.1868	0.0274279\\
3.23582	0.0264933\\
3.28485	0.0254986\\
3.33388	0.024388\\
3.38291	0.0231282\\
3.43194	0.0217093\\
3.48096	0.0201417\\
3.52999	0.0184532\\
3.57902	0.0166829\\
3.62805	0.0148767\\
3.67707	0.0130819\\
3.7261	0.0113432\\
3.77513	0.00969952\\
3.82416	0.00818153\\
3.87318	0.00681105\\
3.92221	0.00560064\\
3.97124	0.00455431\\
4.02027	0.00366866\\
4.06929	0.00293434\\
4.11832	0.00233774\\
4.16735	0.00186249\\
4.21638	0.00149102\\
4.26541	0.00120571\\
4.31443	0.000989926\\
4.36346	0.000828678\\
4.41249	0.000709049\\
4.46152	0.000620383\\
4.51054	0.000554266\\
4.55957	0.000504364\\
4.6086	0.000466145\\
4.65763	0.000436546\\
4.70665	0.000413627\\
4.75568	0.000396225\\
4.80471	0.000383653\\
4.85374	0.000375457\\
4.90277	0.000371223\\
4.95179	0.000370463\\
5.00082	0.000372551\\
5.04985	0.000376714\\
5.09888	0.000382058\\
5.1479	0.000387628\\
5.19693	0.000392469\\
5.24596	0.000395702\\
5.29499	0.000396581\\
5.34401	0.000394543\\
5.39304	0.000389236\\
5.44207	0.000380526\\
5.4911	0.000368496\\
5.54012	0.000353412\\
5.58915	0.000335694\\
5.63818	0.000315872\\
5.68721	0.000294542\\
5.73624	0.000272321\\
5.78526	0.000249808\\
5.83429	0.000227553\\
5.88332	0.000206034\\
5.93235	0.000185641\\
5.98137	0.00016667\\
6.0304	0.00014932\\
6.07943	0.000133703\\
6.12846	0.000119853\\
6.17748	0.000107739\\
6.22651	9.72785e-05\\
6.27554	8.83525e-05\\
6.32457	8.08197e-05\\
6.37359	7.45274e-05\\
6.42262	6.93212e-05\\
6.47165	6.50526e-05\\
6.52068	6.15838e-05\\
6.56971	5.87913e-05\\
6.61873	5.65665e-05\\
6.66776	5.48163e-05\\
6.71679	5.3462e-05\\
6.76582	5.2437e-05\\
6.81484	5.16856e-05\\
6.86387	5.11606e-05\\
6.9129	5.08212e-05\\
6.96193	5.06319e-05\\
7.01095	5.05611e-05\\
7.05998	5.05801e-05\\
7.10901	5.06626e-05\\
7.15804	5.07851e-05\\
7.20706	5.0926e-05\\
7.25609	5.10665e-05\\
7.30512	5.11905e-05\\
7.35415	5.12849e-05\\
7.40318	5.13396e-05\\
7.4522	5.13478e-05\\
7.50123	5.13057e-05\\
7.55026	5.12123e-05\\
7.59929	5.1069e-05\\
7.64831	5.08797e-05\\
7.69734	5.06497e-05\\
7.74637	5.03855e-05\\
7.7954	5.00942e-05\\
7.84442	4.97835e-05\\
7.89345	4.94606e-05\\
7.94248	4.91324e-05\\
7.99151	4.88051e-05\\
8.04053	4.8484e-05\\
8.08956	4.81736e-05\\
8.13859	4.78771e-05\\
8.18762	4.75971e-05\\
8.23665	4.73351e-05\\
8.28567	4.7092e-05\\
8.3347	4.6868e-05\\
8.38373	4.66627e-05\\
8.43276	4.64755e-05\\
8.48178	4.63054e-05\\
8.53081	4.61512e-05\\
8.57984	4.60117e-05\\
8.62887	4.58856e-05\\
8.67789	4.57717e-05\\
8.72692	4.56686e-05\\
8.77595	4.55753e-05\\
8.82498	4.54906e-05\\
8.874	4.54135e-05\\
8.92303	4.53431e-05\\
8.97206	4.52785e-05\\
9.02109	4.52188e-05\\
9.07012	4.51634e-05\\
9.11914	4.51115e-05\\
9.16817	4.50624e-05\\
9.2172	4.50156e-05\\
9.26623	4.49707e-05\\
9.31525	4.4927e-05\\
9.36428	4.48842e-05\\
9.41331	4.4842e-05\\
9.46234	4.48001e-05\\
9.51136	4.47583e-05\\
9.56039	4.47163e-05\\
9.60942	4.46742e-05\\
9.65845	4.46318e-05\\
9.70747	4.45891e-05\\
9.7565	4.45461e-05\\
9.80553	4.45028e-05\\
9.85456	4.44594e-05\\
9.90359	4.44158e-05\\
9.95261	4.43721e-05\\
10.0016	4.43285e-05\\
};

\addplot [color=blue, line width=1.5pt]
  table[row sep=crcr]{%
0.0490277	36.4891\\
0.0980553	32.4231\\
0.147083	28.2034\\
0.196111	24.2694\\
0.245138	20.5813\\
0.294166	17.1652\\
0.343194	14.0696\\
0.392221	11.3292\\
0.441249	8.95089\\
0.490277	6.92038\\
0.539304	5.21658\\
0.588332	3.8241\\
0.637359	2.73874\\
0.686387	1.96455\\
0.735415	1.50383\\
0.784442	1.34377\\
0.83347	1.44686\\
0.882498	1.75096\\
0.931525	2.17923\\
0.980553	2.65374\\
1.02958	3.10672\\
1.07861	3.4866\\
1.12764	3.75979\\
1.17666	3.90975\\
1.22569	3.93445\\
1.27472	3.84309\\
1.32375	3.65264\\
1.37277	3.38452\\
1.4218	3.06181\\
1.47083	2.70707\\
1.51986	2.34082\\
1.56888	1.98057\\
1.61791	1.64032\\
1.66694	1.3305\\
1.71597	1.05815\\
1.765	0.827294\\
1.81402	0.639484\\
1.86305	0.494258\\
1.91208	0.389583\\
1.96111	0.322161\\
2.01013	0.287649\\
2.05916	0.280808\\
2.10819	0.295675\\
2.15722	0.325782\\
2.20624	0.364451\\
2.25527	0.405168\\
2.3043	0.441994\\
2.35333	0.469963\\
2.40235	0.48542\\
2.45138	0.486244\\
2.50041	0.471935\\
2.54944	0.443541\\
2.59847	0.403438\\
2.64749	0.354998\\
2.69652	0.302174\\
2.74555	0.24906\\
2.79458	0.199473\\
2.8436	0.156607\\
2.89263	0.122771\\
2.94166	0.0992619\\
2.99069	0.0863337\\
3.03971	0.0832907\\
3.08874	0.0886532\\
3.13777	0.100383\\
3.1868	0.116134\\
3.23582	0.133497\\
3.28485	0.150221\\
3.33388	0.164395\\
3.38291	0.174566\\
3.43194	0.179811\\
3.48096	0.179747\\
3.52999	0.174496\\
3.57902	0.164606\\
3.62805	0.150954\\
3.67707	0.134623\\
3.7261	0.116787\\
3.77513	0.0985955\\
3.82416	0.0810849\\
3.87318	0.0651034\\
3.92221	0.0512692\\
3.97124	0.039952\\
4.02027	0.03128\\
4.06929	0.0251662\\
4.11832	0.0213503\\
4.16735	0.0194479\\
4.21638	0.0190035\\
4.26541	0.0195405\\
4.31443	0.0206048\\
4.36346	0.0217992\\
4.41249	0.0228071\\
4.46152	0.0234046\\
4.51054	0.0234635\\
4.55957	0.0229444\\
4.6086	0.0218845\\
4.65763	0.0203796\\
4.70665	0.0185649\\
4.75568	0.0165956\\
4.80471	0.0146284\\
4.85374	0.012806\\
4.90277	0.0112459\\
4.95179	0.010032\\
5.00082	0.00921156\\
5.04985	0.00879441\\
5.09888	0.00875667\\
5.1479	0.00904612\\
5.19693	0.00958943\\
5.24596	0.0103002\\
5.29499	0.0110872\\
5.34401	0.0118615\\
5.39304	0.0125436\\
5.44207	0.0130675\\
5.4911	0.0133848\\
5.54012	0.013466\\
5.58915	0.0133004\\
5.63818	0.0128949\\
5.68721	0.0122717\\
5.73624	0.0114647\\
5.78526	0.010516\\
5.83429	0.009472\\
5.88332	0.00838007\\
5.93235	0.00728504\\
5.98137	0.00622673\\
6.0304	0.00523809\\
6.07943	0.00434399\\
6.12846	0.00356084\\
6.17748	0.0028968\\
6.22651	0.00235252\\
6.27554	0.00192235\\
6.32457	0.00159573\\
6.37359	0.00135878\\
6.42262	0.00119581\\
6.47165	0.00109073\\
6.52068	0.00102828\\
6.56971	0.000994925\\
6.61873	0.000979483\\
6.66776	0.000973464\\
6.71679	0.0009711\\
6.76582	0.000969151\\
6.81484	0.000966524\\
6.86387	0.00096377\\
6.9129	0.000962517\\
6.96193	0.000964908\\
7.01095	0.000973084\\
7.05998	0.000988757\\
7.10901	0.0010129\\
7.15804	0.00104557\\
7.20706	0.00108585\\
7.25609	0.0011319\\
7.30512	0.00118112\\
7.35415	0.00123038\\
7.40318	0.00127631\\
7.4522	0.00131552\\
7.50123	0.00134491\\
7.55026	0.0013619\\
7.59929	0.00136457\\
7.64831	0.00135179\\
7.69734	0.00132327\\
7.74637	0.00127954\\
7.7954	0.00122183\\
7.84442	0.00115203\\
7.89345	0.00107246\\
7.94248	0.000985761\\
7.99151	0.000894679\\
8.04053	0.000801934\\
8.08956	0.000710065\\
8.13859	0.000621323\\
8.18762	0.000537591\\
8.23665	0.000460331\\
8.28567	0.000390576\\
8.3347	0.000328939\\
8.38373	0.000275649\\
8.43276	0.000230605\\
8.48178	0.000193443\\
8.53081	0.0001636\\
8.57984	0.000140384\\
8.62887	0.000123035\\
8.67789	0.000110776\\
8.72692	0.000102858\\
8.77595	9.8583e-05\\
8.82498	9.73287e-05\\
8.874	9.855e-05\\
8.92303	0.00010178\\
8.97206	0.000106621\\
9.02109	0.000112734\\
9.07012	0.00011982\\
9.11914	0.000127615\\
9.16817	0.000135867\\
9.2172	0.000144336\\
9.26623	0.000152785\\
9.31525	0.000160976\\
9.36428	0.000168675\\
9.41331	0.000175658\\
9.46234	0.00018171\\
9.51136	0.000186642\\
9.56039	0.000190293\\
9.60942	0.000192539\\
9.65845	0.000193298\\
9.70747	0.000192537\\
9.7565	0.000190268\\
9.80553	0.000186551\\
9.85456	0.000181491\\
9.90359	0.000175231\\
9.95261	0.000167944\\
10.0016	0.000159827\\
};

\addplot [color=green, line width=1.5pt]
  table[row sep=crcr]{%
0.0490277	36.6008\\
0.0980553	32.8561\\
0.147083	29.0787\\
0.196111	25.6184\\
0.245138	22.3582\\
0.294166	19.2589\\
0.343194	16.3367\\
0.392221	13.6249\\
0.441249	11.1515\\
0.490277	8.92998\\
0.539304	6.96218\\
0.588332	5.24702\\
0.637359	3.78989\\
0.686387	2.60901\\
0.735415	1.73542\\
0.784442	1.20432\\
0.83347	1.03808\\
0.882498	1.22781\\
0.931525	1.72448\\
0.980553	2.4454\\
1.02958	3.29089\\
1.07861	4.1617\\
1.12764	4.97161\\
1.17666	5.65421\\
1.22569	6.1653\\
1.27472	6.48211\\
1.32375	6.60073\\
1.37277	6.53235\\
1.4218	6.2992\\
1.47083	5.93051\\
1.51986	5.45894\\
1.56888	4.9176\\
1.61791	4.33785\\
1.66694	3.7478\\
1.71597	3.17152\\
1.765	2.62866\\
1.81402	2.13456\\
1.86305	1.70054\\
1.91208	1.3344\\
1.96111	1.04087\\
2.01013	0.822038\\
2.05916	0.677611\\
2.10819	0.604927\\
2.15722	0.598911\\
2.20624	0.651983\\
2.25527	0.754092\\
2.3043	0.892965\\
2.35333	1.05461\\
2.40235	1.22409\\
2.45138	1.38645\\
2.50041	1.52776\\
2.54944	1.6361\\
2.59847	1.70237\\
2.64749	1.72092\\
2.69652	1.68985\\
2.74555	1.61096\\
2.79458	1.48945\\
2.8436	1.33339\\
2.89263	1.15295\\
2.94166	0.959532\\
2.99069	0.764913\\
3.03971	0.580351\\
3.08874	0.415815\\
3.13777	0.279347\\
3.1868	0.176595\\
3.23582	0.110551\\
3.28485	0.0814989\\
3.33388	0.0871784\\
3.38291	0.123119\\
3.43194	0.183124\\
3.48096	0.259852\\
3.52999	0.345426\\
3.57902	0.432045\\
3.62805	0.512525\\
3.67707	0.58076\\
3.7261	0.632051\\
3.77513	0.663322\\
3.82416	0.673189\\
3.87318	0.661914\\
3.92221	0.631244\\
3.97124	0.584153\\
4.02027	0.524531\\
4.06929	0.456816\\
4.11832	0.385631\\
4.16735	0.315431\\
4.21638	0.250188\\
4.26541	0.193148\\
4.31443	0.146657\\
4.36346	0.112075\\
4.41249	0.0897758\\
4.46152	0.0792148\\
4.51054	0.0790713\\
4.55957	0.0874281\\
4.6086	0.101981\\
4.65763	0.120252\\
4.70665	0.139796\\
4.75568	0.158373\\
4.80471	0.174093\\
4.85374	0.185512\\
4.90277	0.191685\\
4.95179	0.19218\\
5.00082	0.187049\\
5.04985	0.176769\\
5.09888	0.162164\\
5.1479	0.144307\\
5.19693	0.124419\\
5.24596	0.103767\\
5.29499	0.083571\\
5.34401	0.0649257\\
5.39304	0.0487374\\
5.44207	0.0356802\\
5.4911	0.0261736\\
5.54012	0.0203783\\
5.58915	0.0182103\\
5.63818	0.0193698\\
5.68721	0.0233807\\
5.73624	0.0296383\\
5.78526	0.0374601\\
5.83429	0.0461358\\
5.88332	0.0549749\\
5.93235	0.0633465\\
5.98137	0.0707125\\
6.0304	0.0766501\\
6.07943	0.0808659\\
6.12846	0.0831992\\
6.17748	0.0836178\\
6.22651	0.0822061\\
6.27554	0.0791471\\
6.32457	0.0747012\\
6.37359	0.0691822\\
6.42262	0.0629326\\
6.47165	0.0563005\\
6.52068	0.049618\\
6.56971	0.0431831\\
6.61873	0.0372458\\
6.66776	0.0319981\\
6.71679	0.0275686\\
6.76582	0.0240216\\
6.81484	0.0213602\\
6.86387	0.0195326\\
6.9129	0.0184415\\
6.96193	0.0179553\\
7.01095	0.0179203\\
7.05998	0.0181733\\
7.10901	0.0185539\\
7.15804	0.0189152\\
7.20706	0.0191327\\
7.25609	0.0191108\\
7.30512	0.0187876\\
7.35415	0.0181357\\
7.40318	0.0171617\\
7.4522	0.0159023\\
7.50123	0.01442\\
7.55026	0.0127957\\
7.59929	0.0111216\\
7.64831	0.00949364\\
7.69734	0.00800384\\
7.74637	0.00673378\\
7.7954	0.00574911\\
7.84442	0.00509561\\
7.89345	0.00479689\\
7.94248	0.00485376\\
7.99151	0.00524527\\
8.04053	0.00593117\\
8.08956	0.00685551\\
8.13859	0.00795109\\
8.18762	0.00914434\\
8.23665	0.0103603\\
8.28567	0.0115273\\
8.3347	0.0125811\\
8.38373	0.0134684\\
8.43276	0.0141486\\
8.48178	0.0145961\\
8.53081	0.0147995\\
8.57984	0.0147616\\
8.62887	0.0144979\\
8.67789	0.0140338\\
8.72692	0.0134026\\
8.77595	0.0126424\\
8.82498	0.0117934\\
8.874	0.0108949\\
8.92303	0.0099834\\
8.97206	0.00909049\\
9.02109	0.00824174\\
9.07012	0.00745584\\
9.11914	0.0067445\\
9.16817	0.00611281\\
9.2172	0.00555994\\
9.26623	0.00508026\\
9.31525	0.00466461\\
9.36428	0.00430166\\
9.41331	0.00397924\\
9.46234	0.0036856\\
9.51136	0.00341036\\
9.56039	0.00314535\\
9.60942	0.00288507\\
9.65845	0.00262694\\
9.70747	0.00237119\\
9.7565	0.00212061\\
9.80553	0.00188005\\
9.85456	0.00165584\\
9.90359	0.00145506\\
9.95261	0.00128488\\
10	0.00115189\\
};

\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
0.0490277	36.6817\\
0.0980553	33.1612\\
0.147083	29.6875\\
0.196111	26.5621\\
0.245138	23.6313\\
0.294166	20.8179\\
0.343194	18.1115\\
0.392221	15.5332\\
0.441249	13.1126\\
0.490277	10.8725\\
0.539304	8.82526\\
0.588332	6.97569\\
0.637359	5.32814\\
0.686387	3.89401\\
0.735415	2.69748\\
0.784442	1.77638\\
0.83347	1.17586\\
0.882498	0.933631\\
0.931525	1.0614\\
0.980553	1.53244\\
1.02958	2.28249\\
1.07861	3.2223\\
1.12764	4.25373\\
1.17666	5.28336\\
1.22569	6.23151\\
1.27472	7.03687\\
1.32375	7.6579\\
1.37277	8.07197\\
1.4218	8.2732\\
1.47083	8.26961\\
1.51986	8.07994\\
1.56888	7.73043\\
1.61791	7.25175\\
1.66694	6.67623\\
1.71597	6.03568\\
1.765	5.35967\\
1.81402	4.67461\\
1.86305	4.00322\\
1.91208	3.36446\\
1.96111	2.77384\\
2.01013	2.2437\\
2.05916	1.78374\\
2.10819	1.40131\\
2.15722	1.10173\\
2.20624	0.888226\\
2.25527	0.761839\\
2.3043	0.721044\\
2.35333	0.761389\\
2.40235	0.875191\\
2.45138	1.05144\\
2.50041	1.27602\\
2.54944	1.53226\\
2.59847	1.80178\\
2.64749	2.0657\\
2.69652	2.30581\\
2.74555	2.50585\\
2.79458	2.65255\\
2.8436	2.73646\\
2.89263	2.7524\\
2.94166	2.69957\\
2.99069	2.58136\\
3.03971	2.40488\\
3.08874	2.18023\\
3.13777	1.91976\\
3.1868	1.63722\\
3.23582	1.34687\\
3.28485	1.06274\\
3.33388	0.797898\\
3.38291	0.563791\\
3.43194	0.369731\\
3.48096	0.222467\\
3.52999	0.125907\\
3.57902	0.0809963\\
3.62805	0.0857595\\
3.67707	0.135526\\
3.7261	0.223313\\
3.77513	0.340347\\
3.82416	0.476677\\
3.87318	0.621842\\
3.92221	0.765523\\
3.97124	0.898163\\
4.02027	1.01149\\
4.06929	1.09895\\
4.11832	1.15594\\
4.16735	1.18003\\
4.21638	1.17092\\
4.26541	1.13033\\
4.31443	1.06179\\
4.36346	0.97029\\
4.41249	0.861883\\
4.46152	0.743264\\
4.51054	0.621305\\
4.55957	0.502615\\
4.6086	0.393145\\
4.65763	0.297856\\
4.70665	0.220474\\
4.75568	0.163339\\
4.80471	0.127359\\
4.85374	0.112064\\
4.90277	0.115742\\
4.95179	0.135657\\
5.00082	0.168306\\
5.04985	0.209713\\
5.09888	0.255721\\
5.1479	0.302272\\
5.19693	0.345647\\
5.24596	0.382671\\
5.29499	0.410853\\
5.34401	0.428473\\
5.39304	0.434622\\
5.44207	0.429174\\
5.4911	0.41273\\
5.54012	0.386514\\
5.58915	0.35225\\
5.63818	0.312017\\
5.68721	0.2681\\
5.73624	0.222839\\
5.78526	0.17849\\
5.83429	0.137105\\
5.88332	0.100427\\
5.93235	0.0698198\\
5.98137	0.0462167\\
6.0304	0.0301046\\
6.07943	0.021532\\
6.12846	0.020142\\
6.17748	0.0252259\\
6.22651	0.0357921\\
6.27554	0.0506451\\
6.32457	0.0684688\\
6.37359	0.0879093\\
6.42262	0.107651\\
6.47165	0.126485\\
6.52068	0.143363\\
6.56971	0.157437\\
6.61873	0.168088\\
6.66776	0.174935\\
6.71679	0.177833\\
6.76582	0.176855\\
6.81484	0.172274\\
6.86387	0.164525\\
6.9129	0.154167\\
6.96193	0.141849\\
7.01095	0.128261\\
7.05998	0.114101\\
7.10901	0.100035\\
7.15804	0.0866669\\
7.20706	0.0745129\\
7.25609	0.0639807\\
7.30512	0.0553581\\
7.35415	0.0488068\\
7.40318	0.0443637\\
7.4522	0.0419479\\
7.50123	0.0413742\\
7.55026	0.0423701\\
7.59929	0.0445967\\
7.64831	0.0476723\\
7.69734	0.0511959\\
7.74637	0.0547711\\
7.7954	0.0580284\\
7.84442	0.0606441\\
7.89345	0.0623562\\
7.94248	0.0629759\\
7.99151	0.062394\\
8.04053	0.0605834\\
8.08956	0.0575956\\
8.13859	0.0535539\\
8.18762	0.0486426\\
8.23665	0.0430934\\
8.28567	0.0371694\\
8.3347	0.0311486\\
8.38373	0.0253072\\
8.43276	0.019904\\
8.48178	0.015166\\
8.53081	0.0112775\\
8.57984	0.00837109\\
8.62887	0.00652319\\
8.67789	0.0057521\\
8.72692	0.00602002\\
8.77595	0.00723793\\
8.82498	0.0092733\\
8.874	0.0119597\\
8.92303	0.0151079\\
8.97206	0.0185175\\
9.02109	0.0219886\\
9.07012	0.0253329\\
9.11914	0.0283826\\
9.16817	0.0309987\\
9.2172	0.033076\\
9.26623	0.0345466\\
9.31525	0.0353803\\
9.36428	0.0355835\\
9.41331	0.0351954\\
9.46234	0.0342831\\
9.51136	0.0329351\\
9.56039	0.0312542\\
9.60942	0.0293502\\
9.65845	0.0273329\\
9.70747	0.0253054\\
9.7565	0.0233586\\
9.80553	0.021567\\
9.85456	0.0199857\\
9.90359	0.0186492\\
9.95261	0.0175707\\
10	0.0167444\\
};

%%%%%%%%%%%%%%%%%%%%%%%
%% HELFRICH CONTRIBUTION

\addplot [dashed,color=black, line width=0.75pt]
  table[row sep=crcr]{%
1.e3	1.e3\\
};

\addplot [dashed,color=black, line width=0.75pt,forget plot]
  table[row sep=crcr]{%
0	38.4333\\
0.0490277	34.8425\\
0.0980553	30.2655\\
0.147083	27.5201\\
0.196111	25.5804\\
0.245138	24.0234\\
0.294166	22.6988\\
0.343194	21.5306\\
0.392221	20.4727\\
0.441249	19.4972\\
0.490277	18.5864\\
0.539304	17.7286\\
0.588332	16.9159\\
0.637359	16.1425\\
0.686387	15.4045\\
0.735415	14.6986\\
0.784442	14.0224\\
0.83347	13.3737\\
0.882498	12.7511\\
0.931525	12.1531\\
0.980553	11.5784\\
1.02958	11.0262\\
1.07861	10.4956\\
1.12764	9.98571\\
1.17666	9.49597\\
1.22569	9.02571\\
1.27472	8.57438\\
1.32375	8.14144\\
1.37277	7.7264\\
1.4218	7.32875\\
1.47083	6.94805\\
1.51986	6.58383\\
1.56888	6.23563\\
1.61791	5.903\\
1.66694	5.58551\\
1.71597	5.28269\\
1.765	4.99409\\
1.81402	4.71927\\
1.86305	4.45776\\
1.91208	4.20912\\
1.96111	3.97289\\
2.01013	3.74862\\
2.05916	3.53585\\
2.10819	3.33414\\
2.15722	3.14304\\
2.20624	2.96211\\
2.25527	2.79092\\
2.3043	2.62905\\
2.35333	2.47607\\
2.40235	2.33158\\
2.45138	2.19518\\
2.50041	2.06648\\
2.54944	1.94511\\
2.59847	1.83069\\
2.64749	1.72289\\
2.69652	1.62135\\
2.74555	1.52575\\
2.79458	1.43578\\
2.8436	1.35113\\
2.89263	1.27152\\
2.94166	1.19666\\
2.99069	1.12629\\
3.03971	1.06015\\
3.08874	0.99802\\
3.13777	0.939654\\
3.1868	0.884839\\
3.23582	0.833367\\
3.28485	0.785042\\
3.33388	0.739678\\
3.38291	0.697099\\
3.43194	0.657139\\
3.48096	0.619639\\
3.52999	0.584451\\
3.57902	0.551435\\
3.62805	0.520458\\
3.67707	0.491394\\
3.7261	0.464126\\
3.77513	0.438544\\
3.82416	0.414542\\
3.87318	0.392022\\
3.92221	0.370892\\
3.97124	0.351065\\
4.02027	0.33246\\
4.06929	0.314999\\
4.11832	0.298611\\
4.16735	0.283228\\
4.21638	0.268787\\
4.26541	0.255227\\
4.31443	0.242494\\
4.36346	0.230534\\
4.41249	0.219299\\
4.46152	0.208743\\
4.51054	0.198823\\
4.55957	0.189497\\
4.6086	0.180729\\
4.65763	0.172482\\
4.70665	0.164724\\
4.75568	0.157424\\
4.80471	0.150551\\
4.85374	0.14408\\
4.90277	0.137985\\
4.95179	0.132241\\
5.00082	0.126827\\
5.04985	0.121722\\
5.09888	0.116905\\
5.1479	0.112359\\
5.19693	0.108066\\
5.24596	0.104011\\
5.29499	0.100179\\
5.34401	0.0965546\\
5.39304	0.0931261\\
5.44207	0.0898807\\
5.4911	0.086807\\
5.54012	0.0838943\\
5.58915	0.0811326\\
5.63818	0.0785124\\
5.68721	0.0760251\\
5.73624	0.0736624\\
5.78526	0.0714166\\
5.83429	0.0692806\\
5.88332	0.0672478\\
5.93235	0.0653117\\
5.98137	0.0634665\\
6.0304	0.0617068\\
6.07943	0.0600275\\
6.12846	0.0584237\\
6.17748	0.0568909\\
6.22651	0.0554249\\
6.27554	0.0540219\\
6.32457	0.0526781\\
6.37359	0.0513901\\
6.42262	0.0501547\\
6.47165	0.0489689\\
6.52068	0.0478298\\
6.56971	0.0467348\\
6.61873	0.0456815\\
6.66776	0.0446675\\
6.71679	0.0436907\\
6.76582	0.0427491\\
6.81484	0.0418406\\
6.86387	0.0409637\\
6.9129	0.0401166\\
6.96193	0.0392977\\
7.01095	0.0385056\\
7.05998	0.0377388\\
7.10901	0.0369963\\
7.15804	0.0362766\\
7.20706	0.0355787\\
7.25609	0.0349015\\
7.30512	0.034244\\
7.35415	0.0336054\\
7.40318	0.0329846\\
7.4522	0.0323809\\
7.50123	0.0317936\\
7.55026	0.0312218\\
7.59929	0.0306648\\
7.64831	0.0301222\\
7.69734	0.0295931\\
7.74637	0.0290772\\
7.7954	0.0285737\\
7.84442	0.0280823\\
7.89345	0.0276024\\
7.94248	0.0271336\\
7.99151	0.0266754\\
8.04053	0.0262276\\
8.08956	0.0257896\\
8.13859	0.0253611\\
8.18762	0.0249418\\
8.23665	0.0245313\\
8.28567	0.0241295\\
8.3347	0.0237358\\
8.38373	0.0233502\\
8.43276	0.0229723\\
8.48178	0.0226019\\
8.53081	0.0222388\\
8.57984	0.0218827\\
8.62887	0.0215334\\
8.67789	0.0211908\\
8.72692	0.0208546\\
8.77595	0.0205246\\
8.82498	0.0202007\\
8.874	0.0198828\\
8.92303	0.0195706\\
8.97206	0.019264\\
9.02109	0.0189628\\
9.07012	0.018667\\
9.11914	0.0183764\\
9.16817	0.0180908\\
9.2172	0.0178101\\
9.26623	0.0175343\\
9.31525	0.0172632\\
9.36428	0.0169968\\
9.41331	0.0167348\\
9.46234	0.0164772\\
9.51136	0.0162239\\
9.56039	0.0159748\\
9.60942	0.0157299\\
9.65845	0.0154889\\
9.70747	0.015252\\
9.7565	0.0150189\\
9.80553	0.0147896\\
9.85456	0.014564\\
9.90359	0.014342\\
9.95261	0.0141237\\
10.0016	0.0139088\\
10.0507	0.0136974\\
10.0997	0.0134893\\
10.1487	0.0132846\\
10.1978	0.0130831\\
10.2468	0.0128848\\
10.2958	0.0126896\\
10.3448	0.0124975\\
10.3939	0.0123084\\
10.4429	0.0121223\\
10.4919	0.0119391\\
10.5409	0.0117587\\
10.59	0.0115812\\
10.639	0.0114064\\
10.688	0.0112344\\
10.7371	0.011065\\
10.7861	0.0108982\\
10.8351	0.0107341\\
10.8841	0.0105724\\
10.9332	0.0104133\\
10.9822	0.0102566\\
11.0312	0.0101023\\
11.0802	0.0099504\\
11.1293	0.00980082\\
11.1783	0.00965355\\
11.2273	0.00950853\\
11.2764	0.00936573\\
11.3254	0.00922512\\
11.3744	0.00908666\\
11.4234	0.00895032\\
11.4725	0.00881606\\
11.5215	0.00868384\\
11.5705	0.00855365\\
11.6196	0.00842544\\
11.6686	0.00829918\\
11.7176	0.00817484\\
11.7666	0.0080524\\
11.8157	0.00793181\\
11.8647	0.00781306\\
11.9137	0.00769612\\
11.9627	0.00758095\\
12.0118	0.00746752\\
12.0608	0.00735582\\
12.1098	0.00724581\\
12.1589	0.00713747\\
12.2079	0.00703078\\
12.2569	0.00692569\\
12.3059	0.0068222\\
12.355	0.00672028\\
12.404	0.0066199\\
12.453	0.00652103\\
12.5021	0.00642367\\
12.5511	0.00632777\\
12.6001	0.00623332\\
12.6491	0.0061403\\
12.6982	0.00604869\\
12.7472	0.00595846\\
12.7962	0.00586959\\
12.8452	0.00578207\\
12.8943	0.00569586\\
12.9433	0.00561096\\
12.9923	0.00552734\\
13.0414	0.00544497\\
13.0904	0.00536386\\
13.1394	0.00528396\\
13.1884	0.00520527\\
13.2375	0.00512776\\
13.2865	0.00505143\\
13.3355	0.00497624\\
13.3845	0.00490219\\
13.4336	0.00482925\\
13.4826	0.00475741\\
13.5316	0.00468665\\
13.5807	0.00461696\\
13.6297	0.00454831\\
13.6787	0.0044807\\
13.7277	0.00441411\\
13.7768	0.00434852\\
13.8258	0.00428392\\
13.8748	0.00422029\\
13.9239	0.00415762\\
13.9729	0.00409589\\
14.0219	0.00403508\\
14.0709	0.0039752\\
14.12	0.00391621\\
14.169	0.00385811\\
14.218	0.00380088\\
14.267	0.00374452\\
14.3161	0.003689\\
14.3651	0.00363431\\
14.4141	0.00358045\\
14.4632	0.0035274\\
14.5122	0.00347514\\
14.5612	0.00342367\\
14.6102	0.00337297\\
14.6593	0.00332304\\
14.7083	0.00327385\\
14.7573	0.00322541\\
14.8064	0.00317769\\
14.8554	0.00313068\\
14.9044	0.00308439\\
14.9534	0.00303879\\
15.0025	0.00299387\\
15.0515	0.00294963\\
15.1005	0.00290605\\
15.1495	0.00286312\\
15.1986	0.00282084\\
15.2476	0.0027792\\
15.2966	0.00273818\\
15.3457	0.00269777\\
15.3947	0.00265798\\
15.4437	0.00261877\\
15.4927	0.00258016\\
15.5418	0.00254213\\
15.5908	0.00250467\\
15.6398	0.00246776\\
15.6888	0.00243142\\
15.7379	0.00239561\\
15.7869	0.00236035\\
15.8359	0.00232561\\
15.885	0.0022914\\
15.934	0.00225769\\
15.983	0.0022245\\
16.032	0.0021918\\
16.0811	0.00215959\\
16.1301	0.00212786\\
16.1791	0.00209661\\
16.2282	0.00206583\\
16.2772	0.00203551\\
16.3262	0.00200564\\
16.3752	0.00197622\\
16.4243	0.00194724\\
16.4733	0.0019187\\
16.5223	0.00189058\\
16.5713	0.00186289\\
16.6204	0.00183561\\
16.6694	0.00180874\\
16.7184	0.00178227\\
16.7675	0.0017562\\
16.8165	0.00173052\\
16.8655	0.00170522\\
16.9145	0.0016803\\
16.9636	0.00165576\\
17.0126	0.00163158\\
17.0616	0.00160777\\
17.1106	0.00158431\\
17.1597	0.0015612\\
17.2087	0.00153844\\
17.2577	0.00151602\\
17.3068	0.00149394\\
17.3558	0.00147218\\
17.4048	0.00145076\\
17.4538	0.00142965\\
17.5029	0.00140886\\
17.5519	0.00138838\\
17.6009	0.00136821\\
17.65	0.00134833\\
17.699	0.00132876\\
17.748	0.00130948\\
17.797	0.00129049\\
17.8461	0.00127178\\
17.8951	0.00125335\\
17.9441	0.0012352\\
17.9931	0.00121732\\
18.0422	0.00119971\\
18.0912	0.00118236\\
18.1402	0.00116527\\
18.1893	0.00114843\\
18.2383	0.00113185\\
18.2873	0.00111551\\
18.3363	0.00109942\\
18.3854	0.00108357\\
18.4344	0.00106796\\
18.4834	0.00105258\\
18.5325	0.00103743\\
18.5815	0.00102251\\
18.6305	0.00100781\\
18.6795	0.000993335\\
18.7286	0.000979072\\
18.7776	0.000965023\\
18.8266	0.000951183\\
18.8756	0.000937551\\
18.9247	0.000924123\\
18.9737	0.000910895\\
19.0227	0.000897865\\
19.0718	0.00088503\\
19.1208	0.000872387\\
19.1698	0.000859933\\
19.2188	0.000847665\\
19.2679	0.00083558\\
19.3169	0.000823676\\
19.3659	0.00081195\\
19.4149	0.000800399\\
19.464	0.000789021\\
19.513	0.000777813\\
19.562	0.000766773\\
19.6111	0.000755897\\
19.6601	0.000745184\\
19.7091	0.000734631\\
19.7581	0.000724236\\
19.8072	0.000713996\\
19.8562	0.000703909\\
19.9052	0.000693973\\
19.9543	0.000684185\\
20	0.000674544\\
};

\end{axis}
\end{tikzpicture}%

==> pics/perturbedSphere/sphericityAlpha.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.7\textwidth,
height=0.4\textwidth,
at={(0,0)},
scale only axis,
xmode=log,
xmin=5.e-2, % 0.04,
xmax=1.e1, % 10,
xtick={0.1,   1,  10},
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
ymin=0,
ymax=40,
ytick={ 0, 10, 20, 30, 40},
ylabel style={font=\color{white!15!black}},
ylabel={$\sigma_{\mathrm{S}}$},
axis background/.style={fill=white},
x label style={font=\footnotesize,at={(axis description cs:0.5,0.05)}},
y label style={font=\footnotesize,at={(axis description cs:0.1,0.5)}},
yticklabel style = {font=\footnotesize},
xticklabel style = {font=\footnotesize},
legend style={font=\tiny,at={(1.0,1.0)}, legend columns=1, anchor=north east,legend cell align=left,align=left,draw=white!15!black}, % changed
]

% 1
\addlegendentry{$\Be = 0.5$}
% 2
\addlegendentry{$\Be = 0.66$}
% 3
\addlegendentry{$\Be = 1$}
% 4
\addlegendentry{$\Be = 2$}

% 1
\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
0.0490277	32.2704\\
0.0980553	24.3401\\
0.147083	17.2343\\
0.196111	11.0873\\
0.245138	6.35323\\
0.294166	3.17856\\
0.343194	1.61847\\
0.392221	2.0864\\
0.441249	4.47253\\
0.490277	7.23555\\
0.539304	8.94062\\
0.588332	9.22208\\
0.637359	8.4191\\
0.686387	7.01488\\
0.735415	5.37981\\
0.784442	3.78049\\
0.83347	2.44592\\
0.882498	1.55584\\
0.931525	1.18824\\
0.980553	1.30314\\
1.02958	1.75569\\
1.07861	2.34441\\
1.12764	2.86218\\
1.17666	3.12466\\
1.22569	3.00528\\
1.27472	2.48914\\
1.32375	1.70813\\
1.37277	0.907428\\
1.4218	0.336731\\
1.47083	0.131059\\
1.51986	0.271395\\
1.56888	0.63391\\
1.61791	1.05882\\
1.66694	1.39639\\
1.71597	1.53773\\
1.765	1.44084\\
1.81402	1.14391\\
1.86305	0.751869\\
1.91208	0.394104\\
1.96111	0.171478\\
2.01013	0.120995\\
2.05916	0.213954\\
2.10819	0.380173\\
2.15722	0.540205\\
2.20624	0.632157\\
2.25527	0.627225\\
2.3043	0.532534\\
2.35333	0.382955\\
2.40235	0.225988\\
2.45138	0.105151\\
2.50041	0.0470887\\
2.54944	0.0559198\\
2.59847	0.115496\\
2.64749	0.197425\\
2.69652	0.271366\\
2.74555	0.314104\\
2.79458	0.315072\\
2.8436	0.277253\\
2.89263	0.214137\\
2.94166	0.144192\\
2.99069	0.0849017\\
3.03971	0.048121\\
3.08874	0.03774\\
3.13777	0.049819\\
3.1868	0.0747381\\
3.23582	0.100583\\
3.28485	0.11683\\
3.33388	0.117361\\
3.38291	0.10195\\
3.43194	0.0758054\\
3.48096	0.0473664\\
3.52999	0.0251867\\
3.57902	0.0150459\\
3.62805	0.0182848\\
3.67707	0.0318174\\
3.7261	0.0496169\\
3.77513	0.0649906\\
3.82416	0.0727894\\
3.87318	0.0708443\\
3.92221	0.0602677\\
3.97124	0.0446689\\
4.02027	0.0286752\\
4.06929	0.0163349\\
4.11832	0.00993821\\
4.16735	0.00958568\\
4.21638	0.0135271\\
4.26541	0.0190361\\
4.31443	0.0234454\\
4.36346	0.0249835\\
4.41249	0.0231829\\
4.46152	0.0188084\\
4.51054	0.0134096\\
4.55957	0.00870128\\
4.6086	0.00598815\\
4.65763	0.00580379\\
4.70665	0.00783881\\
4.75568	0.0111369\\
4.80471	0.0144605\\
4.85374	0.0166935\\
4.90277	0.0171548\\
4.95179	0.0157438\\
5.00082	0.0128961\\
5.04985	0.00938887\\
5.09888	0.006073\\
5.1479	0.00362161\\
5.19693	0.00236571\\
5.24596	0.00225369\\
5.29499	0.00292899\\
5.34401	0.00388629\\
5.39304	0.00464881\\
5.44207	0.00491034\\
5.4911	0.00460351\\
5.54012	0.00388281\\
5.58915	0.00303885\\
5.63818	0.00237968\\
5.68721	0.00212159\\
5.73624	0.00232346\\
5.78526	0.00288094\\
5.83429	0.00357502\\
5.88332	0.00415291\\
5.93235	0.00441112\\
5.98137	0.00425395\\
6.0304	0.00371185\\
6.07943	0.00291882\\
6.12846	0.00206133\\
6.17748	0.00131823\\
6.22651	0.000811494\\
6.27554	0.000581165\\
6.32457	0.000588524\\
6.37359	0.000742039\\
6.42262	0.000934492\\
6.47165	0.00107808\\
6.52068	0.00112706\\
6.56971	0.00108305\\
6.61873	0.000984328\\
6.66776	0.000885109\\
6.71679	0.000833079\\
6.76582	0.000852556\\
6.81484	0.000937833\\
6.86387	0.00105741\\
6.9129	0.00116627\\
6.96193	0.00122138\\
7.01095	0.00119512\\
7.05998	0.00108271\\
7.10901	0.000902171\\
7.15804	0.000687524\\
7.20706	0.00047818\\
7.25609	0.000308024\\
7.30512	0.00019744\\
7.35415	0.000150185\\
7.40318	0.000155341\\
7.4522	0.00019301\\
7.50123	0.000241509\\
7.55026	0.000283699\\
7.59929	0.000310698\\
7.64831	0.000322304\\
7.69734	0.000324562\\
7.74637	0.000325746\\
7.7954	0.000332345\\
7.84442	0.000346367\\
7.89345	0.00036471\\
7.94248	0.000380507\\
7.99151	0.000385775\\
8.04053	0.00037431\\
8.08956	0.000343848\\
8.13859	0.000296853\\
8.18762	0.000239807\\
8.23665	0.000181369\\
8.28567	0.000130058\\
8.3347	9.22082e-05\\
8.38373	7.07407e-05\\
8.43276	6.49952e-05\\
8.48178	7.15159e-05\\
8.53081	8.54179e-05\\
8.57984	0.000101854\\
8.62887	0.000117146\\
8.67789	0.000129328\\
8.72692	0.000138055\\
8.77595	0.000144045\\
8.82498	0.000148324\\
8.874	0.000151573\\
8.92303	0.000153765\\
8.97206	0.000154186\\
9.02109	0.000151763\\
9.07012	0.000145547\\
9.11914	0.000135167\\
9.16817	0.000121091\\
9.2172	0.000104615\\
9.26623	8.76016e-05\\
9.31525	7.20653e-05\\
9.36428	5.97207e-05\\
9.41331	5.16401e-05\\
9.46234	4.8094e-05\\
9.51136	4.85987e-05\\
9.56039	5.21319e-05\\
9.60942	5.74333e-05\\
9.65845	6.32996e-05\\
9.70747	6.87967e-05\\
9.7565	7.33514e-05\\
9.80553	7.67259e-05\\
9.85456	7.89118e-05\\
9.90359	7.99984e-05\\
9.95261	8.00656e-05\\
10.0016	7.9133e-05\\
};

% 2
\addplot [color=red, line width=1.5pt]
  table[row sep=crcr]{%
0.0490277	33.441\\
0.0980553	26.3147\\
0.147083	19.9257\\
0.196111	14.1756\\
0.245138	9.35971\\
0.294166	5.66096\\
0.343194	3.08129\\
0.392221	1.65689\\
0.441249	1.61863\\
0.490277	2.98898\\
0.539304	5.07202\\
0.588332	6.91394\\
0.637359	7.94186\\
0.686387	8.06252\\
0.735415	7.46916\\
0.784442	6.43222\\
0.83347	5.18684\\
0.882498	3.9146\\
0.931525	2.7623\\
0.980553	1.84739\\
1.02958	1.24315\\
1.07861	0.968713\\
1.12764	0.992871\\
1.17666	1.2428\\
1.22569	1.61755\\
1.27472	2.00445\\
1.32375	2.29442\\
1.37277	2.39866\\
1.4218	2.26893\\
1.47083	1.91566\\
1.51986	1.41209\\
1.56888	0.876041\\
1.61791	0.431818\\
1.66694	0.168321\\
1.71597	0.114106\\
1.765	0.239257\\
1.81402	0.47592\\
1.86305	0.742608\\
1.91208	0.963846\\
1.96111	1.08428\\
2.01013	1.07801\\
2.05916	0.952165\\
2.10819	0.743132\\
2.15722	0.505004\\
2.20624	0.293368\\
2.25527	0.149608\\
2.3043	0.0912464\\
2.35333	0.110963\\
2.40235	0.183094\\
2.45138	0.273837\\
2.50041	0.35134\\
2.54944	0.393103\\
2.59847	0.389611\\
2.64749	0.344259\\
2.69652	0.270322\\
2.74555	0.186231\\
2.79458	0.110437\\
2.8436	0.0570892\\
2.89263	0.0333623\\
2.94166	0.0388084\\
2.99069	0.06657\\
3.03971	0.10587\\
3.08874	0.144996\\
3.13777	0.174024\\
3.1868	0.186713\\
3.23582	0.181304\\
3.28485	0.160205\\
3.33388	0.128838\\
3.38291	0.09401\\
3.43194	0.0622487\\
3.48096	0.0384668\\
3.52999	0.0251738\\
3.57902	0.0223114\\
3.62805	0.0276429\\
3.67707	0.0375407\\
3.7261	0.0479625\\
3.77513	0.0554023\\
3.82416	0.0576216\\
3.87318	0.0540214\\
3.92221	0.0455982\\
3.97124	0.0345222\\
4.02027	0.0234686\\
4.06929	0.0148881\\
4.11832	0.0104063\\
4.16735	0.0104947\\
4.21638	0.0144682\\
4.26541	0.0207741\\
4.31443	0.027464\\
4.36346	0.0327079\\
4.41249	0.035218\\
4.46152	0.0344882\\
4.51054	0.0308145\\
4.55957	0.0251218\\
4.6086	0.0186627\\
4.65763	0.0126803\\
4.70665	0.00812234\\
4.75568	0.00546804\\
4.80471	0.00469377\\
4.85374	0.00536402\\
4.90277	0.00680589\\
4.95179	0.00831095\\
5.00082	0.00931145\\
5.04985	0.00949268\\
5.09888	0.00882533\\
5.1479	0.00752356\\
5.19693	0.00595103\\
5.24596	0.00450564\\
5.29499	0.00351363\\
5.34401	0.00315648\\
5.39304	0.00344284\\
5.44207	0.00422534\\
5.4911	0.00525207\\
5.54012	0.0062359\\
5.58915	0.00692346\\
5.63818	0.00714803\\
5.68721	0.00685653\\
5.73624	0.00610793\\
5.78526	0.00504728\\
5.83429	0.00386417\\
5.88332	0.00274717\\
5.93235	0.00184474\\
5.98137	0.00124044\\
6.0304	0.00094592\\
6.07943	0.00091069\\
6.12846	0.0010441\\
6.17748	0.00124274\\
6.22651	0.00141625\\
6.27554	0.00150582\\
6.32457	0.00149224\\
6.37359	0.00139296\\
6.42262	0.00125071\\
6.47165	0.00111733\\
6.52068	0.00103774\\
6.56971	0.00103782\\
6.61873	0.00111868\\
6.66776	0.00125816\\
6.71679	0.00141802\\
6.76582	0.00155459\\
6.81484	0.00162971\\
6.86387	0.00161941\\
6.9129	0.00151828\\
6.96193	0.00133922\\
7.01095	0.00110906\\
7.05998	0.000861533\\
7.10901	0.000629711\\
7.15804	0.000439481\\
7.20706	0.000305556\\
7.25609	0.000230462\\
7.30512	0.000206281\\
7.35415	0.000218337\\
7.40318	0.000249658\\
7.4522	0.000285084\\
7.50123	0.000314126\\
7.55026	0.000332157\\
7.59929	0.000339936\\
7.64831	0.000341893\\
7.69734	0.000343798\\
7.74637	0.000350518\\
7.7954	0.000364386\\
7.84442	0.00038453\\
7.89345	0.000407182\\
7.94248	0.000426759\\
7.99151	0.000437375\\
8.04053	0.000434328\\
8.08956	0.000415227\\
8.13859	0.000380513\\
8.18762	0.000333315\\
8.23665	0.000278729\\
8.28567	0.000222755\\
8.3347	0.000171148\\
8.38373	0.000128439\\
8.43276	9.73257e-05\\
8.48178	7.8486e-05\\
8.53081	7.08198e-05\\
8.57984	7.19827e-05\\
8.62887	7.90603e-05\\
8.67789	8.92139e-05\\
8.72692	0.000100164\\
8.77595	0.000110439\\
8.82498	0.000119373\\
8.874	0.000126919\\
8.92303	0.00013335\\
8.97206	0.000138955\\
9.02109	0.000143809\\
9.07012	0.000147672\\
9.11914	0.000150019\\
9.16817	0.000150184\\
9.2172	0.000147559\\
9.26623	0.000141789\\
9.31525	0.000132905\\
9.36428	0.000121378\\
9.41331	0.000108062\\
9.46234	9.40665e-05\\
9.51136	8.05713e-05\\
9.56039	6.86465e-05\\
9.60942	5.90987e-05\\
9.65845	5.23798e-05\\
9.70747	4.85675e-05\\
9.7565	4.74102e-05\\
9.80553	4.84206e-05\\
9.85456	5.09892e-05\\
9.90359	5.44949e-05\\
9.95261	5.83899e-05\\
10.0016	6.22498e-05\\
};

% 3
\addplot [color=blue, line width=1.5pt]
  table[row sep=crcr]{%
0.0490277	34.8361\\
0.0980553	28.8126\\
0.147083	23.3314\\
0.196111	18.2722\\
0.245138	13.7315\\
0.294166	9.86101\\
0.343194	6.7231\\
0.392221	4.29856\\
0.441249	2.56701\\
0.490277	1.57619\\
0.539304	1.41349\\
0.588332	2.04904\\
0.637359	3.21801\\
0.686387	4.52052\\
0.735415	5.60809\\
0.784442	6.27936\\
0.83347	6.48065\\
0.882498	6.26225\\
0.931525	5.72629\\
0.980553	4.98663\\
1.02958	4.14738\\
1.07861	3.29617\\
1.12764	2.50378\\
1.17666	1.82392\\
1.22569	1.29163\\
1.27472	0.922855\\
1.32375	0.716493\\
1.37277	0.657653\\
1.4218	0.720369\\
1.47083	0.869747\\
1.51986	1.06454\\
1.56888	1.26079\\
1.61791	1.41667\\
1.66694	1.49806\\
1.71597	1.48404\\
1.765	1.37088\\
1.81402	1.17314\\
1.86305	0.920936\\
1.91208	0.653716\\
1.96111	0.411864\\
2.01013	0.228314\\
2.05916	0.122491\\
2.10819	0.0979578\\
2.15722	0.143852\\
2.20624	0.238997\\
2.25527	0.357155\\
2.3043	0.472108\\
2.35333	0.56182\\
2.40235	0.611303\\
2.45138	0.614075\\
2.50041	0.572188\\
2.54944	0.494901\\
2.59847	0.396323\\
2.64749	0.292434\\
2.69652	0.198075\\
2.74555	0.124471\\
2.79458	0.0777424\\
2.8436	0.0585797\\
2.89263	0.0629853\\
2.94166	0.0837601\\
2.99069	0.112309\\
3.03971	0.140365\\
3.08874	0.161331\\
3.13777	0.171087\\
3.1868	0.168234\\
3.23582	0.153849\\
3.28485	0.130886\\
3.33388	0.103383\\
3.38291	0.0756324\\
3.43194	0.0514448\\
3.48096	0.0336085\\
3.52999	0.0235893\\
3.57902	0.0214824\\
3.62805	0.0261834\\
3.67707	0.0357188\\
3.7261	0.0476625\\
3.77513	0.0595601\\
3.82416	0.0692971\\
3.87318	0.0753638\\
3.92221	0.0769916\\
3.97124	0.0741607\\
4.02027	0.0674969\\
4.06929	0.0580885\\
4.11832	0.0472636\\
4.16735	0.036365\\
4.21638	0.0265564\\
4.26541	0.0186832\\
4.31443	0.0131999\\
4.36346	0.0101638\\
4.41249	0.00928785\\
4.46152	0.0100341\\
4.51054	0.0117319\\
4.55957	0.013698\\
4.6086	0.015343\\
4.65763	0.0162483\\
4.70665	0.0162078\\
4.75568	0.0152301\\
4.80471	0.0135061\\
4.85374	0.0113516\\
4.90277	0.00913545\\
4.95179	0.00720824\\
5.00082	0.00584185\\
5.04985	0.00518964\\
5.09888	0.00527132\\
5.1479	0.00598226\\
5.19693	0.00712282\\
5.24596	0.00844051\\
5.29499	0.00967613\\
5.34401	0.010606\\
5.39304	0.0110733\\
5.44207	0.0110056\\
5.4911	0.0104159\\
5.54012	0.00939077\\
5.58915	0.00806824\\
5.63818	0.00661055\\
5.68721	0.00517689\\
5.73624	0.00390054\\
5.78526	0.00287325\\
5.83429	0.00213854\\
5.88332	0.00169334\\
5.93235	0.00149671\\
5.98137	0.00148289\\
6.0304	0.0015761\\
6.07943	0.00170431\\
6.12846	0.00180999\\
6.17748	0.00185661\\
6.22651	0.00183048\\
6.27554	0.00173854\\
6.32457	0.00160298\\
6.37359	0.0014542\\
6.42262	0.00132344\\
6.47165	0.00123646\\
6.52068	0.00120907\\
6.56971	0.00124498\\
6.61873	0.0013361\\
6.66776	0.00146472\\
6.71679	0.00160716\\
6.76582	0.00173798\\
6.81484	0.00183405\\
6.86387	0.00187786\\
6.9129	0.00185966\\
6.96193	0.00177821\\
7.01095	0.00164018\\
7.05998	0.00145852\\
7.10901	0.00125009\\
7.15804	0.00103307\\
7.20706	0.000824479\\
7.25609	0.000638209\\
7.30512	0.000483744\\
7.35415	0.000365695\\
7.40318	0.000284061\\
7.4522	0.000235089\\
7.50123	0.000212506\\
7.55026	0.000208887\\
7.59929	0.000216922\\
7.64831	0.000230417\\
7.69734	0.000244919\\
7.74637	0.000257922\\
7.7954	0.000268709\\
7.84442	0.000277911\\
7.89345	0.000286909\\
7.94248	0.000297213\\
7.99151	0.00030992\\
8.04053	0.000325362\\
8.08956	0.000342946\\
8.13859	0.000361223\\
8.18762	0.000378124\\
8.23665	0.000391316\\
8.28567	0.000398588\\
8.3347	0.000398213\\
8.38373	0.000389215\\
8.43276	0.000371508\\
8.48178	0.000345895\\
8.53081	0.000313948\\
8.57984	0.000277777\\
8.62887	0.000239764\\
8.67789	0.000202267\\
8.72692	0.000167379\\
8.77595	0.000136731\\
8.82498	0.000111389\\
8.874	9.18327e-05\\
8.92303	7.80039e-05\\
8.97206	6.94172e-05\\
9.02109	6.52986e-05\\
9.07012	6.47313e-05\\
9.11914	6.67869e-05\\
9.16817	7.06256e-05\\
9.2172	7.55579e-05\\
9.26623	8.10666e-05\\
9.31525	8.67954e-05\\
9.36428	9.25134e-05\\
9.41331	9.80682e-05\\
9.46234	0.000103339\\
9.51136	0.000108198\\
9.56039	0.000112491\\
9.60942	0.00011603\\
9.65845	0.000118605\\
9.70747	0.000120013\\
9.7565	0.000120081\\
9.80553	0.000118701\\
9.85456	0.00011585\\
9.90359	0.000111603\\
9.95261	0.000106135\\
10.0016	9.97044e-05\\
};

% 4
\addplot [color=green, line width=1.5pt]
  table[row sep=crcr]{%
0.0490277	36.4928\\
0.0980553	32.4584\\
0.147083	28.264\\
0.196111	24.3437\\
0.245138	20.6584\\
0.294166	17.2368\\
0.343194	14.1313\\
0.392221	11.3796\\
0.441249	8.99075\\
0.490277	6.95115\\
0.539304	5.23939\\
0.588332	3.83946\\
0.637359	2.74664\\
0.686387	1.96492\\
0.735415	1.49689\\
0.784442	1.3303\\
0.83347	1.42816\\
0.882498	1.72855\\
0.931525	2.15451\\
0.980553	2.62787\\
1.02958	3.08058\\
1.07861	3.46091\\
1.12764	3.73516\\
1.17666	3.88672\\
1.22569	3.91348\\
1.27472	3.82451\\
1.32375	3.63664\\
1.37277	3.37115\\
1.4218	3.05098\\
1.47083	2.6986\\
1.51986	2.33447\\
1.56888	1.97607\\
1.61791	1.63741\\
1.66694	1.32894\\
1.71597	1.05768\\
1.765	0.827681\\
1.81402	0.640458\\
1.86305	0.495537\\
1.91208	0.390869\\
1.96111	0.323156\\
2.01013	0.288072\\
2.05916	0.280428\\
2.10819	0.29433\\
2.15722	0.323398\\
2.20624	0.361052\\
2.25527	0.400873\\
2.3043	0.437004\\
2.35333	0.464534\\
2.40235	0.47984\\
2.45138	0.480799\\
2.50041	0.466879\\
2.54944	0.439074\\
2.59847	0.399686\\
2.64749	0.352007\\
2.69652	0.299909\\
2.74555	0.247414\\
2.79458	0.198289\\
2.8436	0.155692\\
2.89263	0.121923\\
2.94166	0.0982888\\
2.99069	0.0850756\\
3.03971	0.0816315\\
3.08874	0.0865298\\
3.13777	0.0977877\\
3.1868	0.11311\\
3.23582	0.130133\\
3.28485	0.146638\\
3.33388	0.160733\\
3.38291	0.170971\\
3.43194	0.17642\\
3.48096	0.176678\\
3.52999	0.171841\\
3.57902	0.162425\\
3.62805	0.149271\\
3.67707	0.133429\\
3.7261	0.116044\\
3.77513	0.0982421\\
3.82416	0.0810431\\
3.87318	0.0652871\\
3.92221	0.051591\\
3.97124	0.0403302\\
4.02027	0.031644\\
4.06929	0.0254601\\
4.11832	0.0215348\\
4.16735	0.0195007\\
4.21638	0.0189182\\
4.26541	0.0193242\\
4.31443	0.0202754\\
4.36346	0.0213817\\
4.41249	0.02233\\
4.46152	0.022897\\
4.51054	0.0229522\\
4.55957	0.022452\\
4.6086	0.0214275\\
4.65763	0.0199684\\
4.70665	0.0182036\\
4.75568	0.0162823\\
4.80471	0.0143563\\
4.85374	0.0125651\\
4.90277	0.0110239\\
4.95179	0.0098162\\
5.00082	0.00898959\\
5.04985	0.00855588\\
5.09888	0.00849376\\
5.1479	0.00875415\\
5.19693	0.00926706\\
5.24596	0.0099494\\
5.29499	0.0107128\\
5.34401	0.0114708\\
5.39304	0.0121454\\
5.44207	0.0126719\\
5.4911	0.0130019\\
5.54012	0.0131053\\
5.58915	0.0129703\\
5.63818	0.0126023\\
5.68721	0.0120213\\
5.73624	0.0112591\\
5.78526	0.0103557\\
5.83429	0.00935561\\
5.88332	0.00830424\\
5.93235	0.00724506\\
5.98137	0.00621689\\
6.0304	0.00525205\\
6.07943	0.00437527\\
6.12846	0.00360314\\
6.17748	0.00294433\\
6.22651	0.00240026\\
6.27554	0.00196621\\
6.32457	0.00163263\\
6.37359	0.00138666\\
6.42262	0.00121356\\
6.47165	0.0010981\\
6.52068	0.0010257\\
6.56971	0.000983332\\
6.61873	0.000960148\\
6.66776	0.000947813\\
6.71679	0.000940566\\
6.76582	0.00093505\\
6.81484	0.000929969\\
6.86387	0.000925619\\
6.9129	0.000923362\\
6.96193	0.000925084\\
7.01095	0.000932714\\
7.05998	0.000947808\\
7.10901	0.00097125\\
7.15804	0.00100307\\
7.20706	0.00104238\\
7.25609	0.00108744\\
7.30512	0.00113577\\
7.35415	0.00118439\\
7.40318	0.00123004\\
7.4522	0.00126949\\
7.50123	0.00129973\\
7.55026	0.00131823\\
7.59929	0.0013231\\
7.64831	0.00131318\\
7.69734	0.00128811\\
7.74637	0.00124832\\
7.7954	0.00119491\\
7.84442	0.00112961\\
7.89345	0.00105461\\
7.94248	0.000972366\\
7.99151	0.000885502\\
8.04053	0.000796609\\
8.08956	0.000708134\\
8.13859	0.000622259\\
8.18762	0.000540828\\
8.23665	0.000465295\\
8.28567	0.000396711\\
8.3347	0.000335726\\
8.38373	0.000282625\\
8.43276	0.000237377\\
8.48178	0.000199689\\
8.53081	0.000169075\\
8.57984	0.000144914\\
8.62887	0.000126512\\
8.67789	0.00011315\\
8.72692	0.000104125\\
8.77595	9.87771e-05\\
8.82498	9.6509e-05\\
8.874	9.67934e-05\\
8.92303	9.91731e-05\\
8.97206	0.000103254\\
9.02109	0.000108697\\
9.07012	0.000115201\\
9.11914	0.000122495\\
9.16817	0.000130326\\
9.2172	0.000138451\\
9.26623	0.000146629\\
9.31525	0.000154623\\
9.36428	0.000162201\\
9.41331	0.000169137\\
9.46234	0.00017522\\
9.51136	0.000180261\\
9.56039	0.000184099\\
9.60942	0.000186607\\
9.65845	0.0001877\\
9.70747	0.000187339\\
9.7565	0.000185528\\
9.80553	0.000182318\\
9.85456	0.0001778\\
9.90359	0.000172105\\
9.95261	0.000165392\\
10.0016	0.000157846\\
};


\end{axis}
\end{tikzpicture}%
